The typical cell in anisotropic tessellations

The typical cell is a key concept for stochastic-geometry based modeling in communication networks, as it provides a rigorous framework for describing properties of a serving zone associated with a component selected at random in a large network. We consider a setting where network components are located on a large street network. While earlier investigations were restricted to street systems without preferred directions, in this paper we derive the distribution of the typical cell in Manhattan-type systems characterized by a pattern of horizontal and vertical streets. We explain how the mathematical description can be turned into a simulation algorithm and provide numerical results uncovering novel effects when compared to classical isotropic networks.

==> Asymm_include.tex <==

	\begin{tikzpicture}[scale = 3.0]
		\draw[thick, ->] (0,0) -- (4.2,0);
		\draw[thick, ->] (0,0) -- (0,1.5);
		\coordinate[label = 180 : Intensity](a) at  (0,1.5);
		\coordinate[label = 0 : Distance ](a) at  (4.2,0);
\foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4}
 \node[anchor=north] at (\x,-0.1) {\x} ;

\foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4}
\draw[thick] (\x,0) -- (\x,-0.05);

\foreach \y in {0,0.5,1}
 \node[anchor=north] at (-0.2,\y) {\y};

\foreach \y in {0,0.5,1}
 \draw[thick] (-0.05,\y) -- (0,\y);

%Legende
\draw[thin] (2.5,0.4) -- (4.8,0.4) -- (4.8,1.4) -- (2.5,1.4) -- (2.5,0.4); 

\node[anchor=west] at (2.5,1.3) {$\kappa = 110$, $\lambda =0.1$, $\vgh=10, \vgv=1$} ;

\draw[ultra thick, green](2.6,1.1) -- (3,1.1);
\node[anchor=west] at (3.1,1.1) {Step1(WIAS), Step2(WIAS)} ;

\draw[ultra thick, red](2.6,0.9) -- (3,0.9);
\node[anchor=west] at (3.1,0.9) {Step1(Orange), Step2(WIAS)} ;

\draw[ultra thick, blue](2.6,0.7) -- (3.0,0.7);
\node[anchor=west] at (3.1,0.7) {Step1(WIAS), Step2(Orange)} ;

\draw[ultra thick, black](2.6,0.5) -- (3.0,0.5);
\node[anchor=west] at (3.1,0.5) {Step1(Orange), Step2(Orange)} ;

\draw [thick, green, xshift=0cm]  %without mistakes
		plot [tension=0.8] coordinates 
{(0.0,0.19964905688780257)(0.01,0.22173024257959356)(0.02,0.24285311279832303)(0.03,0.2640758075454965)(0.04,0.28415052021556503)(0.05,0.3044248819425214)(0.06,0.32428996310285774)(0.07,0.34403525482906144)(0.08,0.3646889497641046)(0.09,0.38420464507488733)(0.1,0.4043192875563334)(0.11,0.4262607189083029)(0.12,0.44677465950352463)(0.13,0.4675281789670117)(0.14,0.4871337163533939)(0.15,0.5064098327959112)(0.16,0.5255362124457627)(0.17,0.5446825570013031)(0.18,0.5645975504258613)(0.19,0.5832547547920265)(0.2,0.6019019767053473)(0.21,0.6212679352234641)(0.22,0.6396256660042975)(0.23,0.6584326071631286)(0.24,0.6770099519065386)(0.25,0.6951580511776398)(0.26,0.7127471330894551)(0.27,0.728529391036436)(0.28,0.7426146319998704)(0.29,0.7555019786219781)(0.3,0.7694674301512799)(0.31,0.7841715831910666)(0.32,0.7996843149112488)(0.33,0.8137995032332165)(0.34,0.8279246740080284)(0.35,0.8421097394999069)(0.36,0.8546277353667721)(0.37,0.8671457312336374)(0.38,0.8786255520046861)(0.39,0.8888675486230302)(0.4,0.8987801242975098)(0.41,0.9080338580842593)(0.42,0.9164889956434576)(0.43,0.9233669056532425)(0.44,0.9309735347206678)(0.45,0.9391391811473789)(0.46,0.9447093898345486)(0.47,0.95221619437353)(0.48,0.9585350870240289)(0.49,0.9648340147688391)(0.5,0.969845206096723)(0.51,0.974427151952298)(0.52,0.9793285362988935)(0.53,0.9832017280025169)(0.54,0.9854577623453491)(0.55,0.9870349898947628)(0.56,0.9857971657420583)(0.57,0.9840801838528234)(0.58,0.983740780456114)(0.59,0.9824131142278102)(0.6,0.9806761674328862)(0.61,0.9798775712053351)(0.62,0.9784600629014316)(0.63,0.9773719755413932)(0.64,0.975145888557094)(0.65,0.973938011762923)(0.66,0.9693760308130367)(0.67,0.9665210492995411)(0.68,0.9634364713706246)(0.69,0.9585750168354066)(0.7,0.9522062119206857)(0.71,0.9436013375688214)(0.72,0.937502058880899)(0.73,0.9318519905709741)(0.74,0.9258725013171845)(0.75,0.9198830296105504)(0.76,0.913194786204809)(0.77,0.9062469990251135)(0.78,0.9004372114696785)(0.79,0.8934295295729164)(0.8,0.8860624793737567)(0.81,0.8783560257778874)(0.82,0.8712385368998373)(0.83,0.8630629080202817)(0.84,0.8545778231025501)(0.85,0.8446852123337596)(0.86,0.8344831455267929)(0.87,0.825099639853066)(0.88,0.8159157832362273)(0.89,0.8071412071860082)(0.9,0.7986062100040546)(0.91,0.7906601775399201)(0.92,0.7832032852651607)(0.93,0.7750276563856052)(0.94,0.7661732207126312)(0.95,0.7578977673046318)(0.96,0.7494725771039665)(0.97,0.7408477378464134)(0.98,0.7315840216068195)(0.99,0.7226796736696234)(1.0,0.7132362732788303)(1.01,0.7055897144000275)(1.02,0.6998398215616588)(1.03,0.6934310868355603)(1.04,0.6882601762621663)(1.05,0.682699950027841)(1.06,0.6759018996408113)(1.07,0.669882480575644)(1.08,0.66430228943563)(1.09,0.6576639582941104)(1.1,0.603868519915692)(1.11,0.5452515568134333)(1.12,0.5386531554832914)(1.13,0.5309766492459553)(1.14,0.5238891077264384)(1.15,0.5169413205467428)(1.16,0.5097339895930931)(1.17,0.5037644827921478)(1.18,0.49851371259599864)(1.19,0.49290357409745145)(1.2,0.44679462440921336)(1.21,0.3967226409417525)(1.22,0.3911125024432053)(1.23,0.3858218024356785)(1.24,0.38127978639148097)(1.25,0.3762586126107528)(1.26,0.3712374388300245)(1.27,0.3654775635388114)(1.28,0.3601369512670627)(1.29,0.3555550054114876)(1.3,0.3170626672435193)(1.31,0.2750365407686368)(1.32,0.27158261208447787)(1.33,0.2672701924557013)(1.34,0.263117492072435)(1.35,0.2592043705574341)(1.36,0.25549089809932096)(1.37,0.2515977414900088)(1.38,0.24834346186273762)(1.39,0.24521895412244352)(1.4,0.21518175351367363)(1.41,0.1822496415800306)(1.42,0.17852618666907308)(1.43,0.17492252119224821)(1.44,0.17134880307395656)(1.45,0.168084540993841)(1.46,0.16579855929247567)(1.47,0.16297352513751326)(1.48,0.1610968240027679)(1.49,0.15838159682909378)(1.5,0.1366298320811677)(1.51,0.11238245412214407)(1.52,0.10989682336389092)(1.53,0.10742117505848219)(1.54,0.10565428090502513)(1.55,0.10339824656219296)(1.56,0.1015215454274476)(1.57,0.09929545844314862)(1.58,0.0973888099498701)(1.59,0.09548216145659158)(1.6,0.0810974469078254)(1.61,0.0652253468852451)(1.62,0.06344847027894367)(1.63,0.06203096197504026)(1.64,0.060663365935358815)(1.65,0.05912606819732274)(1.66,0.05840733159252664)(1.67,0.057389121402398845)(1.68,0.0563309814008935)(1.69,0.0553227536636101)(1.7,0.046408423273569706)(1.71,0.03643595288202397)(1.72,0.03543770759758495)(1.73,0.034788848162699594)(1.74,0.03399025193514839)(1.75,0.033031936462086936)(1.76,0.03260269098977816)(1.77,0.032133515706091825)(1.78,0.03174420004516061)(1.79,0.03135488438422939)(1.8,0.026183973810835304)(1.81,0.0201246249342905)(1.82,0.019565607575004654)(1.83,0.019126379649851488)(1.84,0.01866718681900954)(1.85,0.018207993988167595)(1.86,0.017888555497147112)(1.87,0.017389432854927604)(1.88,0.01685038040133054)(1.89,0.016650731344442737)(1.9,0.01390555681223545)(1.91,0.010591382467897927)(1.92,0.010241996618344271)(1.93,0.009902593221635008)(1.94,0.009692961711902816)(1.95,0.00934357586234916)(1.96,0.009064067182706238)(1.97,0.008804523408752095)(1.98,0.008495067370575999)(1.99,0.008395242842132097)(2.0,0.00699769944391748)(2.01,0.0051509456677053065)(2.02,0.005091050950638966)(2.03,0.0048714369880623835)(2.04,0.0046518230254858)(2.05,0.00458194585557507)(2.06,0.004442191515753607)(2.07,0.004332384534465316)(2.08,0.004262507364554585)(2.09,0.0040828232133555626)(2.1,0.0033441217028706933)(2.11,0.0026054201923858236)(2.12,0.0025355430224750924)(2.13,0.002385806229809241)(2.14,0.0023558588712760706)(2.15,0.0022759992485209494)(2.16,0.002166192267232658)(2.17,0.002096315097321927)(2.18,0.002006473021722416)(2.19,0.0019166309461229045)(2.2,0.0015772275494136405)(2.21,0.001237824152704376)(2.22,0.001167946982793645)(2.23,0.0011080522657273043)(2.24,0.0010581400015053537)(2.25,0.0010381750958165733)(2.26,9.583154730614523E-4)(2.27,9.682979259058426E-4)(2.28,9.084032088395018E-4)(2.29,8.48508491773161E-4)(2.3,6.388769820409683E-4)(2.31,4.891401893751163E-4)(2.32,4.5919283084194595E-4)(2.33,4.092805666199953E-4)(2.34,3.992981137756052E-4)(2.35,3.793332080868249E-4)(2.36,3.693507552424348E-4)(2.37,4.092805666199953E-4)(2.38,3.89315660931215E-4)(2.39,3.693507552424348E-4)(2.4,2.3957886826536307E-4)(2.41,2.2959641542097297E-4)(2.42,2.1961396257658285E-4)(2.43,2.096315097321927E-4)(2.44,1.996490568878026E-4)(2.45,1.8966660404341244E-4)(2.46,1.7968415119902232E-4)(2.47,1.6970169835463217E-4)(2.48,1.5971924551024208E-4)(2.49,1.1978943413268153E-4)(2.5,8.984207559951116E-5)(2.51,8.984207559951116E-5)(2.52,7.985962275512104E-5)(2.53,6.98771699107309E-5)(2.54,7.985962275512104E-5)(2.55,6.98771699107309E-5)(2.56,6.98771699107309E-5)(2.57,5.9894717066340766E-5)(2.58,5.9894717066340766E-5)(2.59,4.991226422195065E-5)(2.6,1.996490568878026E-5)(2.61,1.996490568878026E-5)(2.62,9.98245284439013E-6)(2.63,9.98245284439013E-6)(2.64,9.98245284439013E-6)(2.65,9.98245284439013E-6)(2.66,9.98245284439013E-6)(2.67,9.98245284439013E-6)(2.68,9.98245284439013E-6)(2.69,0.0)(2.7,0.0)(2.71,0.0)(2.72,0.0)(2.73,0.0)(2.74,0.0)(2.75,0.0)(2.76,0.0)(2.77,0.0)(2.78,0.0)(2.79,0.0)(2.8,0.0)(2.81,0.0)(2.82,0.0)(2.83,0.0)(2.84,0.0)(2.85,0.0)(2.86,0.0)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)(3.0,0.0)(3.01,0.0)(3.02,0.0)(3.03,0.0)(3.04,0.0)(3.05,0.0)(3.06,0.0)(3.07,0.0)(3.08,0.0)(3.09,0.0)(3.1,0.0)(3.11,0.0)(3.12,0.0)(3.13,0.0)(3.14,0.0)(3.15,0.0)(3.16,0.0)(3.17,0.0)(3.18,0.0)(3.19,0.0)(3.2,0.0)(3.21,0.0)(3.22,0.0)(3.23,0.0)(3.24,0.0)(3.25,0.0)(3.26,0.0)(3.27,0.0)(3.28,0.0)(3.29,0.0)(3.3,0.0)(3.31,0.0)(3.32,0.0)(3.33,0.0)(3.34,0.0)(3.35,0.0)(3.36,0.0)(3.37,0.0)(3.38,0.0)(3.39,0.0)(3.4,0.0)(3.41,0.0)(3.42,0.0)(3.43,0.0)(3.44,0.0)(3.45,0.0)(3.46,0.0)(3.47,0.0)(3.48,0.0)(3.49,0.0)(3.5,0.0)(3.51,0.0)(3.52,0.0)(3.53,0.0)(3.54,0.0)(3.55,0.0)(3.56,0.0)(3.57,0.0)(3.58,0.0)(3.59,0.0)(3.6,0.0)(3.61,0.0)(3.62,0.0)(3.63,0.0)(3.64,0.0)(3.65,0.0)(3.66,0.0)(3.67,0.0)(3.68,0.0)(3.69,0.0)(3.7,0.0)(3.71,0.0)(3.72,0.0)(3.73,0.0)(3.74,0.0)(3.75,0.0)(3.76,0.0)(3.77,0.0)(3.78,0.0)(3.79,0.0)(3.8,0.0)(3.81,0.0)(3.82,0.0)(3.83,0.0)(3.84,0.0)(3.85,0.0)(3.86,0.0)(3.87,0.0)(3.88,0.0)(3.89,0.0)(3.9,0.0)(3.91,0.0)(3.92,0.0)(3.93,0.0)(3.94,0.0)(3.95,0.0)(3.96,0.0)(3.97,0.0)(3.98,0.0)(3.99,0.0)(4.0,0.0)};

\draw [thick, red, xshift=0cm]  %m1
		plot [tension=0.8] coordinates 
{(0.0,0.20775747721757484)(0.01,0.2074977803710529)(0.02,0.20706148966889598)(0.03,0.20673946557920875)(0.04,0.20629278700319095)(0.05,0.2057837811840079)(0.06,0.20443335758209366)(0.07,0.20361271554708424)(0.08,0.20286478862910098)(0.09,0.20230384344061353)(0.1,0.30196510526188414)(0.11,0.3962558362970805)(0.12,0.39404321916471335)(0.13,0.3917371111675983)(0.14,0.3898257423771966)(0.15,0.3877170039834382)(0.16,0.3845487024558702)(0.17,0.3823568610712248)(0.18,0.3801442439388576)(0.19,0.3781289964098471)(0.2,0.46655057871364697)(0.21,0.5484901277282584)(0.22,0.5446154507781508)(0.23,0.5409173676836779)(0.24,0.5377282904083881)(0.25,0.534050983061637)(0.26,0.5293245004549373)(0.27,0.5253978841355251)(0.28,0.5178562877125271)(0.29,0.5125480841696181)(0.3,0.5828532144600453)(0.31,0.6465828205965365)(0.32,0.640453975018618)(0.33,0.6343043536929778)(0.34,0.6281027929980332)(0.35,0.6225660562301848)(0.36,0.6154295868877612)(0.37,0.6096435411472517)(0.38,0.6041483558748468)(0.39,0.5936150517799158)(0.4,0.6445052458243606)(0.41,0.6915623144141414)(0.42,0.6832935668208819)(0.43,0.6719915600602459)(0.44,0.6619464860367761)(0.45,0.652701278300594)(0.46,0.6431340464747247)(0.47,0.6341693113327863)(0.48,0.6256720305145876)(0.49,0.6153049324014306)(0.5,0.6478813048291463)(0.51,0.6761674853523191)(0.52,0.6654368116540313)(0.53,0.6553294103873963)(0.54,0.6463438994977363)(0.55,0.6345848262872216)(0.56,0.6217454141951754)(0.57,0.6089163899769902)(0.58,0.5976039953424932)(0.59,0.5867486671578749)(0.6,0.6009904422211396)(0.61,0.6157516109774483)(0.62,0.6038471075328813)(0.63,0.5922957917995842)(0.64,0.5815651181012964)(0.65,0.5711253048711133)(0.66,0.5585871411210326)(0.67,0.5460905288663955)(0.68,0.5350170553306988)(0.69,0.5229463459043577)(0.7,0.5291479065993022)(0.71,0.5305502695705209)(0.72,0.5166720700923869)(0.73,0.5046221364137676)(0.74,0.49310198430205304)(0.75,0.48162338368578206)(0.76,0.46947995914241475)(0.77,0.4565886076810643)(0.78,0.444528286128584)(0.79,0.43348597621446994)(0.8,0.4334963640883308)(0.81,0.43503376941974087)(0.82,0.4242096048567053)(0.83,0.4100405449104666)(0.84,0.39781401737621236)(0.85,0.38534856874315787)(0.86,0.37343367742472994)(0.87,0.3627030037264422)(0.88,0.35002979761617015)(0.89,0.33982890548478717)(0.9,0.33506087138264384)(0.91,0.3314978306483624)(0.92,0.3219513745702149)(0.93,0.3120101792853539)(0.94,0.30185083864941453)(0.95,0.29260563091323244)(0.96,0.2827371507453976)(0.97,0.2734400036399111)(0.98,0.2621587726269968)(0.99,0.25246688631479697)(1.0,0.2493401362826725)(1.01,0.2467847193128963)(1.02,0.23812123251292341)(1.03,0.2297797698026378)(1.04,0.22216545826261366)(1.05,0.2141460196420153)(1.06,0.20668752620990435)(1.07,0.20037169890249007)(1.08,0.19417013820754545)(1.09,0.1876569412967745)(1.1,0.1957179314128164)(1.11,0.20468266655475473)(1.12,0.1985018816075319)(1.13,0.1915627818684649)(1.14,0.1852677303087724)(1.15,0.1796375026761761)(1.16,0.17428774763782354)(1.17,0.16953010140954108)(1.18,0.16505292777550234)(1.19,0.15987976659278472)(1.2,0.15860205810789663)(1.21,0.15749055560478262)(1.22,0.15357432715923133)(1.23,0.14991779556020202)(1.24,0.14652096080769467)(1.25,0.1428852049563871)(1.26,0.139550697447045)(1.27,0.13603959608206803)(1.28,0.13231034936601255)(1.29,0.12951601129743615)(1.3,0.13313099140102197)(1.31,0.13759777716119984)(1.32,0.13576951136168516)(1.33,0.13451257862451885)(1.34,0.1332037065180481)(1.35,0.1325804340863954)(1.36,0.13173901630366422)(1.37,0.1305755744312458)(1.38,0.130128895855228)(1.39,0.1306171259266893)(1.4,0.13630968080245087)(1.41,0.14207495079523855)(1.42,0.14210611441682122)(1.43,0.14345653801873545)(1.44,0.1445057132786842)(1.45,0.14610544585325952)(1.46,0.14798565102207858)(1.47,0.1500736136681152)(1.48,0.1528575638628307)(1.49,0.15556879894052006)(1.5,0.16212354734673454)(1.51,0.1702572525798026)(1.52,0.17447472936731936)(1.53,0.17979332078408927)(1.54,0.18323170703204014)(1.55,0.18758422617974835)(1.56,0.19249769051594398)(1.57,0.19728650036580908)(1.58,0.20277129776435304)(1.59,0.2087235494866366)(1.6,0.21863358114991488)(1.61,0.2307146784501169)(1.62,0.2378407599186797)(1.63,0.24480063540546843)(1.64,0.2524461105670752)(1.65,0.2591566770812029)(1.66,0.26668788563033996)(1.67,0.27490469385429506)(1.68,0.28302801121350224)(1.69,0.29136947392378787)(1.7,0.302068984000493)(1.71,0.31493955971412174)(1.72,0.3262415664747578)(1.73,0.33496738051789593)(1.74,0.34513710902769623)(1.75,0.35431998952071303)(1.76,0.36326394891492964)(1.77,0.3721144174443983)(1.78,0.3823568610712248)(1.79,0.39160206880740683)(1.8,0.4025093363613295)(1.81,0.41485013050805347)(1.82,0.4292684994269531)(1.83,0.440850978781833)(1.84,0.4520802704254429)(1.85,0.4645249433107756)(1.86,0.4755049259817244)(1.87,0.485227975915507)(1.88,0.4954080922991681)(1.89,0.505785578286186)(1.9,0.518469172270319)(1.91,0.5295114821844331)(1.92,0.5410108585484258)(1.93,0.5534035920644541)(1.94,0.5635629327003936)(1.95,0.574407873011151)(1.96,0.5848996256106386)(1.97,0.5952043964806302)(1.98,0.6087813476167987)(1.99,0.6181408219654504)(2.0,0.6281339566196158)(2.01,0.6380855397783376)(2.02,0.6483695349006077)(2.03,0.6583211180593295)(2.04,0.6691245068746433)(2.05,0.6773309272247375)(2.06,0.686025577646293)(2.07,0.6947825553110138)(2.08,0.7041420296596655)(2.09,0.7130548254322996)(2.1,0.6221089897803062)(2.11,0.5271014954487092)(2.12,0.5353079157988033)(2.13,0.5439402389771936)(2.14,0.5514298960308872)(2.15,0.5587325713550849)(2.16,0.5661287375440306)(2.17,0.5746779577315337)(2.18,0.5813989121195223)(2.19,0.5878393939132672)(2.2,0.5011006471749296)(2.21,0.41133902914307646)(2.22,0.41720817787447295)(2.23,0.42366943541593954)(2.24,0.4306812502720327)(2.25,0.4363738051477942)(2.26,0.441962481284947)(2.27,0.44727068482785604)(2.28,0.4535137970182442)(2.29,0.4591440246508404)(2.3,0.38277237602565994)(2.31,0.3064007274004794)(2.32,0.31091945252996167)(2.33,0.3147318022369041)(2.34,0.3183052308450464)(2.35,0.3224811561371197)(2.36,0.32613768773614904)(2.37,0.32992926169536974)(2.38,0.33377277502389485)(2.39,0.33774094283875056)(2.4,0.2752474936917041)(2.41,0.2130137413911795)(2.42,0.21617165504488664)(2.43,0.21962042916669836)(2.44,0.2223005006228051)(2.45,0.22554151726739924)(2.46,0.2279722797508449)(2.47,0.23067312695467337)(2.48,0.23289613196090142)(2.49,0.23546193680453847)(2.5,0.18749073531500043)(2.51,0.14103616340915068)(2.52,0.14332149565854402)(2.53,0.14496277972856286)(2.54,0.14685337277124277)(2.55,0.14858814770600953)(2.56,0.14986585619089762)(2.57,0.15136171002686416)(2.58,0.15315881220479619)(2.59,0.1548104841486759)(2.6,0.12013576120106267)(2.61,0.0871334859450509)(2.62,0.08901369111386995)(2.63,0.08999015125679255)(2.64,0.09126785974168064)(2.65,0.09226509563232499)(2.66,0.09315845278436057)(2.67,0.09386482820690031)(2.68,0.09476857323279678)(2.69,0.09567231825869323)(2.7,0.07299558962039493)(2.71,0.050588945702479474)(2.72,0.05146152710679329)(2.73,0.05206402379072426)(2.74,0.05270807197009874)(2.75,0.05320668991542092)(2.76,0.053736471482325736)(2.77,0.05438051966170022)(2.78,0.05495185272404855)(2.79,0.055533573660257754)(2.8,0.04165537418212376)(2.81,0.02749670210974603)(2.82,0.027829114073294154)(2.83,0.028192689658424905)(2.84,0.02866014398216445)(2.85,0.029086046810460484)(2.86,0.029345743656982445)(2.87,0.029543113260339142)(2.88,0.02977164648527848)(2.89,0.030197549313574507)(2.9,0.022198886440697875)(2.91,0.014106732703073332)(2.92,0.014407981045038815)(2.93,0.014636514269978149)(2.94,0.014771556630169571)(2.95,0.014916986864221875)(2.96,0.014979314107387147)(2.97,0.015083192845995934)(2.98,0.015342889692517903)(2.99,0.015737628899231294)(3.0,0.011572091481018919)(3.01,0.006824833126597333)(3.02,0.0068456088743190915)(3.03,0.006876772495901727)(3.04,0.007001426982232273)(3.05,0.007011814856093152)(3.06,0.007032590603814909)(3.07,0.007084529973119302)(3.08,0.00718840871172809)(3.09,0.007229960207171604)(3.1,0.0051731611827176135)(3.11,0.003074810662820108)(3.12,0.003105974284402744)(3.13,0.0032514045184550465)(3.14,0.0033241196354811976)(3.15,0.003344895383202955)(3.16,0.003344895383202955)(3.17,0.0033656711309247127)(3.18,0.0033137317616203188)(3.19,0.0033241196354811976)(3.2,0.002420374609584747)(3.21,0.0013919750973577516)(3.22,0.0013815872234968728)(3.23,0.0014231387189403877)(3.24,0.0014231387189403877)(3.25,0.0014750780882447816)(3.26,0.0014854659621056602)(3.27,0.0015166295836882965)(3.28,0.0015997325745753265)(3.29,0.0015477932052709326)(3.3,0.001049175259948753)(3.31,6.544360532353608E-4)(3.32,6.44048179374482E-4)(3.33,6.128845577918458E-4)(3.34,6.648239270962396E-4)(3.35,6.544360532353608E-4)(3.36,6.336603055136033E-4)(3.37,6.232724316527245E-4)(3.38,6.232724316527245E-4)(3.39,6.44048179374482E-4)(3.4,3.9473920671339224E-4)(3.41,2.2853322493933235E-4)(3.42,2.2853322493933235E-4)(3.43,2.2853322493933235E-4)(3.44,2.2853322493933235E-4)(3.45,2.1814535107845357E-4)(3.46,2.0775747721757485E-4)(3.47,2.1814535107845357E-4)(3.48,2.1814535107845357E-4)(3.49,2.1814535107845357E-4)(3.5,1.1426661246966618E-4)(3.51,6.232724316527245E-5)(3.52,6.232724316527245E-5)(3.53,6.232724316527245E-5)(3.54,6.232724316527245E-5)(3.55,6.232724316527245E-5)(3.56,6.232724316527245E-5)(3.57,6.232724316527245E-5)(3.58,6.232724316527245E-5)(3.59,8.310299088702994E-5)(3.6,1.0387873860878743E-5)(3.61,1.0387873860878743E-5)(3.62,1.0387873860878743E-5)(3.63,1.0387873860878743E-5)(3.64,0.0)(3.65,0.0)(3.66,0.0)(3.67,0.0)(3.68,0.0)(3.69,0.0)(3.7,0.0)(3.71,0.0)(3.72,0.0)(3.73,0.0)(3.74,0.0)(3.75,0.0)(3.76,0.0)(3.77,0.0)(3.78,0.0)(3.79,0.0)(3.8,0.0)(3.81,0.0)(3.82,0.0)(3.83,0.0)(3.84,0.0)(3.85,0.0)(3.86,0.0)(3.87,0.0)(3.88,0.0)(3.89,0.0)(3.9,0.0)(3.91,0.0)(3.92,0.0)(3.93,0.0)(3.94,0.0)(3.95,0.0)(3.96,0.0)(3.97,0.0)(3.98,0.0)(3.99,0.0)(4.0,0.0)};

\draw [thin, black, xshift=0cm]  %m1 with a higher precision
		plot [tension=0.8] coordinates 
{(0.0,0.20796167549148514)(0.002,0.20788888890506313)(0.004,0.2078472965699648)(0.006,0.20780570423486652)(0.008,0.20774331573221907)(0.01,0.20770172339712079)(0.012,0.20762893681069874)(0.014,0.20754575214050217)(0.016,0.2074001789676581)(0.018,0.20731699429746153)(0.02,0.20726500387858868)(0.022,0.2072130134597158)(0.024,0.20714022687329378)(0.026,0.20702584795177348)(0.028,0.20698425561667516)(0.03,0.20694266328157687)(0.032,0.20682828436005657)(0.034,0.20675549777363453)(0.036,0.20669310927098708)(0.038,0.20658912843324131)(0.04,0.20649554567927017)(0.042,0.20642275909284816)(0.044,0.20639156484152443)(0.046,0.2062043993335821)(0.048,0.20610041849583635)(0.05,0.20598603957431605)(0.052,0.2054765334693619)(0.054,0.20521658137499754)(0.056,0.20501901778328063)(0.058,0.2048318522753383)(0.06,0.20463428868362138)(0.062,0.2044575212594536)(0.064,0.20427035575151126)(0.066,0.20412478257866726)(0.068,0.2039792094058232)(0.07,0.20381284006543002)(0.072,0.2036464707250368)(0.074,0.20352169371974194)(0.076,0.2033345282117996)(0.078,0.20323054737405385)(0.08,0.20306417803366067)(0.082,0.20294979911214034)(0.084,0.2028562163581692)(0.086,0.2027730316879726)(0.088,0.20266905085022685)(0.09,0.20250268150983367)(0.092,0.20231551600189132)(0.094,0.20221153516414558)(0.096,0.2021179524101744)(0.098,0.2020035734886541)(0.1,0.30226189724309904)(0.102,0.3991824361059057)(0.104,0.3983817836552635)(0.106,0.3976331216234942)(0.108,0.3970820231834417)(0.11,0.39664530366490963)(0.112,0.3961981860626029)(0.114,0.39569907804142335)(0.116,0.39529355277421496)(0.118,0.3949088236745557)(0.12,0.39443051182092526)(0.122,0.393900209548422)(0.124,0.39334911110836956)(0.126,0.3928188088358663)(0.128,0.3924860701550799)(0.13,0.39212213722296985)(0.132,0.3917166119557614)(0.134,0.3913422809398767)(0.136,0.39095755184021747)(0.138,0.3904688419028125)(0.14,0.39020888980844814)(0.142,0.3897409760385923)(0.144,0.3892522661011873)(0.146,0.38894032358795005)(0.148,0.3885659925720654)(0.15,0.3880980788022096)(0.152,0.38714145509494874)(0.154,0.38653836623602345)(0.156,0.3859768697121964)(0.158,0.3853841789370457)(0.16,0.3849266632509644)(0.162,0.38450034181620685)(0.164,0.3840116318788019)(0.166,0.3834813296062986)(0.168,0.3831277947579631)(0.17,0.3827326675745293)(0.172,0.3823063461397717)(0.174,0.38179684003481756)(0.176,0.3813601205162855)(0.178,0.38090260483020416)(0.18,0.3805178757305449)(0.182,0.3801331466308857)(0.184,0.379758815615001)(0.186,0.37930129992891976)(0.188,0.37890617274548594)(0.19,0.3785006474782775)(0.192,0.3781159183786183)(0.194,0.3778455682004793)(0.196,0.3774504410170455)(0.198,0.3770553138336117)(0.2,0.4670091365674536)(0.202,0.5530532798020557)(0.204,0.5520238695083728)(0.206,0.5508904783769442)(0.208,0.5500170393398799)(0.21,0.5490292213812954)(0.212,0.548353345935948)(0.214,0.5474591107313346)(0.216,0.5466064678618195)(0.218,0.5457850192436282)(0.22,0.5451507361333792)(0.222,0.5445268511069047)(0.224,0.5438717718291065)(0.226,0.5430607212946897)(0.228,0.5421768841738509)(0.23,0.5414490183096308)(0.232,0.5409187160371274)(0.234,0.540440404183497)(0.236,0.5398685095758955)(0.238,0.5390782552090277)(0.24,0.5382568065908364)(0.242,0.5376641158156856)(0.244,0.5368322691137197)(0.246,0.5359796262442047)(0.248,0.535407731636603)(0.25,0.5345758849346371)(0.252,0.533213735960168)(0.254,0.5322571122529071)(0.256,0.5314356636347157)(0.258,0.5307077977704956)(0.26,0.5298447568172059)(0.262,0.5292520660420551)(0.264,0.5284618116751875)(0.266,0.5274635956328284)(0.268,0.5266525450984115)(0.27,0.5259142811504168)(0.272,0.5251864152861966)(0.274,0.52314839086638)(0.276,0.5212975319545058)(0.278,0.5196130423830249)(0.28,0.5183652723300759)(0.282,0.5172526773661964)(0.284,0.5161296843185424)(0.286,0.5150378855222121)(0.288,0.5140708637311767)(0.29,0.5130518515212684)(0.292,0.5120328393113601)(0.294,0.5108786520123824)(0.296,0.5098700378862487)(0.298,0.5089758026816353)(0.3,0.583426082507587)(0.302,0.6537483230750327)(0.304,0.6517934833254126)(0.306,0.6503169554294231)(0.308,0.6486220677741675)(0.31,0.6472183264646001)(0.312,0.6460433429980732)(0.314,0.6446188055209565)(0.316,0.6435582009759498)(0.318,0.6422896347554519)(0.32,0.6410834570376013)(0.322,0.6397109099793574)(0.324,0.6385047322615068)(0.326,0.6371529813708122)(0.328,0.6361339691609039)(0.33,0.6349277914430533)(0.332,0.6336592252225552)(0.334,0.6325778245099994)(0.336,0.6311844812842066)(0.338,0.6300094978176797)(0.34,0.6287201354296325)(0.342,0.6277219193872733)(0.344,0.6265781301720702)(0.346,0.6255487198783873)(0.348,0.6243529402443113)(0.35,0.6231779567777843)(0.352,0.6211815246930661)(0.354,0.6195594236242326)(0.356,0.6183116535712836)(0.358,0.6170326892670109)(0.36,0.6160344732246519)(0.362,0.6150154610147436)(0.364,0.6137676909617947)(0.366,0.6125823094114933)(0.368,0.6115217048664866)(0.37,0.6102427405622141)(0.372,0.60911974751456)(0.374,0.6078511812940619)(0.376,0.606873761419252)(0.378,0.6056155932825285)(0.38,0.6047421542454642)(0.382,0.6035151803600645)(0.384,0.6002501820548481)(0.386,0.5980769825459621)(0.388,0.5961221427963421)(0.39,0.594198497298046)(0.392,0.5925244058103395)(0.394,0.5910062855792516)(0.396,0.5893945825941926)(0.398,0.5877516853578099)(0.4,0.6451387097096851)(0.402,0.6997390476099746)(0.404,0.6978154021116785)(0.406,0.6961101163726482)(0.408,0.6938849264448893)(0.41,0.6922420292085066)(0.412,0.6903287817939849)(0.414,0.6888210596466717)(0.416,0.6872925413318093)(0.418,0.6856808383467502)(0.42,0.6839651545239455)(0.422,0.6825094227955051)(0.424,0.6798995037680869)(0.426,0.6771232154002755)(0.428,0.674939617807615)(0.43,0.6726520393772087)(0.432,0.6706348111249413)(0.434,0.6685447962862519)(0.436,0.6663715967773658)(0.438,0.6646975052896594)(0.44,0.6625970923671954)(0.442,0.6608294181255178)(0.444,0.6589057726272215)(0.446,0.6571900888044168)(0.448,0.6554536088140629)(0.45,0.6533427978078242)(0.452,0.6510448212936434)(0.454,0.6492043604655438)(0.456,0.6473742977212187)(0.458,0.6456274196470903)(0.46,0.6437661626514414)(0.462,0.641748934399174)(0.464,0.6396797157280337)(0.466,0.637912041486356)(0.468,0.6367058637685056)(0.47,0.6347926163539838)(0.472,0.6328689708556876)(0.474,0.6311220927815592)(0.476,0.6296039725504712)(0.478,0.6277531136385971)(0.48,0.6262869838263821)(0.482,0.6247064750926468)(0.484,0.6230947721075878)(0.486,0.6214518748712051)(0.488,0.618841955843787)(0.49,0.615909696219357)(0.492,0.61375729287802)(0.494,0.6115321029502612)(0.496,0.6092237283523058)(0.498,0.6071233154298418)(0.5,0.6485180869364219)(0.502,0.6870429873212195)(0.504,0.6842978932047319)(0.506,0.6818231492663832)(0.508,0.6794939785008786)(0.51,0.6768320690545875)(0.512,0.67445090787021)(0.514,0.6720385524345088)(0.516,0.6699901299309177)(0.518,0.6680976786839452)(0.52,0.6660908485154523)(0.522,0.6638552605039189)(0.524,0.6620355958433684)(0.526,0.6600391637586501)(0.528,0.6579699450875098)(0.53,0.6559735130027916)(0.532,0.6542370330124376)(0.534,0.6523965721843381)(0.536,0.6504209362671689)(0.538,0.6484453003499998)(0.54,0.6469791705377849)(0.542,0.6451075154583615)(0.544,0.6432462584627128)(0.546,0.6415617688912316)(0.548,0.6379952261565527)(0.55,0.6352085397049668)(0.552,0.6323906590020572)(0.554,0.6300302939852288)(0.556,0.6273995787902615)(0.558,0.6245193095847045)(0.56,0.622356508159593)(0.562,0.6201001239805104)(0.564,0.6179997110580463)(0.566,0.6145371491611131)(0.568,0.6120935994740881)(0.57,0.6095148746979938)(0.572,0.6071337135136162)(0.574,0.6047837465805626)(0.576,0.6024545758150579)(0.578,0.6002501820548481)(0.58,0.5981913614674824)(0.582,0.5959869677072727)(0.584,0.5939593413712307)(0.586,0.5916301706057261)(0.588,0.5896857289398807)(0.59,0.5873253639230523)(0.592,0.5838939962774429)(0.594,0.5811593002447298)(0.596,0.5778423115206406)(0.598,0.5746916921369446)(0.6,0.6015811367779936)(0.602,0.6282834159111004)(0.604,0.6250704080247569)(0.606,0.6220237694788067)(0.608,0.6190083251841801)(0.61,0.6163568138216636)(0.612,0.6136325158727252)(0.614,0.6112929470234459)(0.616,0.6089845724254905)(0.618,0.6065930131573385)(0.62,0.6044406098160016)(0.622,0.602111439050497)(0.624,0.5997094816985703)(0.626,0.597297126262869)(0.628,0.595051140167561)(0.63,0.592877940658675)(0.632,0.5905695660607195)(0.634,0.5883339780491861)(0.636,0.5863687402157914)(0.638,0.5843515119635241)(0.64,0.5821367201195398)(0.642,0.5797139666000639)(0.644,0.5776135536775999)(0.646,0.5756379177604308)(0.648,0.5736830780108109)(0.65,0.5716866459260926)(0.652,0.5693886694119118)(0.654,0.5671946737354765)(0.656,0.5651982416507583)(0.658,0.5628170804663808)(0.66,0.5591361588101815)(0.662,0.5564430551125668)(0.664,0.5538331360851486)(0.666,0.5514103825656729)(0.668,0.5491332022190412)(0.67,0.5466272640293687)(0.672,0.544443666436708)(0.674,0.5422184765089492)(0.676,0.5400244808325141)(0.678,0.5380384468315704)(0.68,0.5355429067256726)(0.682,0.5324234815933002)(0.684,0.5299487376549515)(0.686,0.5278171304811639)(0.688,0.5255815424696304)(0.69,0.5234603333796173)(0.692,0.5206736469280313)(0.694,0.5176166102983065)(0.696,0.5152146529463799)(0.698,0.5128126955944532)(0.7,0.529667989393038)(0.702,0.5443084913476387)(0.704,0.5407835409480579)(0.706,0.5374249598888705)(0.708,0.5342327481700763)(0.71,0.5310717307026056)(0.712,0.5280770825755282)(0.714,0.525103230616)(0.716,0.5223893307508362)(0.718,0.5196130423830249)(0.72,0.5171798907797743)(0.722,0.5145075832497088)(0.724,0.5121264220653313)(0.726,0.5098492417186995)(0.728,0.5074472843667729)(0.73,0.5051181136012682)(0.732,0.502632971579145)(0.734,0.500532558656681)(0.736,0.49802662046700863)(0.738,0.4956662554501802)(0.74,0.4935866386952654)(0.742,0.49103910817049473)(0.744,0.48900108375067813)(0.746,0.4866095244825261)(0.748,0.4842387613819232)(0.75,0.48209675612436087)(0.752,0.47986116811282736)(0.754,0.4778231436930108)(0.756,0.4750780495765233)(0.758,0.47261370372194916)(0.76,0.4699413961918835)(0.762,0.46741466183466196)(0.764,0.46492951981253877)(0.766,0.46245477587419004)(0.768,0.4594393315795635)(0.77,0.45703737422763696)(0.772,0.45468740729458307)(0.774,0.45211908060226325)(0.776,0.4494675692397469)(0.778,0.44720078697688964)(0.78,0.4449651989653562)(0.782,0.44290637837799046)(0.784,0.440525217193613)(0.786,0.4384040081035998)(0.788,0.43611642967319353)(0.79,0.4339120359129838)(0.792,0.43211316741998246)(0.794,0.4289833442038356)(0.796,0.42667496960588003)(0.798,0.4243354007566008)(0.8,0.4339224339967583)(0.802,0.44369663274485815)(0.804,0.44162741407371786)(0.806,0.4397245647429708)(0.808,0.43759295756918304)(0.81,0.4354613503953953)(0.812,0.43332974322160756)(0.814,0.43117733988027074)(0.816,0.4290977231253558)(0.818,0.42721566996215793)(0.82,0.424626547102289)(0.822,0.4210392082000608)(0.824,0.4179925696541105)(0.826,0.4153514563753687)(0.828,0.41290790668834376)(0.83,0.41044356083376965)(0.832,0.40775045713615493)(0.834,0.4050573534385402)(0.836,0.40281136734323214)(0.838,0.4005237889128258)(0.84,0.3982050162310958)(0.842,0.3957406703765216)(0.844,0.39365065553783224)(0.846,0.3914358636938479)(0.848,0.388503604069418)(0.85,0.3857273157016066)(0.852,0.38297182350134445)(0.854,0.3804970795629958)(0.856,0.37804313179219623)(0.858,0.3760051073723797)(0.86,0.37380071361217)(0.862,0.37171069877348056)(0.864,0.36969347052121315)(0.866,0.3673642997557085)(0.868,0.3650351289902039)(0.87,0.36305949307303476)(0.872,0.36036638937542004)(0.874,0.3578292569344239)(0.876,0.35510495898548544)(0.878,0.35265101121468595)(0.88,0.3503738308680542)(0.882,0.34831501028068845)(0.884,0.3461314126880279)(0.886,0.3440621940168876)(0.888,0.3421177523510422)(0.89,0.34016291260142223)(0.892,0.33803130542763454)(0.894,0.33579571741610104)(0.896,0.333476944734371)(0.898,0.3308566276231783)(0.9,0.33539019214889265)(0.902,0.34018370876897136)(0.904,0.3379273245898888)(0.906,0.33587890208629767)(0.908,0.33378888724760825)(0.91,0.33182364941421366)(0.912,0.3299208000834666)(0.914,0.32792436799874836)(0.916,0.32590713974648094)(0.918,0.3242018540074508)(0.92,0.32226781042537994)(0.922,0.3201050090002685)(0.924,0.3179630037427062)(0.926,0.31601856207686085)(0.928,0.31417810124876117)(0.93,0.3123168442531124)(0.932,0.3104763834250127)(0.934,0.30818880499460644)(0.936,0.30609879015591696)(0.938,0.3041335523225224)(0.94,0.30214751832157877)(0.942,0.3003798440799011)(0.944,0.2983418196600846)(0.946,0.2964805626644358)(0.948,0.29486885967937676)(0.95,0.29289322376220767)(0.952,0.29092798592881314)(0.954,0.28898354426296774)(0.956,0.2869455198431512)(0.958,0.285094660931277)(0.96,0.28301504417636214)(0.962,0.2808418446674761)(0.964,0.27880382024765954)(0.966,0.2770153498384328)(0.968,0.27524767559675517)(0.97,0.27370875919811816)(0.972,0.27188909453756765)(0.974,0.2701006241283409)(0.976,0.2670019951635178)(0.978,0.2647872033195334)(0.98,0.2624164402189305)(0.982,0.26048239663685974)(0.984,0.2584339741332686)(0.986,0.2564999305511978)(0.988,0.25480504289594214)(0.99,0.25271502805725277)(0.992,0.250167497532482)(0.994,0.24813987119644007)(0.996,0.2460914486928489)(0.998,0.24425098786474933)(1.0,0.2495852048411059)(1.002,0.25442031379628294)(1.004,0.25229910470626976)(1.006,0.2503962553755227)(1.008,0.24875335813913996)(1.01,0.24702727623256063)(1.012,0.24524920390710844)(1.014,0.2433151603250376)(1.016,0.2416098745860074)(1.018,0.23994618118207553)(1.02,0.2383552743645657)(1.022,0.23666038670931006)(1.024,0.23517346072954595)(1.026,0.23328100948257346)(1.028,0.23150293715712125)(1.03,0.23000561309358258)(1.032,0.22843550244362185)(1.034,0.22691738221253402)(1.036,0.22529528114370043)(1.038,0.22383954941526002)(1.04,0.22238381768681964)(1.042,0.22052256069117085)(1.044,0.21869249794684578)(1.046,0.2171119892131105)(1.048,0.21570824790354295)(1.05,0.2143564970128483)(1.052,0.21285917294930962)(1.054,0.21117468337782858)(1.056,0.20958377656031874)(1.058,0.2083256084235952)(1.06,0.206890672862704)(1.062,0.20572608747995166)(1.064,0.2043847346730316)(1.066,0.20314736270385725)(1.068,0.2018060098969372)(1.07,0.20056863792776286)(1.072,0.19932086787481393)(1.074,0.19807309782186502)(1.076,0.196950104774211)(1.078,0.19556715963219262)(1.08,0.194360981914342)(1.082,0.19313400802894223)(1.084,0.1918550437246696)(1.086,0.19055528325284785)(1.088,0.1893075131998989)(1.09,0.18784138338768394)(1.092,0.1862400784863995)(1.094,0.18469076400398796)(1.096,0.1829334878460849)(1.098,0.1820392526414715)(1.1,0.19591029639675359)(1.102,0.20901188195271714)(1.104,0.20859595860173416)(1.106,0.20759774255937505)(1.108,0.2060796223282872)(1.11,0.20488384269421114)(1.112,0.20383363623297915)(1.114,0.20237790450453877)(1.116,0.2010989402002661)(1.118,0.19972639314202234)(1.12,0.19869698284833948)(1.122,0.19731403770632108)(1.124,0.19599348106695016)(1.126,0.1945273512547352)(1.128,0.19330037736933545)(1.13,0.19175106288692387)(1.132,0.19033692349358178)(1.134,0.18905795918930915)(1.136,0.1877893929688111)(1.138,0.18659361333473504)(1.14,0.18544982411953187)(1.142,0.184347627239427)(1.144,0.18322463419177298)(1.146,0.1820912430603444)(1.148,0.18116581360440728)(1.15,0.17981406271371264)(1.152,0.17867027349850945)(1.154,0.17751608619953171)(1.156,0.1763826950681031)(1.158,0.17541567327706772)(1.16,0.17445904956980687)(1.162,0.17341924119234944)(1.164,0.17257699640660895)(1.166,0.17140201294008206)(1.168,0.17060136048943983)(1.17,0.16969672720105186)(1.172,0.16886488049908593)(1.174,0.1678770625405014)(1.176,0.1670244196709863)(1.178,0.16615098063392206)(1.18,0.16521515309421037)(1.182,0.16421693705185123)(1.184,0.16310434208797178)(1.186,0.16191896053767033)(1.188,0.16113910425457728)(1.19,0.16003690737447238)(1.192,0.15901789516456413)(1.194,0.15829002930034392)(1.196,0.15751017301725084)(1.198,0.1568758899070018)(1.2,0.15875794307019975)(1.202,0.16014088821221814)(1.204,0.15945461468309624)(1.206,0.15887232199172008)(1.208,0.15830042738411848)(1.21,0.1576453481063203)(1.212,0.1570838515824933)(1.214,0.15610643170768332)(1.216,0.15517060416797163)(1.218,0.15441154405242774)(1.22,0.1537252705233058)(1.222,0.15319496825080253)(1.224,0.1521967522084434)(1.226,0.15160406143329266)(1.228,0.15064743772603184)(1.23,0.15006514503465568)(1.232,0.14953484276215237)(1.234,0.14860941330621527)(1.236,0.14804791678238827)(1.238,0.1474656240910121)(1.24,0.1466649716403699)(1.242,0.14587471727350226)(1.244,0.14540680350364643)(1.246,0.14469973380697534)(1.248,0.14398226602652975)(1.25,0.1430256423192689)(1.252,0.14231857262259787)(1.254,0.14146592975308278)(1.256,0.14074846197263713)(1.258,0.14012457694616268)(1.26,0.13968785742763057)(1.262,0.13905357431738152)(1.264,0.1387104375528206)(1.266,0.1379721736048258)(1.268,0.13707793840021243)(1.27,0.1361733051118245)(1.272,0.1353518564936331)(1.274,0.13467598104828576)(1.276,0.13376094967612323)(1.278,0.1330954723145505)(1.28,0.1324403930367523)(1.282,0.131764517591405)(1.284,0.1311094383136068)(1.286,0.1306207283762018)(1.288,0.13003843568482565)(1.29,0.12964330850139183)(1.292,0.12920658898285972)(1.294,0.128613898207709)(1.296,0.1282083729405006)(1.298,0.12833314994579548)(1.3,0.13326184165494367)(1.302,0.13821132953164103)(1.304,0.13815933911276815)(1.306,0.13815933911276815)(1.308,0.13799296977237496)(1.31,0.1377330176780106)(1.312,0.1374106770809988)(1.314,0.1370987345677616)(1.316,0.13666201504922945)(1.318,0.13633967445221765)(1.32,0.13590295493368554)(1.322,0.13558061433667373)(1.324,0.13545583733137884)(1.326,0.13517508906946535)(1.328,0.1348631465562281)(1.33,0.13464478679696204)(1.332,0.1344680193727943)(1.334,0.13404169793803675)(1.336,0.13370895925725038)(1.338,0.13346980333043518)(1.34,0.1333346282413657)(1.342,0.13319945315229623)(1.344,0.13318905506852166)(1.346,0.13300188956057932)(1.348,0.13283552022018613)(1.35,0.13271074321489124)(1.352,0.13255477195827262)(1.354,0.1323572083665557)(1.356,0.13229481986390826)(1.358,0.13222203327748627)(1.36,0.13186849842915072)(1.362,0.1314317789106186)(1.364,0.13145257507816777)(1.366,0.13137978849174575)(1.368,0.13101585555963563)(1.37,0.1307039130463984)(1.372,0.13059993220865268)(1.374,0.1304231647844849)(1.376,0.1303087858629646)(1.378,0.13033998011428832)(1.38,0.13025679544409172)(1.382,0.1303087858629646)(1.384,0.13048555328713235)(1.386,0.13065192262752554)(1.388,0.13073510729772214)(1.39,0.1307455053814967)(1.392,0.13089107855434073)(1.394,0.13102625364341022)(1.396,0.13145257507816777)(1.398,0.13209725627219135)(1.4,0.1364436552899634)(1.402,0.1406028887997931)(1.404,0.14106040448587437)(1.406,0.1414243374179845)(1.408,0.1419338435229386)(1.41,0.1422145917848521)(1.412,0.1423809611252453)(1.414,0.14239135920901988)(1.416,0.14249534004676562)(1.418,0.1421418051984301)(1.42,0.14224578603617585)(1.422,0.14279688447622826)(1.424,0.14317121549211295)(1.426,0.1433063905811824)(1.428,0.1435455465079976)(1.43,0.1435975369268705)(1.432,0.14387828518878398)(1.434,0.14419022770202122)(1.436,0.14425261620466867)(1.438,0.144366995126189)(1.44,0.1446477433881025)(1.442,0.14505326865531087)(1.444,0.14526123033080238)(1.446,0.145489988173843)(1.448,0.14578113451953106)(1.45,0.14624904828938692)(1.452,0.1468209428969885)(1.454,0.14720567199664775)(1.456,0.147663187682729)(1.458,0.1479647321121917)(1.46,0.14813110145258487)(1.462,0.14866140372508815)(1.464,0.1488069768979322)(1.466,0.14939966767308294)(1.468,0.1495764350972507)(1.47,0.1502211162912743)(1.472,0.15040828179921661)(1.474,0.15080340898265043)(1.476,0.15161445951706723)(1.478,0.15233192729751288)(1.48,0.1530078027428602)(1.482,0.1535277069315889)(1.484,0.15416199004183792)(1.486,0.15452592297394804)(1.488,0.1551498080004225)(1.49,0.15572170260802407)(1.492,0.15624160679675278)(1.494,0.15705265733116958)(1.496,0.1576557461900949)(1.498,0.15861236989735572)(1.5,0.16228289346978042)(1.502,0.1658806304557831)(1.504,0.16683725416304396)(1.506,0.16776268361898106)(1.508,0.1691976191798723)(1.51,0.17042459306527208)(1.512,0.1713916148563075)(1.514,0.17222346155827342)(1.516,0.1729929197575919)(1.518,0.17379357220823413)(1.52,0.17464621507774922)(1.522,0.17553005219858803)(1.524,0.1763099084816811)(1.526,0.17751608619953171)(1.528,0.17871186583360774)(1.53,0.17997003397033123)(1.532,0.18078108450474803)(1.534,0.18152974653651738)(1.536,0.18218482581431555)(1.538,0.18291269167853577)(1.54,0.18341179969971533)(1.542,0.18416046173148465)(1.544,0.18500270651722517)(1.546,0.18582415513541653)(1.548,0.18667679800493162)(1.55,0.18776859680126193)(1.552,0.188475666497933)(1.554,0.1896402518806853)(1.556,0.19065926409059356)(1.558,0.1914599165412358)(1.56,0.19268689042663556)(1.562,0.19366431030144554)(1.564,0.19462093400870636)(1.566,0.1956191500510655)(1.568,0.19658617184210092)(1.57,0.1974804070467143)(1.572,0.19858260392681915)(1.574,0.19939365446123594)(1.576,0.20056863792776286)(1.578,0.2018476022320355)(1.58,0.2029705952796895)(1.582,0.204301550002835)(1.584,0.205351756464067)(1.586,0.20653713801436846)(1.588,0.20751455788917844)(1.59,0.20892869728252056)(1.592,0.2101452730841457)(1.594,0.21167379139900813)(1.596,0.21341027138936206)(1.598,0.21528192646878538)(1.6,0.21884846920346437)(1.602,0.22239421577059418)(1.604,0.22459860953080396)(1.606,0.2270005668827306)(1.608,0.22893461046480143)(1.61,0.23094144063329425)(1.612,0.23269871679119727)(1.614,0.23395688492792077)(1.616,0.2352150530646443)(1.618,0.23651481353646606)(1.62,0.2380745261026522)(1.622,0.2393534904069248)(1.624,0.24076762980026695)(1.626,0.2422649538638056)(1.628,0.24369988942469686)(1.63,0.2450412422316169)(1.632,0.2467569260544217)(1.634,0.24856619263119759)(1.636,0.2500115262758634)(1.638,0.2514360637529801)(1.64,0.25269423188970364)(1.642,0.25427474062343886)(1.644,0.25547052025751493)(1.646,0.2566870960591401)(1.648,0.2578516814418924)(1.65,0.25941139400807856)(1.652,0.2608255334014207)(1.654,0.2622708670460865)(1.656,0.26387217194737095)(1.658,0.2654838749324299)(1.66,0.26695000474464486)(1.662,0.26856170772970395)(1.664,0.2704021685578035)(1.666,0.27208665812928456)(1.668,0.27366716686301984)(1.67,0.2751748890103331)(1.672,0.2769425632520108)(1.674,0.2783151103102546)(1.676,0.2799060171277644)(1.678,0.281528118196598)(1.68,0.2833061905220502)(1.682,0.28481391266936346)(1.684,0.28628004248157846)(1.686,0.2881205033096781)(1.688,0.28985698330003196)(1.69,0.2916558517930333)(1.692,0.2934443222022601)(1.694,0.2949832386008971)(1.696,0.2965533492508578)(1.698,0.298820131513715)(1.7,0.30236587808084486)(1.702,0.3055788859671883)(1.704,0.3076792988896523)(1.706,0.3099980715713823)(1.708,0.3126495829338988)(1.71,0.31524910387754235)(1.712,0.3179941979940299)(1.714,0.3203753591784074)(1.716,0.3224029855144494)(1.718,0.32440981568294225)(1.72,0.3265622190242791)(1.722,0.3284130779361533)(1.724,0.3301079655914089)(1.726,0.3317612609115662)(1.728,0.3334249543154981)(1.73,0.3352966093949215)(1.732,0.33701229321772624)(1.734,0.3389671329673462)(1.736,0.3410675458898102)(1.738,0.34307437605830304)(1.74,0.34547633341022965)(1.742,0.34754555208136995)(1.744,0.3494587994958916)(1.746,0.3512680660726676)(1.748,0.35268220546600965)(1.75,0.3546682394669533)(1.752,0.3564567098761801)(1.754,0.3585051323797712)(1.756,0.3602000200350269)(1.758,0.36185331535518417)(1.76,0.36362098959686173)(1.762,0.36532627533589196)(1.764,0.36702116299114756)(1.766,0.36874724489772687)(1.768,0.3706188999771502)(1.77,0.372480156972799)(1.772,0.3744038024710952)(1.774,0.3764002345558135)(1.776,0.37844865705940467)(1.778,0.3803307102226026)(1.78,0.3827326675745293)(1.782,0.3847394977430221)(1.784,0.3866735413250929)(1.786,0.38863877915848744)(1.788,0.3901984917246736)(1.79,0.39198696213390033)(1.792,0.3936610536216068)(1.794,0.3956054952874522)(1.796,0.3974147618642281)(1.798,0.39969194221085985)(1.8,0.40290495009720334)(1.802,0.4059931809782519)(1.804,0.40822876898978533)(1.806,0.4106619205930357)(1.808,0.41306387794496235)(1.81,0.4152578736213975)(1.812,0.41782620031371737)(1.814,0.42061288676530323)(1.816,0.42382589465164666)(1.818,0.42704930062176477)(1.82,0.42969041390050655)(1.822,0.4321651578388553)(1.824,0.43467109602852766)(1.826,0.4369274802076103)(1.828,0.4394438164810573)(1.83,0.44128427730915687)(1.832,0.4431975247236785)(1.834,0.44531873381369175)(1.836,0.4476063122440981)(1.838,0.4501642408526433)(1.84,0.4525246058694717)(1.842,0.4548849708863)(1.844,0.45771324967298427)(1.846,0.4603439648679515)(1.848,0.4626627375496815)(1.85,0.4649815102314116)(1.852,0.46756023500750604)(1.854,0.46999338661075635)(1.856,0.47213539186831877)(1.858,0.4740902316179387)(1.86,0.47597228478113657)(1.862,0.4779687168658549)(1.864,0.47981957577772905)(1.866,0.48184720211377113)(1.868,0.4837604495282927)(1.87,0.4857048911941381)(1.872,0.48761813860865977)(1.874,0.48954178410695603)(1.876,0.4916941874482929)(1.878,0.494012960130023)(1.88,0.4958950132932209)(1.882,0.4979954262156849)(1.884,0.5000750429705998)(1.886,0.5023834175685552)(1.888,0.5043070630668515)(1.89,0.5062826989840206)(1.892,0.5083103253200625)(1.894,0.5106394960855671)(1.896,0.5131142400239159)(1.898,0.5158281398890797)(1.9,0.5189787592727758)(1.902,0.5217966399756854)(1.904,0.5236890912226579)(1.906,0.5257895041451219)(1.908,0.5279211113189096)(1.91,0.5300319223251482)(1.912,0.5324754720121732)(1.914,0.5348254389452269)(1.916,0.5371338135431825)(1.918,0.5392862168845193)(1.92,0.5415426010636019)(1.922,0.5436742082373897)(1.924,0.5462425349297094)(1.926,0.5489980271299716)(1.928,0.5513895863981237)(1.93,0.553947515006669)(1.932,0.5560063355940347)(1.934,0.558023563846302)(1.936,0.5599680055121474)(1.938,0.5620684184346114)(1.94,0.5641168409382026)(1.942,0.5660404864364988)(1.944,0.5679433357672459)(1.946,0.5699293697681895)(1.948,0.5722377443661452)(1.95,0.5749724403988582)(1.952,0.5770208629024492)(1.954,0.5791628681600115)(1.956,0.5812424849149264)(1.958,0.5831765284969972)(1.96,0.5854745050111781)(1.962,0.5875749179336421)(1.964,0.5895193595994875)(1.966,0.591484597432882)(1.968,0.5936473988579934)(1.97,0.5957894041155558)(1.972,0.5982537499701298)(1.974,0.6008948632488718)(1.976,0.6041182692189897)(1.978,0.6069881403407723)(1.98,0.6093796996089244)(1.982,0.6114281221125155)(1.984,0.6132165925217422)(1.986,0.6152130246064604)(1.988,0.6169910969319127)(1.99,0.6187483730898157)(1.992,0.6206616205043375)(1.994,0.6227412372592522)(1.996,0.6246752808413231)(1.998,0.6265885282558447)(2.0,0.6287513296809562)(2.002,0.630685373263027)(2.004,0.6323386685831842)(2.006,0.6345430623433941)(2.008,0.6364875040092394)(2.01,0.6387126939369983)(2.012,0.6409066896134336)(2.014,0.6428095389441806)(2.016,0.6450347288719395)(2.018,0.6469791705377849)(2.02,0.6490067968738268)(2.022,0.6507432768641808)(2.024,0.6525733396085058)(2.026,0.6544865870230274)(2.028,0.6565558056941677)(2.03,0.6589681611298689)(2.032,0.6613389242304719)(2.034,0.6636472988284273)(2.036,0.666049256180354)(2.038,0.6681288729352689)(2.04,0.6697821682554261)(2.042,0.6714146674080343)(2.044,0.6728703991364747)(2.046,0.6747108599645745)(2.048,0.67640574761983)(2.05,0.6779966544373399)(2.052,0.6797851248465666)(2.054,0.681583993339568)(2.056,0.6832372886597253)(2.058,0.6848905839798827)(2.06,0.6866998505566585)(2.062,0.6887898653953479)(2.064,0.6901936067049155)(2.066,0.691961280946593)(2.068,0.6936457705180741)(2.07,0.6954654351786246)(2.072,0.6974722653471175)(2.074,0.6994998916831594)(2.076,0.7015171199354269)(2.078,0.703222405674457)(2.08,0.704834108659516)(2.082,0.7066433752362918)(2.084,0.7082446801375764)(2.086,0.710085140965676)(2.088,0.7118528152073537)(2.09,0.7137556645381007)(2.092,0.7155857272824258)(2.094,0.7176029555346932)(2.096,0.7192354546873013)(2.098,0.704834108659516)(2.1,0.6227204410917031)(2.102,0.5388806916173109)(2.104,0.523782673976629)(2.106,0.5245209379246238)(2.108,0.5260702524070354)(2.11,0.527619566889447)(2.112,0.529085696701662)(2.114,0.5308429728595649)(2.116,0.5326106471012426)(2.118,0.5342951366727237)(2.12,0.5358340530713606)(2.122,0.5375705330617145)(2.124,0.5394317900573633)(2.126,0.5413138432205612)(2.128,0.5427903711165508)(2.13,0.5444748606880319)(2.132,0.5457642230760791)(2.134,0.5471679643856465)(2.136,0.5489148424597751)(2.138,0.5504849531097358)(2.14,0.5519718790894999)(2.142,0.553458805069264)(2.144,0.5548105559599587)(2.146,0.5564742493638906)(2.148,0.5577740098357123)(2.15,0.5592817319830256)(2.152,0.5607998522141134)(2.154,0.562151603104808)(2.156,0.5634305674090807)(2.158,0.5649070953050702)(2.16,0.5666851676305225)(2.162,0.5681720936102865)(2.164,0.569700611925149)(2.166,0.571530674669474)(2.168,0.573485514419094)(2.17,0.575242790576997)(2.172,0.576490560629946)(2.174,0.5780086808610337)(2.176,0.5792668489977573)(2.178,0.5806705903073248)(2.18,0.5819703507791466)(2.182,0.5831973246645463)(2.184,0.5846322602254376)(2.186,0.5859840111161323)(2.188,0.5872421792528557)(2.19,0.5884171627193826)(2.192,0.5893529902590944)(2.194,0.5907255373173381)(2.196,0.5915885782706278)(2.198,0.5778007191855423)(2.2,0.5015931632016876)(2.202,0.4237427099814501)(2.204,0.4090814118593004)(2.206,0.4095389275453817)(2.208,0.41069311484435944)(2.21,0.41174332130559144)(2.212,0.4126479545939794)(2.214,0.4140101035684486)(2.216,0.41528906787272124)(2.218,0.41637046858527693)(2.22,0.4176182386382259)(2.222,0.41863725084813413)(2.224,0.4198954189848576)(2.226,0.42111199478648287)(2.228,0.42239095909075547)(2.23,0.4240858467460111)(2.232,0.42543759763670574)(2.234,0.42668536768965465)(2.236,0.4282034879207425)(2.238,0.4295968311465354)(2.24,0.43110455329384867)(2.242,0.43251869268719084)(2.244,0.4333817336404805)(2.246,0.434442338185487)(2.248,0.43579408907618167)(2.25,0.4368027032023154)(2.252,0.4378217154122237)(2.254,0.4388407276221319)(2.256,0.44001571108865883)(2.258,0.44121149072273486)(2.26,0.4423968722730363)(2.262,0.4435406614882395)(2.264,0.44450768327927487)(2.266,0.44557868590805605)(2.268,0.44667048470438636)(2.27,0.4477102930818438)(2.272,0.44869811104042834)(2.274,0.44987309450695523)(2.276,0.4512040492301007)(2.278,0.45261818862344283)(2.28,0.45395954143036293)(2.282,0.45530089423728304)(2.284,0.45637189686606416)(2.286,0.4574844918299436)(2.288,0.45845151362097897)(2.29,0.45959530283618216)(2.292,0.4603647610355006)(2.294,0.4613109866589869)(2.296,0.46185168701526474)(2.298,0.4490828401400876)(2.3,0.38314859092551223)(2.302,0.31726633212980976)(2.304,0.30481982585164435)(2.306,0.30494460285693925)(2.308,0.3058076438102289)(2.31,0.3067018790148423)(2.312,0.3075961142194557)(2.314,0.30870870918333515)(2.316,0.30971732330946883)(2.318,0.31050757767633647)(2.32,0.3112250454567821)(2.322,0.3119945036561006)(2.324,0.31282635035806655)(2.326,0.3135126238871884)(2.328,0.31417810124876117)(2.33,0.3150411422020508)(2.332,0.3157794061500456)(2.334,0.3164760777629421)(2.336,0.3174015072188792)(2.338,0.3180981788317757)(2.34,0.3186180830205044)(2.342,0.31933555080095)(2.344,0.3202817764244363)(2.346,0.3209992442048819)(2.348,0.32189347940949525)(2.35,0.3227981126978832)(2.352,0.3234739881432306)(2.354,0.32423304825877447)(2.356,0.32495051603922015)(2.358,0.32570957615476404)(2.36,0.3264582381865334)(2.362,0.3271341136318807)(2.364,0.32779959099345346)(2.366,0.3284650683550262)(2.368,0.32934890547586504)(2.37,0.33025353876425295)(2.372,0.3310853854662189)(2.374,0.33167807624136963)(2.376,0.3326243018648559)(2.378,0.3332689830588795)(2.38,0.33410082976084543)(2.382,0.33471431670354534)(2.384,0.3356709404108062)(2.386,0.33653398136409585)(2.388,0.33726184722831604)(2.39,0.3380728977627328)(2.392,0.33861359811901065)(2.394,0.33913350230773937)(2.396,0.3394558429047512)(2.398,0.32900576871130405)(2.4,0.2755180257748941)(2.402,0.22181192307921804)(2.404,0.2118609569069505)(2.406,0.21191294732582333)(2.408,0.2123808610956792)(2.41,0.21322310588141974)(2.412,0.2139197774943162)(2.414,0.21446047785059405)(2.416,0.21513635329594138)(2.418,0.2157290440710921)(2.42,0.2163841233488903)(2.422,0.21699761029159018)(2.424,0.21762149531806466)(2.426,0.21834936118228482)(2.428,0.21912921746537792)(2.43,0.21983628716204892)(2.432,0.22042897793719968)(2.434,0.2209280859583792)(2.436,0.22141679589578422)(2.438,0.22181192307921804)(2.44,0.2225189927758891)(2.442,0.22330924714275677)(2.444,0.22397472450432948)(2.446,0.22456741527948024)(2.448,0.2250665233006598)(2.45,0.22576319491355626)(2.452,0.22634548760493242)(2.454,0.22690698412875943)(2.456,0.22723972280954582)(2.458,0.22774922891449997)(2.46,0.22819634651680662)(2.462,0.22878903729195738)(2.464,0.22922575681048948)(2.466,0.22978725333431652)(2.468,0.23042153644456556)(2.47,0.23089984829819596)(2.472,0.23127417931408065)(2.474,0.2317628892514856)(2.476,0.23227239535643976)(2.478,0.23277150337761932)(2.48,0.23312503822595484)(2.482,0.23360335007958524)(2.484,0.2341440504358631)(2.486,0.2346743527083664)(2.488,0.23518385881332055)(2.49,0.2356933649182747)(2.492,0.2362964537772)(2.494,0.2368995426361253)(2.496,0.23710750431161678)(2.498,0.22901779513499804)(2.5,0.18767501404729076)(2.502,0.14767358576650358)(2.504,0.14048850987827277)(2.506,0.14044691754317448)(2.508,0.14082124855905917)(2.51,0.14117478340739467)(2.512,0.1416530952610251)(2.514,0.14208981477955723)(2.516,0.1425889228007368)(2.518,0.14293205956529775)(2.52,0.143462361837801)(2.522,0.1437951005185874)(2.524,0.14405505261295176)(2.526,0.14437739320996357)(2.528,0.14469973380697534)(2.53,0.14510525907418376)(2.532,0.14545879392251929)(2.534,0.14604108661389545)(2.536,0.1464154176297801)(2.538,0.14664417547282077)(2.54,0.14699771032115627)(2.542,0.14742403175591381)(2.544,0.14767358576650358)(2.546,0.14805831486616283)(2.548,0.14833906312807635)(2.55,0.14873419031151017)(2.552,0.14895255007077624)(2.554,0.14933727917043546)(2.556,0.14972200827009471)(2.558,0.1498571833591642)(2.56,0.15001315461578282)(2.562,0.15040828179921661)(2.564,0.15064743772603184)(2.566,0.1509489821554945)(2.568,0.15119853616608428)(2.57,0.1515104786793215)(2.572,0.15190560586275534)(2.574,0.15223834454354168)(2.576,0.15256068514055351)(2.578,0.15294541424021277)(2.58,0.15330934717232284)(2.582,0.15368367818820752)(2.584,0.15404761112031762)(2.586,0.1542139804607108)(2.588,0.15455711722527174)(2.59,0.15496264249248015)(2.592,0.15511861374909877)(2.594,0.15553453710008175)(2.596,0.15568011027292578)(2.598,0.14972200827009471)(2.6,0.1202538388529513)(2.602,0.09167990464042122)(2.604,0.0867200186799493)(2.606,0.08670962059617472)(2.608,0.08692798035544079)(2.61,0.08721912670112887)(2.612,0.08755186538191524)(2.614,0.0878534098113779)(2.616,0.08818614849216427)(2.618,0.08872684884844213)(2.62,0.08910117986432681)(2.622,0.08929874345604372)(2.624,0.08961068596928094)(2.626,0.0898706380636453)(2.628,0.0898706380636453)(2.63,0.09007859973913679)(2.632,0.09029695949840284)(2.634,0.09046332883879604)(2.636,0.09078566943580783)(2.638,0.09101442727884847)(2.64,0.09135756404340943)(2.642,0.09163831230532292)(2.644,0.09191906056723644)(2.646,0.09207503182385504)(2.648,0.09228299349934653)(2.65,0.09235578008576854)(2.652,0.09242856667219057)(2.654,0.092490955174838)(2.656,0.09267812068278035)(2.658,0.09292767469337014)(2.66,0.09325001529038195)(2.662,0.09333319996057853)(2.664,0.09356195780361917)(2.666,0.09367633672513949)(2.668,0.09381151181420895)(2.67,0.09395708498705298)(2.672,0.0942690275002902)(2.674,0.09453937767842914)(2.676,0.09464335851617489)(2.678,0.09461216426485117)(2.68,0.09486171827544095)(2.682,0.09497609719696126)(2.684,0.09509047611848158)(2.686,0.09543361288304253)(2.688,0.095568787972112)(2.69,0.09576635156382891)(2.692,0.09609909024461528)(2.694,0.09616147874726272)(2.696,0.09626545958500847)(2.698,0.0928236938556244)(2.7,0.0730673346839333)(2.702,0.05408043371156071)(2.704,0.05043070630668515)(2.706,0.050264336966291956)(2.708,0.050389113971586845)(2.71,0.05063866798217663)(2.712,0.050742648819922374)(2.714,0.050888221992766415)(2.716,0.0510961836682579)(2.718,0.05132494151129853)(2.72,0.05151210701924087)(2.722,0.05165768019208491)(2.724,0.05175126294605607)(2.726,0.05188643803512554)(2.728,0.05204240929174415)(2.73,0.052115195878166175)(2.732,0.05235435180498138)(2.734,0.05236474988875597)(2.736,0.0525103230616)(2.738,0.05263510006689489)(2.74,0.05275987707218978)(2.742,0.05279107132351351)(2.744,0.052884654077484675)(2.746,0.05299903299900499)(2.748,0.05317580042317275)(2.75,0.05325898509336934)(2.752,0.053362965931115086)(2.754,0.05346694676886083)(2.756,0.05357092760660657)(2.758,0.05371650077945061)(2.76,0.05378928736587263)(2.762,0.053976452873814966)(2.764,0.05416361838175731)(2.766,0.0542052107168556)(2.768,0.05441317239234709)(2.77,0.05443396855989623)(2.772,0.05456914364896571)(2.774,0.054610735984064)(2.776,0.054818697659555486)(2.778,0.05500586316749782)(2.78,0.05500586316749782)(2.782,0.05504745550259611)(2.784,0.05519302867544016)(2.786,0.05538019418338249)(2.788,0.055504971188677386)(2.79,0.05558815585887397)(2.792,0.055754525199267164)(2.794,0.055837709869463764)(2.796,0.05592089453966035)(2.798,0.053841277784745505)(2.8,0.041696315936042776)(2.802,0.02982170426547897)(2.804,0.027222183321835403)(2.806,0.027326164159581143)(2.808,0.0273469603271303)(2.81,0.027523727751298056)(2.812,0.02761731050526923)(2.814,0.027669300924142097)(2.816,0.027690097091691245)(2.818,0.027752485594338693)(2.82,0.027856466432084438)(2.822,0.027939651102281027)(2.824,0.027929253018506454)(2.826,0.0279916415211539)(2.828,0.028054030023801343)(2.83,0.028220399364194532)(2.832,0.028293185950616553)(2.834,0.02844915720723517)(2.836,0.028521943793657186)(2.838,0.028615526547628355)(2.84,0.02868831313405037)(2.842,0.028750701636697823)(2.844,0.028937867144640157)(2.846,0.028917070977091012)(2.848,0.029031449898611325)(2.85,0.02911463456880792)(2.852,0.029208217322779086)(2.854,0.029291401992975682)(2.856,0.029332994328073982)(2.858,0.0293641885793977)(2.86,0.02937458666317227)(2.862,0.029353790495623127)(2.864,0.029426577082045144)(2.866,0.029488965584692595)(2.868,0.029488965584692595)(2.87,0.029572150254889185)(2.872,0.029592946422438336)(2.874,0.0296865291764095)(2.876,0.02967613109263493)(2.878,0.029748917679056953)(2.88,0.02980090809792982)(2.882,0.029894490851900987)(2.884,0.030019267857195883)(2.886,0.0300920544436179)(2.888,0.030154442946265344)(2.89,0.030227229532687368)(2.892,0.03023762761646194)(2.894,0.030206433365138216)(2.896,0.030248025700236512)(2.898,0.0290002556472876)(2.9,0.022220705026265188)(2.902,0.015545135242988513)(2.904,0.014079005430773544)(2.906,0.014058209263224394)(2.908,0.01406860734699897)(2.91,0.014120597765871842)(2.912,0.014162190100970137)(2.914,0.014151792017195564)(2.916,0.014193384352293862)(2.918,0.014307763273814177)(2.92,0.014422142195334494)(2.922,0.014422142195334494)(2.924,0.014453336446658218)(2.926,0.014526123033080237)(2.928,0.014567715368178535)(2.93,0.014650900038375127)(2.932,0.014650900038375127)(2.934,0.014671696205924277)(2.936,0.014661298122149702)(2.938,0.014723686624797148)(2.94,0.014786075127444592)(2.942,0.014869259797641187)(2.944,0.01490045404896491)(2.946,0.014879657881415763)(2.948,0.014910852132739485)(2.95,0.014931648300288633)(2.952,0.01497324063538693)(2.954,0.014994036802936078)(2.956,0.015014832970485227)(2.958,0.014994036802936078)(2.96,0.014994036802936078)(2.962,0.01497324063538693)(2.964,0.015066823389358098)(2.966,0.01509801764068182)(2.968,0.01511881380823097)(2.97,0.01509801764068182)(2.972,0.01519160039465299)(2.974,0.015274785064849583)(2.976,0.015274785064849583)(2.978,0.015326775483722455)(2.98,0.015357969735046178)(2.982,0.015399562070144476)(2.984,0.01544115440524277)(2.986,0.015545135242988513)(2.988,0.015649116080734257)(2.99,0.015753096918479998)(2.992,0.01583628158867659)(2.994,0.015909068175098615)(2.996,0.01591946625887319)(2.998,0.015181202310878415)(3.0,0.011583465324875723)(3.002,0.00762179540676293)(3.004,0.006841939123669861)(3.006,0.0068107448723461386)(3.008,0.006769152537247842)(3.01,0.006831541039895286)(3.012,0.006841939123669861)(3.014,0.006852337207444436)(3.016,0.0068107448723461386)(3.018,0.0068107448723461386)(3.02,0.006852337207444436)(3.022,0.0068211429561207135)(3.024,0.006852337207444436)(3.026,0.006883531458768158)(3.028,0.00686273529121901)(3.03,0.006883531458768158)(3.032,0.006904327626317307)(3.034,0.006925123793866456)(3.036,0.006956318045190178)(3.038,0.006977114212739327)(3.04,0.00700830846406305)(3.042,0.007018706547837624)(3.044,0.006987512296513901)(3.046,0.006997910380288475)(3.048,0.006997910380288475)(3.05,0.007018706547837624)(3.052,0.007049900799161346)(3.054,0.007060298882935921)(3.056,0.007039502715386772)(3.058,0.007029104631612197)(3.06,0.007039502715386772)(3.062,0.007060298882935921)(3.064,0.007060298882935921)(3.066,0.007101891218034217)(3.068,0.007091493134259643)(3.07,0.007091493134259643)(3.072,0.007122687385583366)(3.074,0.00713308546935794)(3.076,0.007164279720681664)(3.078,0.007174677804456238)(3.08,0.007195473972005386)(3.082,0.007195473972005386)(3.084,0.007216270139554535)(3.086,0.00720587205577996)(3.088,0.007216270139554535)(3.09,0.007237066307103682)(3.092,0.00727865864220198)(3.094,0.007257862474652831)(3.096,0.007257862474652831)(3.098,0.006873133374993585)(3.1,0.00517824571973798)(3.102,0.003316988724089188)(3.104,0.003036240462175683)(3.106,0.003067434713499406)(3.108,0.0030570366297248313)(3.11,0.0030778327972739803)(3.112,0.003119425132372277)(3.114,0.0030882308810485544)(3.116,0.0030778327972739803)(3.118,0.0030778327972739803)(3.12,0.003109027048597703)(3.122,0.0031402212999214257)(3.124,0.0031610174674705743)(3.126,0.003202609802568871)(3.128,0.003244202137667168)(3.13,0.0032546002214417424)(3.132,0.0032546002214417424)(3.134,0.0032649983052163165)(3.136,0.0032857944727654655)(3.138,0.0033481829754129105)(3.14,0.0033273868078637623)(3.142,0.003337784891638336)(3.144,0.003306590640314614)(3.146,0.003337784891638336)(3.148,0.0033481829754129105)(3.15,0.0033481829754129105)(3.152,0.003337784891638336)(3.154,0.003337784891638336)(3.156,0.003337784891638336)(3.158,0.0033481829754129105)(3.16,0.0033481829754129105)(3.162,0.003337784891638336)(3.164,0.0033585810591874854)(3.166,0.003368979142962059)(3.168,0.0033793772267366336)(3.17,0.003368979142962059)(3.172,0.0033793772267366336)(3.174,0.003337784891638336)(3.176,0.0033273868078637623)(3.178,0.0033273868078637623)(3.18,0.003316988724089188)(3.182,0.003306590640314614)(3.184,0.003296192556540039)(3.186,0.003306590640314614)(3.188,0.0033273868078637623)(3.19,0.0033273868078637623)(3.192,0.003337784891638336)(3.194,0.0033273868078637623)(3.196,0.0033273868078637623)(3.198,0.0031714155512451484)(3.2,0.002422753519475802)(3.202,0.0015285183148624156)(3.204,0.0013933432257929505)(3.206,0.001382945142018376)(3.208,0.0013933432257929505)(3.21,0.0013933432257929505)(3.212,0.001382945142018376)(3.214,0.0014037413095675246)(3.216,0.0014037413095675246)(3.218,0.001372547058243802)(3.22,0.001382945142018376)(3.222,0.0013933432257929505)(3.224,0.0013933432257929505)(3.226,0.0013933432257929505)(3.228,0.0014037413095675246)(3.23,0.0014245374771166732)(3.232,0.001414139393342099)(3.234,0.0014245374771166732)(3.236,0.0014037413095675246)(3.238,0.001414139393342099)(3.24,0.0014245374771166732)(3.242,0.0014453336446658216)(3.244,0.0014349355608912475)(3.246,0.0014765278959895445)(3.248,0.0014765278959895445)(3.25,0.0014765278959895445)(3.252,0.001455731728440396)(3.254,0.0014661298122149702)(3.256,0.0014765278959895445)(3.258,0.001497324063538693)(3.26,0.0014869259797641188)(3.262,0.0015077221473132672)(3.264,0.0015077221473132672)(3.266,0.001497324063538693)(3.268,0.001497324063538693)(3.27,0.0015181202310878415)(3.272,0.0015493144824115642)(3.274,0.0015493144824115642)(3.276,0.0015493144824115642)(3.278,0.0015493144824115642)(3.28,0.0016013049012844355)(3.282,0.0015909068175098612)(3.284,0.0015805087337352872)(3.286,0.0015909068175098612)(3.288,0.0015701106499607129)(3.29,0.0015493144824115642)(3.292,0.0015701106499607129)(3.294,0.0015805087337352872)(3.296,0.0015805087337352872)(3.298,0.0015389163986369902)(3.3,0.001050206461232)(3.302,6.86273529121901E-4)(3.304,6.44681194023604E-4)(3.306,6.342831102490298E-4)(3.308,6.342831102490298E-4)(3.31,6.550792777981782E-4)(3.312,6.550792777981782E-4)(3.314,6.550792777981782E-4)(3.316,6.44681194023604E-4)(3.318,6.44681194023604E-4)(3.32,6.44681194023604E-4)(3.322,6.342831102490298E-4)(3.324,6.342831102490298E-4)(3.326,6.238850264744555E-4)(3.328,6.238850264744555E-4)(3.33,6.134869426998812E-4)(3.332,6.134869426998812E-4)(3.334,6.134869426998812E-4)(3.336,6.342831102490298E-4)(3.338,6.654773615727525E-4)(3.34,6.654773615727525E-4)(3.342,6.654773615727525E-4)(3.344,6.654773615727525E-4)(3.346,6.654773615727525E-4)(3.348,6.550792777981782E-4)(3.35,6.550792777981782E-4)(3.352,6.44681194023604E-4)(3.354,6.550792777981782E-4)(3.356,6.550792777981782E-4)(3.358,6.550792777981782E-4)(3.36,6.342831102490298E-4)(3.362,6.342831102490298E-4)(3.364,6.238850264744555E-4)(3.366,6.238850264744555E-4)(3.368,6.238850264744555E-4)(3.37,6.238850264744555E-4)(3.372,6.238850264744555E-4)(3.374,6.238850264744555E-4)(3.376,6.238850264744555E-4)(3.378,6.238850264744555E-4)(3.38,6.238850264744555E-4)(3.382,6.238850264744555E-4)(3.384,6.238850264744555E-4)(3.386,6.342831102490298E-4)(3.388,6.342831102490298E-4)(3.39,6.44681194023604E-4)(3.392,6.550792777981782E-4)(3.394,6.550792777981782E-4)(3.396,6.44681194023604E-4)(3.398,5.822926913761584E-4)(3.4,3.951271834338218E-4)(3.402,2.703501781389307E-4)(3.404,2.2875784304063367E-4)(3.406,2.2875784304063367E-4)(3.408,2.2875784304063367E-4)(3.41,2.2875784304063367E-4)(3.412,2.2875784304063367E-4)(3.414,2.2875784304063367E-4)(3.416,2.2875784304063367E-4)(3.418,2.2875784304063367E-4)(3.42,2.2875784304063367E-4)(3.422,2.2875784304063367E-4)(3.424,2.2875784304063367E-4)(3.426,2.2875784304063367E-4)(3.428,2.2875784304063367E-4)(3.43,2.2875784304063367E-4)(3.432,2.2875784304063367E-4)(3.434,2.2875784304063367E-4)(3.436,2.2875784304063367E-4)(3.438,2.2875784304063367E-4)(3.44,2.2875784304063367E-4)(3.442,2.183597592660594E-4)(3.444,2.183597592660594E-4)(3.446,2.183597592660594E-4)(3.448,2.183597592660594E-4)(3.45,2.183597592660594E-4)(3.452,2.0796167549148514E-4)(3.454,2.0796167549148514E-4)(3.456,2.0796167549148514E-4)(3.458,2.0796167549148514E-4)(3.46,2.0796167549148514E-4)(3.462,2.0796167549148514E-4)(3.464,2.183597592660594E-4)(3.466,2.183597592660594E-4)(3.468,2.183597592660594E-4)(3.47,2.183597592660594E-4)(3.472,2.183597592660594E-4)(3.474,2.183597592660594E-4)(3.476,2.183597592660594E-4)(3.478,2.183597592660594E-4)(3.48,2.183597592660594E-4)(3.482,2.183597592660594E-4)(3.484,2.183597592660594E-4)(3.486,2.183597592660594E-4)(3.488,2.183597592660594E-4)(3.49,2.183597592660594E-4)(3.492,2.0796167549148514E-4)(3.494,1.975635917169109E-4)(3.496,1.975635917169109E-4)(3.498,1.7676742416776237E-4)(3.5,1.1437892152031684E-4)(3.502,6.238850264744554E-5)(3.504,6.238850264744554E-5)(3.506,6.238850264744554E-5)(3.508,6.238850264744554E-5)(3.51,6.238850264744554E-5)(3.512,6.238850264744554E-5)(3.514,6.238850264744554E-5)(3.516,6.238850264744554E-5)(3.518,6.238850264744554E-5)(3.52,6.238850264744554E-5)(3.522,6.238850264744554E-5)(3.524,6.238850264744554E-5)(3.526,6.238850264744554E-5)(3.528,6.238850264744554E-5)(3.53,6.238850264744554E-5)(3.532,6.238850264744554E-5)(3.534,6.238850264744554E-5)(3.536,6.238850264744554E-5)(3.538,6.238850264744554E-5)(3.54,6.238850264744554E-5)(3.542,6.238850264744554E-5)(3.544,6.238850264744554E-5)(3.546,6.238850264744554E-5)(3.548,6.238850264744554E-5)(3.55,6.238850264744554E-5)(3.552,6.238850264744554E-5)(3.554,6.238850264744554E-5)(3.556,6.238850264744554E-5)(3.558,6.238850264744554E-5)(3.56,6.238850264744554E-5)(3.562,6.238850264744554E-5)(3.564,6.238850264744554E-5)(3.566,6.238850264744554E-5)(3.568,7.27865864220198E-5)(3.57,6.238850264744554E-5)(3.572,6.238850264744554E-5)(3.574,6.238850264744554E-5)(3.576,6.238850264744554E-5)(3.578,6.238850264744554E-5)(3.58,6.238850264744554E-5)(3.582,8.318467019659406E-5)(3.584,8.318467019659406E-5)(3.586,8.318467019659406E-5)(3.588,8.318467019659406E-5)(3.59,8.318467019659406E-5)(3.592,7.27865864220198E-5)(3.594,7.27865864220198E-5)(3.596,7.27865864220198E-5)(3.598,5.1990418872871286E-5)(3.6,1.0398083774574257E-5)(3.602,1.0398083774574257E-5)(3.604,1.0398083774574257E-5)(3.606,1.0398083774574257E-5)(3.608,1.0398083774574257E-5)(3.61,1.0398083774574257E-5)(3.612,1.0398083774574257E-5)(3.614,1.0398083774574257E-5)(3.616,1.0398083774574257E-5)(3.618,1.0398083774574257E-5)(3.62,1.0398083774574257E-5)(3.622,1.0398083774574257E-5)(3.624,1.0398083774574257E-5)(3.626,1.0398083774574257E-5)(3.628,1.0398083774574257E-5)(3.63,1.0398083774574257E-5)(3.632,0.0)(3.634,0.0)(3.636,0.0)(3.638,0.0)(3.64,0.0)(3.642,0.0)(3.644,0.0)(3.646,0.0)(3.648,0.0)(3.65,0.0)(3.652,0.0)(3.654,0.0)(3.656,0.0)(3.658,0.0)(3.66,0.0)(3.662,0.0)(3.664,0.0)(3.666,0.0)(3.668,0.0)(3.67,0.0)(3.672,0.0)(3.674,0.0)(3.676,0.0)(3.678,0.0)(3.68,0.0)(3.682,0.0)(3.684,0.0)(3.686,0.0)(3.688,0.0)(3.69,0.0)(3.692,0.0)(3.694,0.0)(3.696,0.0)(3.698,0.0)(3.7,0.0)(3.702,0.0)(3.704,0.0)(3.706,0.0)(3.708,0.0)(3.71,0.0)(3.712,0.0)(3.714,0.0)(3.716,0.0)(3.718,0.0)(3.72,0.0)(3.722,0.0)(3.724,0.0)(3.726,0.0)(3.728,0.0)(3.73,0.0)(3.732,0.0)(3.734,0.0)(3.736,0.0)(3.738,0.0)(3.74,0.0)(3.742,0.0)(3.744,0.0)(3.746,0.0)(3.748,0.0)(3.75,0.0)(3.752,0.0)(3.754,0.0)(3.756,0.0)(3.758,0.0)(3.76,0.0)(3.762,0.0)(3.764,0.0)(3.766,0.0)(3.768,0.0)(3.77,0.0)(3.772,0.0)(3.774,0.0)(3.776,0.0)(3.778,0.0)(3.78,0.0)(3.782,0.0)(3.784,0.0)(3.786,0.0)(3.788,0.0)(3.79,0.0)(3.792,0.0)(3.794,0.0)(3.796,0.0)(3.798,0.0)(3.8,0.0)(3.802,0.0)(3.804,0.0)(3.806,0.0)(3.808,0.0)(3.81,0.0)(3.812,0.0)(3.814,0.0)(3.816,0.0)(3.818,0.0)(3.82,0.0)(3.822,0.0)(3.824,0.0)(3.826,0.0)(3.828,0.0)(3.83,0.0)(3.832,0.0)(3.834,0.0)(3.836,0.0)(3.838,0.0)(3.84,0.0)(3.842,0.0)(3.844,0.0)(3.846,0.0)(3.848,0.0)(3.85,0.0)(3.852,0.0)(3.854,0.0)(3.856,0.0)(3.858,0.0)(3.86,0.0)(3.862,0.0)(3.864,0.0)(3.866,0.0)(3.868,0.0)(3.87,0.0)(3.872,0.0)(3.874,0.0)(3.876,0.0)(3.878,0.0)(3.88,0.0)(3.882,0.0)(3.884,0.0)(3.886,0.0)(3.888,0.0)(3.89,0.0)(3.892,0.0)(3.894,0.0)(3.896,0.0)(3.898,0.0)(3.9,0.0)(3.902,0.0)(3.904,0.0)(3.906,0.0)(3.908,0.0)(3.91,0.0)(3.912,0.0)(3.914,0.0)(3.916,0.0)(3.918,0.0)(3.92,0.0)(3.922,0.0)(3.924,0.0)(3.926,0.0)(3.928,0.0)(3.93,0.0)(3.932,0.0)(3.934,0.0)(3.936,0.0)(3.938,0.0)(3.94,0.0)(3.942,0.0)(3.944,0.0)(3.946,0.0)(3.948,0.0)(3.95,0.0)(3.952,0.0)(3.954,0.0)(3.956,0.0)(3.958,0.0)(3.96,0.0)(3.962,0.0)(3.964,0.0)(3.966,0.0)(3.968,0.0)(3.97,0.0)(3.972,0.0)(3.974,0.0)(3.976,0.0)(3.978,0.0)(3.98,0.0)(3.982,0.0)(3.984,0.0)(3.986,0.0)(3.988,0.0)(3.99,0.0)(3.992,0.0)(3.994,0.0)(3.996,0.0)(3.998,0.0)(4.0,0.0)};
\draw [thick, blue, xshift=0cm]  %m1+m2
		plot [tension=0.8] coordinates 
{(0.0,0.2933416570894464)(0.002,0.2930939283526063)(0.004,0.2929712706136063)(0.006,0.2928256793338091)(0.008,0.2924428085636501)(0.01,0.2920003981757282)(0.012,0.29171762900379117)(0.014,0.29145068280552655)(0.016,0.2908685817025077)(0.018,0.29060239059228565)(0.02,0.2904915920546249)(0.022,0.29039911121487383)(0.024,0.29025642063383944)(0.026,0.2899523640466723)(0.028,0.2898607326977886)(0.03,0.2897402446869195)(0.032,0.2894295415201335)(0.034,0.2891753936297955)(0.036,0.2885414334175686)(0.038,0.2880005024000416)(0.04,0.2877856786884498)(0.042,0.28763982525436327)(0.044,0.28758598061794965)(0.046,0.28723085646491636)(0.048,0.28618237360888765)(0.05,0.28515311402606414)(0.052,0.28268766691447306)(0.054,0.28184069192943706)(0.056,0.28128395268444906)(0.058,0.28060574747449457)(0.06,0.2801994412533106)(0.062,0.27896639443418086)(0.064,0.2781159101371353)(0.066,0.27755367729977604)(0.068,0.2771557449709775)(0.07,0.2759435995110916)(0.072,0.2754939700475584)(0.074,0.27523044102010974)(0.076,0.2744354777234695)(0.078,0.27424793502123374)(0.08,0.2737647202701682)(0.082,0.2733607801263175)(0.084,0.27316667470556205)(0.086,0.27297221581068)(0.088,0.27273413443537714)(0.09,0.27234247331231204)(0.092,0.27188211419705866)(0.094,0.2708719621787673)(0.096,0.2705387411770788)(0.098,0.270373278148744)(0.1,0.407635240765994)(0.102,0.5378314434317412)(0.104,0.5357927532159938)(0.106,0.5334970521253466)(0.108,0.532055297993382)(0.11,0.530880186106124)(0.112,0.5295525994542647)(0.114,0.5284232393705438)(0.116,0.5273570196529608)(0.118,0.5265172053507949)(0.12,0.5255811081313565)(0.122,0.5244156685500675)(0.124,0.522801723949358)(0.126,0.5213627484449378)(0.128,0.5206849626289985)(0.13,0.5198669215354192)(0.132,0.5189775046770422)(0.134,0.5180988194272325)(0.136,0.5174055191960064)(0.138,0.5160597708685356)(0.14,0.515474996659426)(0.142,0.5145014104319903)(0.144,0.5134611137613132)(0.146,0.5125955528462731)(0.148,0.5114535022401013)(0.15,0.5103108260053276)(0.152,0.5080448337353208)(0.154,0.5065695033035029)(0.156,0.5055399594067921)(0.158,0.5043229396628927)(0.16,0.5033084269302933)(0.162,0.5021820373131243)(0.164,0.5013310180386972)(0.166,0.5002787775724352)(0.168,0.4993678472217372)(0.17,0.49843563385340145)(0.172,0.4974941848163924)(0.174,0.4963753900134381)(0.176,0.49556256758725975)(0.178,0.4946127835078177)(0.18,0.49386048526952286)(0.182,0.4928793107567451)(0.184,0.49199489631855464)(0.186,0.49145680572892453)(0.188,0.49066693272862455)(0.19,0.4899204179049631)(0.192,0.4890232503014833)(0.194,0.48855931843060363)(0.196,0.4878901593941664)(0.198,0.4870773111052894)(0.2,0.5984429879779749)(0.202,0.705571882349951)(0.204,0.7035303292675531)(0.206,0.701360389531123)(0.208,0.6995246914019614)(0.21,0.697458037926937)(0.212,0.6962461463163553)(0.214,0.694167374022462)(0.216,0.6923429503501378)(0.218,0.6905537634091072)(0.22,0.6895850923768417)(0.222,0.6882729862588124)(0.224,0.6868217987077352)(0.226,0.6852495621888196)(0.228,0.6835764720898445)(0.23,0.6823719798297593)(0.232,0.681434556226636)(0.234,0.6806087474424509)(0.236,0.6797102988848353)(0.238,0.6783310626468678)(0.24,0.6769615686540444)(0.242,0.6757645776664583)(0.244,0.674261570406193)(0.246,0.6725873760823987)(0.248,0.6715358019989527)(0.25,0.670050340976233)(0.252,0.6674041234054162)(0.254,0.6657756854078576)(0.256,0.6638453106792235)(0.258,0.6625460223113627)(0.26,0.6608308227720197)(0.262,0.6595648307358634)(0.264,0.6580869813784039)(0.266,0.6561424249299515)(0.268,0.6546636615973449)(0.27,0.6534209262492974)(0.272,0.6521473538741808)(0.274,0.6475156707986232)(0.276,0.6431716564110603)(0.278,0.6396584790185669)(0.28,0.6373843089005318)(0.282,0.6355241612548247)(0.284,0.6332761062500376)(0.286,0.6311350798783989)(0.288,0.6294742514682266)(0.29,0.6276792017190719)(0.292,0.626205157155696)(0.294,0.6241015266638914)(0.296,0.622455488930429)(0.298,0.6207412206103348)(0.3,0.7038169298937631)(0.302,0.7818212064832211)(0.304,0.7782680305371373)(0.306,0.7757834474080135)(0.308,0.7726619657784285)(0.31,0.7701775636744043)(0.312,0.7682417089145326)(0.314,0.765958616701146)(0.316,0.7637795961775509)(0.318,0.7619046258782005)(0.32,0.7603212594099317)(0.322,0.7580986159896423)(0.324,0.756058759388934)(0.326,0.7539961228700125)(0.328,0.752272321570766)(0.33,0.7499911929395013)(0.332,0.7479945713116574)(0.334,0.746234015142595)(0.336,0.7438724447287796)(0.338,0.7419376871823059)(0.34,0.7397306815343437)(0.342,0.7381800949255586)(0.344,0.736354187535493)(0.346,0.7347935626730097)(0.348,0.7326338847208766)(0.35,0.7307098236386287)(0.352,0.7277321085909569)(0.354,0.7251194046565103)(0.356,0.7232072035143352)(0.358,0.721077112154709)(0.36,0.7197801767408827)(0.362,0.7181939849833817)(0.364,0.7162371319042672)(0.366,0.7143385882746016)(0.368,0.7125386303887173)(0.37,0.7106908820520473)(0.372,0.7089074136027761)(0.374,0.706943767651589)(0.376,0.705392410869775)(0.378,0.7033886130863759)(0.38,0.7020871413978582)(0.382,0.7001278531199955)(0.384,0.6946820133800667)(0.386,0.6909695534539055)(0.388,0.6877921291515142)(0.39,0.6847995056702594)(0.392,0.6820102333586753)(0.394,0.6796819711861234)(0.396,0.6772742287055171)(0.398,0.6747238926812512)(0.4,0.7323963480257294)(0.402,0.7858297686765942)(0.404,0.7831239559385332)(0.406,0.7806763600889375)(0.408,0.7774704127540071)(0.41,0.7751366295876629)(0.412,0.7725604159443146)(0.414,0.7701490230113572)(0.416,0.767910470170775)(0.418,0.7655617284426346)(0.42,0.7631364994989636)(0.422,0.7609714678402689)(0.424,0.7570360959172002)(0.426,0.752403702934355)(0.428,0.7489787517670395)(0.43,0.7454568116534047)(0.432,0.7424097541260227)(0.434,0.7393212232863848)(0.436,0.736092656168724)(0.438,0.7335710599768404)(0.44,0.73034403199834)(0.442,0.7276033424006823)(0.444,0.7247322497801507)(0.446,0.7222040844897435)(0.448,0.7196907900572973)(0.45,0.7167315523961363)(0.452,0.7135385080314809)(0.454,0.7110777208322734)(0.456,0.7084015225666552)(0.458,0.705810638588558)(0.46,0.7031731225449172)(0.462,0.7002340271426449)(0.464,0.6973906415150312)(0.466,0.6950419583151348)(0.468,0.6931939305751827)(0.47,0.6906345327693254)(0.472,0.6879503268872164)(0.474,0.6854374844680774)(0.476,0.6832808860919605)(0.478,0.6808591314024975)(0.48,0.6791611325673031)(0.482,0.6773368839115127)(0.484,0.6752675136440907)(0.486,0.6730721159925266)(0.488,0.6691114405676697)(0.49,0.6650970017458159)(0.492,0.661937475406694)(0.494,0.6587952490490517)(0.496,0.6555595474450933)(0.498,0.6526146406690373)(0.5,0.6902168408081888)(0.502,0.7239765157404213)(0.504,0.7201923309300459)(0.506,0.7169917830718587)(0.508,0.7139864924872877)(0.51,0.7102575886107823)(0.512,0.7071329151230754)(0.514,0.7039533314345823)(0.516,0.7010331493077673)(0.518,0.6985482042524673)(0.52,0.6958866354338321)(0.522,0.6929010049848704)(0.524,0.6904008614399268)(0.526,0.6881373341013938)(0.528,0.6856859508286685)(0.53,0.6829575815749018)(0.532,0.6806198572229092)(0.534,0.67831530437712)(0.536,0.6756653988492815)(0.538,0.6732637397832669)(0.54,0.6714988579492456)(0.542,0.6692192650906152)(0.544,0.6668217836614228)(0.546,0.6646464714002611)(0.548,0.6596371732447905)(0.55,0.6557999139917593)(0.552,0.6522459548295089)(0.554,0.6493441135632488)(0.556,0.645948974151527)(0.558,0.6419032296403243)(0.56,0.639041374309581)(0.562,0.6359987824154375)(0.564,0.6334183862375895)(0.566,0.6286670786741319)(0.568,0.6254013289128387)(0.57,0.6219811614762006)(0.572,0.6188530039172647)(0.574,0.6158391242811305)(0.576,0.6128757468446606)(0.578,0.6100714966568016)(0.58,0.6074194652033816)(0.582,0.604605859331233)(0.584,0.6019760869142304)(0.586,0.5989975318359029)(0.588,0.5964117234216721)(0.59,0.593436501588998)(0.592,0.5889801719461083)(0.594,0.5855356130844152)(0.596,0.5813897585267257)(0.598,0.5772545991882276)(0.6,0.5982477681810093)(0.602,0.6193227039241364)(0.604,0.6154201307154752)(0.606,0.6113682785426816)(0.608,0.6076290689612119)(0.61,0.6045373970756093)(0.612,0.6012239034978181)(0.614,0.5983332714432847)(0.616,0.5956882176606096)(0.618,0.5926549954925074)(0.62,0.5900553442288169)(0.622,0.5872724518788048)(0.624,0.5845765485106321)(0.626,0.5815666957047543)(0.628,0.5789323480220364)(0.63,0.576583966458528)(0.632,0.5738063023873303)(0.634,0.5714274054190065)(0.636,0.5689605140637691)(0.638,0.5666138537471671)(0.64,0.5640216987498904)(0.642,0.5611167521449363)(0.644,0.5585652106450454)(0.646,0.5561500938475238)(0.648,0.5538604848061693)(0.65,0.5516566572387902)(0.652,0.5490960032918315)(0.654,0.5465244832926822)(0.656,0.5445273349010727)(0.658,0.5417955387613876)(0.66,0.5373700422825555)(0.662,0.5343047765982505)(0.664,0.5313622170294455)(0.666,0.5285484524063824)(0.668,0.5257078430654774)(0.67,0.5226951106445609)(0.672,0.5202672883924941)(0.674,0.5178088137666572)(0.676,0.5153758698291426)(0.678,0.5133199080212518)(0.68,0.5106358394871181)(0.682,0.5069670800603554)(0.684,0.5041894421337735)(0.686,0.5018414564600864)(0.688,0.4991786715884424)(0.69,0.4969660297202239)(0.692,0.49387100547386414)(0.694,0.49030003949927786)(0.696,0.4877980407511189)(0.698,0.4850597942162821)(0.7,0.4969164470965609)(0.702,0.5058379071069216)(0.704,0.5017255187595224)(0.706,0.49796529928144556)(0.708,0.49450764105710593)(0.71,0.4910181913121186)(0.712,0.48761866367087164)(0.714,0.48414295253502465)(0.716,0.4811088286444638)(0.718,0.4777110089991752)(0.72,0.4753669204776982)(0.722,0.472414335343351)(0.724,0.46981216502284734)(0.726,0.4670185786319727)(0.728,0.46429821955124595)(0.73,0.4618765702803118)(0.732,0.45905789294050264)(0.734,0.45662843566634365)(0.736,0.45383030149254916)(0.738,0.45115198883305263)(0.74,0.4490180027823384)(0.742,0.446340457537859)(0.744,0.44427993335719035)(0.746,0.44168403634726616)(0.748,0.4391046460044983)(0.75,0.4367665552392939)(0.752,0.4344942352662737)(0.754,0.43240696078389207)(0.756,0.429478581405581)(0.758,0.42682827652142513)(0.76,0.4240831319295393)(0.762,0.42128127580628694)(0.764,0.41884638398521207)(0.766,0.4161770020020759)(0.768,0.41297878070600663)(0.77,0.41037919803633743)(0.772,0.4080109466739813)(0.774,0.4051943228085657)(0.776,0.4023953741961541)(0.778,0.3999032248412758)(0.78,0.39750924720283437)(0.782,0.3953390272832661)(0.784,0.3929366466607139)(0.786,0.3906264532942811)(0.788,0.38819587383602416)(0.79,0.38572175282919147)(0.792,0.38389211749059543)(0.794,0.3805691161913555)(0.796,0.3781595293702218)(0.798,0.3754886068763825)(0.8,0.3814425389178461)(0.802,0.38777791757347646)(0.804,0.38554694173073273)(0.806,0.38374411998622143)(0.808,0.3815846512392214)(0.81,0.37960488723071756)(0.812,0.37746923822296835)(0.814,0.3753366469675681)(0.816,0.3732387884956253)(0.818,0.37143317941351417)(0.82,0.3687630770503712)(0.822,0.36499307464884023)(0.824,0.3621248665171939)(0.826,0.3594300349180404)(0.828,0.3568076405653262)(0.83,0.35439360632753575)(0.832,0.35165941300627584)(0.834,0.34884600713060027)(0.836,0.3465275583314871)(0.838,0.3441602615268883)(0.84,0.3419229494725167)(0.842,0.3392825769721969)(0.844,0.33707993234900907)(0.846,0.3347761922243776)(0.848,0.3317476847090582)(0.85,0.32879395452656135)(0.852,0.3259777068090586)(0.854,0.32334435719223903)(0.856,0.3208292678008145)(0.858,0.31879589396114355)(0.86,0.3166973883365053)(0.862,0.3144905614354863)(0.864,0.3124311470310485)(0.866,0.3101309986100273)(0.868,0.3077171842799275)(0.87,0.3057334629295825)(0.872,0.3029700774268239)(0.874,0.30032565429381497)(0.876,0.29764964353918816)(0.878,0.29518515592755157)(0.88,0.2929948895031511)(0.882,0.290936592966629)(0.884,0.288862415324028)(0.886,0.28690762087112925)(0.888,0.2850381503552318)(0.89,0.2831392907831903)(0.892,0.28118553494743653)(0.894,0.2790296338716247)(0.896,0.2766125990374094)(0.898,0.2739796864411104)(0.9,0.2762359809925207)(0.902,0.2788708767240289)(0.904,0.2767927854891817)(0.906,0.27486043363690377)(0.908,0.2728252029841178)(0.91,0.2708874018894416)(0.912,0.2690817424563169)(0.914,0.26716159284667196)(0.916,0.2652083899717353)(0.918,0.2633295460626352)(0.92,0.2614567611345179)(0.922,0.25956568970267135)(0.924,0.25765152521931795)(0.926,0.25569480429083996)(0.928,0.25393146047155896)(0.93,0.2521832445304713)(0.932,0.25050882341026226)(0.934,0.24828022867391014)(0.936,0.24637192096393454)(0.938,0.24433151053781202)(0.94,0.24247317381660513)(0.942,0.24079019028968987)(0.944,0.23886825054737795)(0.946,0.23716279328409332)(0.948,0.2356919195704821)(0.95,0.2338652318778501)(0.952,0.2322163280447364)(0.954,0.230390782198344)(0.956,0.2283832362751258)(0.958,0.22674966838540525)(0.96,0.22485453645064085)(0.962,0.22284105415480276)(0.964,0.22091904259537695)(0.966,0.21939824619235704)(0.968,0.21772541407773047)(0.97,0.21640685839195592)(0.972,0.2147693214678798)(0.974,0.21316207562666828)(0.976,0.21014547041741907)(0.978,0.20804203507285401)(0.98,0.20595203729242137)(0.982,0.20419495808990584)(0.984,0.20228950112486474)(0.986,0.2004373852713097)(0.988,0.1988886290614552)(0.99,0.19706538360359072)(0.992,0.19470268606163962)(0.994,0.192803655119375)(0.996,0.19104629224322078)(0.998,0.1893486646732241)(1.0,0.19215608370694529)(1.002,0.1943606879544866)(1.004,0.19247631527258052)(1.006,0.1908137485478107)(1.008,0.18946881639734545)(1.01,0.18788757189244013)(1.012,0.18644311088166782)(1.014,0.18472419617188432)(1.016,0.18318452218185005)(1.018,0.1817235752287225)(1.02,0.18037937511164784)(1.022,0.17889324137733645)(1.024,0.17752770655888164)(1.026,0.1758344418150938)(1.028,0.17429108678240085)(1.03,0.17299541240087207)(1.032,0.1717361225755236)(1.034,0.1704903789602284)(1.036,0.16895794765513206)(1.038,0.16780737143528232)(1.04,0.16653221701509235)(1.042,0.16488386927073012)(1.044,0.16339916180324235)(1.046,0.16204218734817286)(1.048,0.1606985240729285)(1.05,0.15954374942402708)(1.052,0.1583134924382235)(1.054,0.15682368208867117)(1.056,0.15543209286765794)(1.058,0.154430642336062)(1.06,0.15324908053500463)(1.062,0.15226035673820515)(1.064,0.15119263415281434)(1.066,0.15016888565444123)(1.068,0.14899047290762363)(1.07,0.14768941785112435)(1.072,0.14663302100020917)(1.074,0.1455343317390065)(1.076,0.1446529979131934)(1.078,0.1435571257577465)(1.08,0.1426568590420852)(1.082,0.14164264638480514)(1.084,0.14061193689428073)(1.086,0.13955308637117858)(1.088,0.1384560045781862)(1.09,0.1372069971088187)(1.092,0.13586638365714007)(1.094,0.13452463546020496)(1.096,0.13320701895788106)(1.098,0.13223997020218453)(1.1,0.14103833444588923)(1.102,0.14920355924944706)(1.104,0.1487118981561548)(1.106,0.14788599231190364)(1.108,0.1466694405486358)(1.11,0.14582053988278904)(1.112,0.1449279277723513)(1.114,0.14372135611148476)(1.116,0.14272240914431952)(1.118,0.1416552982937829)(1.12,0.14082093438261276)(1.122,0.13964702737965137)(1.124,0.1385443205063875)(1.126,0.1372609153494325)(1.128,0.1362751091176264)(1.13,0.13498720852360102)(1.132,0.1338646306617394)(1.134,0.13273895975309136)(1.136,0.13178325634412183)(1.138,0.13077741588657554)(1.14,0.12992715821575407)(1.142,0.12904089424121132)(1.144,0.12814230341369795)(1.146,0.1271584218563858)(1.148,0.12643246253799525)(1.15,0.1254049622908272)(1.152,0.12450986467984773)(1.154,0.12355612806097495)(1.156,0.12270567377676359)(1.158,0.12191966476653958)(1.16,0.12117336422315934)(1.162,0.12031134975528561)(1.164,0.1196534106531792)(1.166,0.11874816068536603)(1.168,0.118147307234919)(1.17,0.1174003981548041)(1.172,0.1167775882390667)(1.174,0.1158961529669838)(1.176,0.11522260684564685)(1.178,0.11451102087700456)(1.18,0.11380281264166676)(1.182,0.11298687161667668)(1.184,0.11210498001188632)(1.186,0.11125959772644625)(1.188,0.11069560536559879)(1.19,0.10984919011370216)(1.192,0.10901809518679176)(1.194,0.10850398197823435)(1.196,0.10791021137898651)(1.198,0.10737534705756072)(1.2,0.10783200549787647)(1.202,0.10821789583107543)(1.204,0.10760668336800115)(1.206,0.10709045355275261)(1.208,0.10667043014818205)(1.21,0.10616454580839513)(1.212,0.10571397971657902)(1.214,0.10489665872113774)(1.216,0.1042040625672452)(1.218,0.10363221152018269)(1.22,0.10311586717395484)(1.222,0.1027175829214368)(1.224,0.10191151909905627)(1.226,0.10144639644739295)(1.228,0.10085062182504634)(1.23,0.10038757700460453)(1.232,0.10001630569824047)(1.234,0.09933668348517348)(1.236,0.09892887932583512)(1.238,0.09854595649486983)(1.24,0.09801304322743193)(1.242,0.09746749848206201)(1.244,0.09713544597286765)(1.246,0.09662957719865266)(1.248,0.09606048257510134)(1.25,0.0953658149599828)(1.252,0.09487449162372985)(1.254,0.09418707165635218)(1.256,0.09366918238026906)(1.258,0.09324300640828154)(1.26,0.09296092795563929)(1.262,0.09250307546330015)(1.264,0.09224039796300364)(1.266,0.09174885420497382)(1.268,0.09106564204456292)(1.27,0.09044614141393603)(1.272,0.08993835450084015)(1.274,0.08944354062558253)(1.276,0.08876586985251973)(1.278,0.0882683344611579)(1.28,0.08777453388726045)(1.282,0.08727616777815829)(1.284,0.08682962714348587)(1.286,0.08646532624963879)(1.288,0.08608500569536306)(1.29,0.08578907148155239)(1.292,0.0854898366896271)(1.294,0.08508436692763481)(1.296,0.08483950000868078)(1.298,0.08495063941361752)(1.3,0.08780655987840491)(1.302,0.09073327172343071)(1.304,0.09073279974475557)(1.306,0.09078907770836334)(1.308,0.09072063369093535)(1.31,0.09060167657890301)(1.312,0.09040443783346047)(1.314,0.09030097625330219)(1.316,0.09000876306130519)(1.318,0.08978569833748756)(1.32,0.08957440168837257)(1.322,0.08941987945136119)(1.324,0.08935535376322236)(1.326,0.08927298053497813)(1.328,0.0890863354779402)(1.33,0.08905064260458885)(1.332,0.08894500545455288)(1.334,0.08864332076433057)(1.336,0.08837731740228176)(1.338,0.08828770109109844)(1.34,0.0882318899029415)(1.342,0.08817742295134086)(1.344,0.08826952283521115)(1.346,0.08828027732216238)(1.348,0.08826678579686568)(1.35,0.08825577983807346)(1.352,0.0881650674947722)(1.354,0.08811407696019079)(1.356,0.08813940702316972)(1.358,0.08814318368436533)(1.36,0.08799528853952686)(1.362,0.08778408817269936)(1.364,0.08791305071861213)(1.366,0.08790822799864462)(1.368,0.08772456902954785)(1.37,0.0875810827019197)(1.372,0.0876017465187253)(1.374,0.08752157828460153)(1.376,0.08750821829524089)(1.378,0.0876932773722189)(1.38,0.08768083246694207)(1.382,0.0877853213367509)(1.384,0.08798974945269915)(1.386,0.08826240564723155)(1.388,0.08845042392592478)(1.39,0.08851865262932038)(1.392,0.08871879110805433)(1.394,0.08902345802648164)(1.396,0.08941338229832785)(1.398,0.0899907187211239)(1.4,0.09268319535010569)(1.402,0.09534491173853384)(1.404,0.09581579524839495)(1.406,0.09630931816408683)(1.408,0.09690480823305439)(1.41,0.09736582304259532)(1.412,0.09758755018297859)(1.414,0.09772331767147487)(1.416,0.09793134560146206)(1.418,0.09781070179482813)(1.42,0.09808882289435579)(1.422,0.09865269184648638)(1.424,0.0991330281843925)(1.426,0.09947056477600927)(1.428,0.0997678267320068)(1.43,0.09999460786004602)(1.432,0.10036661304541461)(1.434,0.10075174887130584)(1.436,0.10091614583686105)(1.438,0.10109145742754988)(1.44,0.10149797012407043)(1.442,0.10196850926100955)(1.444,0.10228459235319767)(1.446,0.10269396162851901)(1.448,0.10313304377157503)(1.45,0.10366986051256467)(1.452,0.10430772490712922)(1.454,0.10481158398851002)(1.456,0.10534815959316789)(1.458,0.10575601531758363)(1.46,0.10595872479879137)(1.462,0.10665922946111081)(1.464,0.10693341124057351)(1.466,0.10755380628434774)(1.468,0.10790962845884239)(1.47,0.1085652995315056)(1.472,0.10886326629580843)(1.474,0.10935426740610994)(1.476,0.11018161368602677)(1.478,0.1109739592437353)(1.48,0.11176156584288743)(1.482,0.11234257304427378)(1.484,0.11302677845783511)(1.486,0.11349271962465213)(1.488,0.11420870266355215)(1.49,0.11489155508936971)(1.492,0.11553509259587365)(1.494,0.11640095334283755)(1.496,0.11708359944020041)(1.498,0.11812451211204056)(1.5,0.12068793441558662)(1.502,0.12321327094802523)(1.504,0.12416990763879535)(1.506,0.12530796770815783)(1.508,0.12698837659002318)(1.51,0.12827209320244093)(1.512,0.1293091563059782)(1.514,0.1302986819437897)(1.516,0.1311392776215486)(1.518,0.1320129120224427)(1.52,0.13295193613938552)(1.522,0.134003037474619)(1.524,0.13482932202678333)(1.526,0.13615421666355737)(1.528,0.13741274859449973)(1.53,0.13878192666581102)(1.532,0.13957597674177133)(1.534,0.14048729875799568)(1.536,0.14129196528433188)(1.538,0.1421165280682029)(1.54,0.14277397426823846)(1.542,0.14361691085862852)(1.544,0.1445280786930943)(1.546,0.14546317927857966)(1.548,0.1463658761210044)(1.55,0.14748290609261128)(1.552,0.14835010909379193)(1.554,0.14959609722141975)(1.556,0.15063061279554218)(1.558,0.15162967712827133)(1.56,0.15285464414315877)(1.562,0.15391302155690498)(1.564,0.1548928041753066)(1.566,0.156002161273775)(1.568,0.15718750030808676)(1.57,0.15822235125080603)(1.572,0.1594729978816122)(1.574,0.160466790489435)(1.576,0.16187068363113874)(1.578,0.16332785680117987)(1.58,0.1646361364702745)(1.582,0.16616854857890123)(1.584,0.16737444426438416)(1.586,0.1687372689669247)(1.588,0.16989119898925598)(1.59,0.17140362392107364)(1.592,0.17273117098397447)(1.594,0.1744134200625123)(1.596,0.17645320107201912)(1.598,0.17846706082135547)(1.6,0.18142799904087253)(1.602,0.18440177134963132)(1.604,0.18680884336406736)(1.606,0.18932929327303505)(1.608,0.191543234795297)(1.61,0.19381126380889205)(1.612,0.1958542086993776)(1.614,0.1973599422906298)(1.616,0.19870015989944217)(1.618,0.20013899537001065)(1.62,0.20181735902332668)(1.622,0.20318986290356314)(1.624,0.2048722959914575)(1.626,0.20656366050373326)(1.628,0.20811494513020376)(1.63,0.20960792462572417)(1.632,0.21151307695214777)(1.634,0.2134928851781411)(1.636,0.2151435838590064)(1.638,0.21677161287051117)(1.64,0.21821297504669673)(1.642,0.21995176924065116)(1.644,0.22125362308768595)(1.646,0.2225725155326778)(1.648,0.22382588600761774)(1.65,0.22548668801654256)(1.652,0.22706587371727055)(1.654,0.22866635589079168)(1.656,0.23036149742703546)(1.658,0.23208137347612404)(1.66,0.23379479055196078)(1.662,0.2354459859346657)(1.664,0.23741124766230978)(1.666,0.239287539131619)(1.668,0.2412104595441091)(1.67,0.24287778174604258)(1.672,0.24485989726619245)(1.674,0.24645193990679762)(1.676,0.24826130809589744)(1.678,0.25008254317278567)(1.68,0.25205875117702264)(1.682,0.2537460997577792)(1.684,0.2554452084335152)(1.686,0.25765092537761447)(1.688,0.2595934426815306)(1.69,0.261703110292984)(1.692,0.2637791515051237)(1.694,0.2656377947177453)(1.696,0.26754365596160223)(1.698,0.27024266423986565)(1.7,0.2736424041949963)(1.702,0.2766705994112531)(1.704,0.27932554987403235)(1.706,0.28228094678855287)(1.708,0.28537062628870535)(1.71,0.28863245978526725)(1.712,0.291898096232688)(1.714,0.2945666672318641)(1.716,0.2970102245837164)(1.718,0.29927273584843506)(1.72,0.3017829495740981)(1.722,0.3038692973724364)(1.724,0.30575643159889787)(1.726,0.307572045523667)(1.728,0.30955493142730384)(1.73,0.31162296709243253)(1.732,0.31356313234260036)(1.734,0.31592334638084146)(1.736,0.3183448393956222)(1.738,0.3207900119720662)(1.74,0.3236382129766582)(1.742,0.3261806225780838)(1.744,0.3284643752034547)(1.746,0.33072315537960556)(1.748,0.33227444378369464)(1.75,0.33455520522515075)(1.752,0.33657782573947115)(1.754,0.3389866861270127)(1.756,0.34100638985006476)(1.758,0.34286411566022146)(1.76,0.34499250869426545)(1.762,0.3471158562681077)(1.764,0.34904984985614673)(1.766,0.3511612030506521)(1.768,0.35326453657277396)(1.77,0.3554065652425772)(1.772,0.3574489049034208)(1.774,0.3597399576278464)(1.776,0.36218695896721514)(1.778,0.36445175060968893)(1.78,0.36716026540164975)(1.782,0.36969429292269373)(1.784,0.37206085345103324)(1.786,0.3744346568059173)(1.788,0.37637595783360484)(1.79,0.37862723366406914)(1.792,0.3806108079470074)(1.794,0.38286804155083815)(1.796,0.3851158266494272)(1.798,0.38774711221639385)(1.8,0.3910709756292858)(1.802,0.39437714295185594)(1.804,0.39729752500667737)(1.806,0.40066206448191394)(1.808,0.40340211308116936)(1.81,0.40624036459825674)(1.812,0.409727311314396)(1.814,0.4133840639305743)(1.816,0.4178593736378818)(1.818,0.42213404379567027)(1.82,0.4255743869024706)(1.822,0.4284837017648387)(1.824,0.43127056205794295)(1.826,0.4338744336235398)(1.828,0.4369895376944024)(1.83,0.4391239392184961)(1.832,0.4414835193626378)(1.834,0.44400440926424134)(1.836,0.446793854594528)(1.838,0.44986581477163906)(1.84,0.4527803712337427)(1.842,0.45580570061854214)(1.844,0.45941481294877157)(1.846,0.46266607704652296)(1.848,0.4657264195469687)(1.85,0.4686542099422574)(1.852,0.4718133154331879)(1.854,0.4750611185077357)(1.856,0.4779009489677211)(1.858,0.4801436852145131)(1.86,0.48246617582430307)(1.862,0.48483050235933206)(1.864,0.4871722706718001)(1.866,0.48978568524720983)(1.868,0.4921077060937053)(1.87,0.4944228707004643)(1.872,0.49681059780308406)(1.874,0.49898613448416823)(1.876,0.501618952089201)(1.878,0.5044549908392097)(1.88,0.5067608453407456)(1.882,0.5093111723319614)(1.884,0.5120364881208638)(1.886,0.5149734341617138)(1.888,0.517306654171952)(1.89,0.5199125967985212)(1.892,0.5224915341186297)(1.894,0.5255857742623343)(1.896,0.528581577193071)(1.898,0.532016704753495)(1.9,0.5360306214233268)(1.902,0.5393835710235595)(1.904,0.5419720394673685)(1.906,0.5447286616091598)(1.908,0.5474160782421564)(1.91,0.5501558635826912)(1.912,0.5535225560395941)(1.914,0.5566463254295553)(1.916,0.559648624986868)(1.918,0.5623739075055012)(1.92,0.5654020099865908)(1.922,0.5681380083712352)(1.924,0.5721376835272822)(1.926,0.5759808897290623)(1.928,0.5794510175645249)(1.93,0.5827139776687668)(1.932,0.5853581101507068)(1.934,0.5877915881871051)(1.936,0.5904812321262621)(1.938,0.5930558700206463)(1.94,0.5956010557843932)(1.942,0.5980702587850937)(1.944,0.6005101384502397)(1.946,0.6030136856758733)(1.948,0.6058147948173824)(1.95,0.6092297021677321)(1.952,0.611860418926192)(1.954,0.6145447135152698)(1.956,0.6174794219732982)(1.958,0.619927834284963)(1.96,0.6227088704782799)(1.962,0.6254655901115193)(1.964,0.6278342735100448)(1.966,0.6304288778397316)(1.968,0.6335512839752355)(1.97,0.6365210962015512)(1.972,0.639837194519617)(1.974,0.6436346937844634)(1.976,0.6478854054589303)(1.978,0.6517262485731657)(1.98,0.6547464803313081)(1.982,0.6572701851567714)(1.984,0.6593690420428407)(1.986,0.6621176173571386)(1.988,0.6644630032827287)(1.99,0.6668967312883826)(1.992,0.6692839600265968)(1.994,0.6722491238278472)(1.996,0.6747380192480436)(1.998,0.6772372797697817)(2.0,0.6797278278814245)(2.002,0.6819642559211941)(2.004,0.684137382546047)(2.006,0.6873844334775436)(2.008,0.6897848074681473)(2.01,0.6924741896122497)(2.012,0.6954866738917241)(2.014,0.6976170246064284)(2.016,0.700468546047271)(2.018,0.7031013961871724)(2.02,0.7057969821866084)(2.022,0.7078998589392284)(2.024,0.7103500239181098)(2.026,0.712857867227446)(2.028,0.7157200270419968)(2.03,0.7187728432130318)(2.032,0.7224027767558032)(2.034,0.7255117585923964)(2.036,0.7290528973275503)(2.038,0.7317936784714522)(2.04,0.7337920973038161)(2.042,0.7358949945100192)(2.044,0.7378527148072112)(2.046,0.7403818203480873)(2.048,0.7425689623023489)(2.05,0.7451181398374174)(2.052,0.7474582570254268)(2.054,0.7496377260105554)(2.056,0.7518001545353634)(2.058,0.7536955291864841)(2.06,0.7559850659430005)(2.062,0.7585840754191155)(2.064,0.76011955840039)(2.066,0.762169351747674)(2.068,0.7643404488790209)(2.07,0.7663469055536779)(2.072,0.7690323092653842)(2.074,0.7716489389727861)(2.076,0.774298246556329)(2.078,0.7764562594698313)(2.08,0.7785316371518413)(2.082,0.7810801649442639)(2.084,0.7832499729145806)(2.086,0.7858842107684604)(2.088,0.7884526630078915)(2.09,0.7912956199163932)(2.092,0.7937778768016464)(2.094,0.7968450282367481)(2.096,0.7987832378511438)(2.098,0.7805093687138398)(2.1,0.6751283122891941)(2.102,0.5640764802161911)(2.104,0.5434213513671361)(2.106,0.544331830383597)(2.108,0.5460275922880644)(2.11,0.5478344731886693)(2.112,0.5495009759133771)(2.114,0.551426518556173)(2.116,0.5534172574039297)(2.118,0.5555189253454607)(2.12,0.5572178597176964)(2.122,0.5592259931631448)(2.124,0.5613841107022891)(2.126,0.5636644141516575)(2.128,0.565428789600718)(2.13,0.5675578371060596)(2.132,0.5692290226924852)(2.134,0.5710348612188109)(2.136,0.5732793371029827)(2.138,0.5754950408447091)(2.14,0.5773675565844792)(2.142,0.5789475848981765)(2.144,0.5806915301176996)(2.146,0.5828881023736603)(2.148,0.5845092278406007)(2.15,0.5864459512332105)(2.152,0.5882925998254452)(2.154,0.5900777500106154)(2.156,0.5916003553810414)(2.158,0.5935089127003041)(2.16,0.5957958632611834)(2.162,0.5976310178854722)(2.164,0.5997091101206092)(2.166,0.6019300742458434)(2.168,0.604388890469574)(2.17,0.606494225429245)(2.172,0.6081635541267502)(2.174,0.6104041865326487)(2.176,0.6122480407843601)(2.178,0.6139586813312261)(2.18,0.6155442202236491)(2.182,0.6168745941920192)(2.184,0.6189825144725869)(2.186,0.6207450005975707)(2.188,0.6224877754808859)(2.19,0.6241665501030988)(2.192,0.625361039410806)(2.194,0.6269032666890074)(2.196,0.627868760960485)(2.198,0.6114634666171477)(2.2,0.5185818940913288)(2.202,0.4197498577654715)(2.204,0.40086560413759853)(2.206,0.40149725430038724)(2.208,0.4027790054631967)(2.21,0.40386076243683816)(2.212,0.40476991602981394)(2.214,0.4061782481229671)(2.216,0.40771171958665225)(2.218,0.4091019580539654)(2.22,0.4106928774044801)(2.222,0.41179490701776006)(2.224,0.4131920903846389)(2.226,0.41447916167794685)(2.228,0.41591501380840973)(2.23,0.41799005613273776)(2.232,0.419595236498206)(2.234,0.42098661824762545)(2.236,0.42292634332372636)(2.238,0.4246594568966946)(2.24,0.4261658374003141)(2.242,0.42771668791048983)(2.244,0.4287243933169783)(2.246,0.42999605371059996)(2.248,0.43137860781567094)(2.25,0.4326918272764635)(2.252,0.43379844348536334)(2.254,0.4349605904692094)(2.256,0.4365191476848326)(2.258,0.43777250748420493)(2.26,0.4392122430661891)(2.262,0.4405251349930744)(2.264,0.44157949070083247)(2.266,0.44254140593808233)(2.268,0.44383293868280005)(2.27,0.44490391800643353)(2.272,0.44623604396565586)(2.274,0.44771765249814105)(2.276,0.44919147787373503)(2.278,0.45078930893326613)(2.28,0.45236979175328057)(2.282,0.4540265377576007)(2.284,0.45511702999202086)(2.286,0.45658659288994746)(2.288,0.4576727728309013)(2.29,0.4592005604664503)(2.292,0.4601691394958228)(2.294,0.4610896041754677)(2.296,0.46178391017026593)(2.298,0.44778153489343037)(2.3,0.3726562729067926)(2.302,0.29615730893398073)(2.304,0.28147724695275983)(2.306,0.2815973829325067)(2.308,0.2824798363496988)(2.31,0.2833649235897573)(2.312,0.28430024457877706)(2.314,0.28535433294654816)(2.316,0.2864569365469784)(2.318,0.2873372236704742)(2.32,0.28803547724300205)(2.322,0.28872534677848666)(2.324,0.28981132345982585)(2.326,0.2904644233109212)(2.328,0.2911272449490754)(2.33,0.29213584887715405)(2.332,0.29296291411134523)(2.334,0.2936659015032522)(2.336,0.29471854208837245)(2.338,0.29565933207841194)(2.34,0.29621350780732014)(2.342,0.2968467722880114)(2.344,0.297832640467803)(2.346,0.29875055479506957)(2.348,0.2996946238890755)(2.35,0.3007332875582105)(2.352,0.3014050430764045)(2.354,0.30224204640224944)(2.356,0.303088726741659)(2.358,0.30380239714865365)(2.36,0.3047888332148264)(2.362,0.30552782986374916)(2.364,0.30630563772334946)(2.366,0.30693197168332376)(2.368,0.30789762488226774)(2.37,0.3088658730469741)(2.372,0.3097428551364689)(2.374,0.31048046670617446)(2.376,0.31146434118880384)(2.378,0.31203021518486335)(2.38,0.31294696505547026)(2.382,0.3136360006105382)(2.384,0.31454698873005416)(2.386,0.31542288465092444)(2.388,0.31610532236940625)(2.39,0.31701296495662684)(2.392,0.3176270573759115)(2.394,0.3182341219354134)(2.396,0.3187223205514885)(2.398,0.307826046990712)(2.4,0.25134689071678656)(2.402,0.1941036554120333)(2.404,0.18367138812933329)(2.406,0.18351078675059856)(2.408,0.18400639732138505)(2.41,0.1848083931097706)(2.412,0.18551986394623832)(2.414,0.18599951667591744)(2.416,0.18661131771198808)(2.418,0.18725148791278465)(2.42,0.1878554587355542)(2.422,0.18832906514402137)(2.424,0.1889107356089583)(2.426,0.189495804352018)(2.428,0.19039943237331985)(2.43,0.19124103849698906)(2.432,0.19190518015002025)(2.434,0.19237036475069366)(2.436,0.19292340537153033)(2.438,0.19324669432155384)(2.44,0.1938820245247981)(2.442,0.19465276982163773)(2.444,0.1951650344146549)(2.446,0.19576421083102372)(2.448,0.19620299904459673)(2.45,0.19685734358891654)(2.452,0.19746902283108378)(2.454,0.19804519123447592)(2.456,0.19836320854947925)(2.458,0.19883804020672866)(2.46,0.1994031611672175)(2.462,0.20006196083042666)(2.464,0.20048284927834342)(2.466,0.20103227055575856)(2.468,0.20168169549386575)(2.47,0.20205156723265097)(2.472,0.20252314881153044)(2.474,0.20301444752874462)(2.476,0.203578799045924)(2.478,0.20406647884253212)(2.48,0.20440320437378093)(2.482,0.20484014498186903)(2.484,0.20551956169754326)(2.486,0.20616767767173597)(2.488,0.20671981744022547)(2.49,0.2072375298277446)(2.492,0.2078429707814676)(2.494,0.20851662780033706)(2.496,0.2087244910271574)(2.498,0.20087348826867968)(2.5,0.16022350831803148)(2.502,0.12092755142026533)(2.504,0.11403980682368955)(2.506,0.11387467204374441)(2.508,0.11417372297005404)(2.51,0.11452921095377644)(2.512,0.11498845224210727)(2.514,0.11536131887164128)(2.516,0.11583132049213447)(2.518,0.11617315753475255)(2.52,0.11668096837483724)(2.522,0.11696857677427355)(2.524,0.11714481945788027)(2.526,0.11743871240297787)(2.528,0.11770499870367682)(2.53,0.1181333462366872)(2.532,0.11849391556537482)(2.534,0.11900085543036021)(2.536,0.11937503212326928)(2.538,0.11959662776064851)(2.54,0.11993112065091302)(2.542,0.12031391912761887)(2.544,0.120603665639841)(2.546,0.12091317218040284)(2.548,0.12115122591418248)(2.55,0.12147425393656879)(2.552,0.12167501658208418)(2.554,0.12200819527150995)(2.556,0.12239637800549817)(2.558,0.12248440314001281)(2.56,0.12265803531771664)(2.562,0.12305370432429753)(2.564,0.12323282783070807)(2.566,0.12347953287567189)(2.568,0.12365402875194367)(2.57,0.12390880929701975)(2.572,0.12430359895970541)(2.574,0.12468405605636317)(2.576,0.12500202092700968)(2.578,0.12534969029836376)(2.58,0.12571667470093817)(2.582,0.12603635888802603)(2.584,0.1264861043671473)(2.586,0.12669176284004097)(2.588,0.12701961672875547)(2.59,0.12738592187467576)(2.592,0.1275539843516788)(2.594,0.12800597838779615)(2.596,0.12807667291762978)(2.598,0.12284335142195668)(2.6,0.09614409001914706)(2.602,0.0702399185702496)(2.604,0.06606422148760345)(2.606,0.06596192366024867)(2.608,0.06615698909478009)(2.61,0.06640585419554638)(2.612,0.06667638740925094)(2.614,0.06691139758508488)(2.616,0.06719073138785618)(2.618,0.06770033448167746)(2.62,0.06795059453649913)(2.622,0.06819966149903464)(2.624,0.06850304275517788)(2.626,0.06871051973680589)(2.628,0.06870538427031221)(2.63,0.06895904650020049)(2.632,0.06924580950055399)(2.634,0.06939589274843473)(2.636,0.06970938153685154)(2.638,0.06994254625444178)(2.64,0.0702600978196875)(2.642,0.07045589639169487)(2.644,0.07064641142123979)(2.646,0.07071734240062094)(2.648,0.0708139530056141)(2.65,0.07092549346692627)(2.652,0.07099920834943749)(2.654,0.07106272125520398)(2.656,0.07129811000316533)(2.658,0.07156530155895745)(2.66,0.07185665512540469)(2.662,0.07197956298718794)(2.664,0.0722240939490495)(2.666,0.07231062600069212)(2.668,0.07242661787569103)(2.67,0.07254530107327149)(2.672,0.07282763881007481)(2.674,0.073155339925156)(2.676,0.07326274576928181)(2.678,0.07312250289214113)(2.68,0.07333116782329924)(2.682,0.07341284729869621)(2.684,0.0734826921266267)(2.686,0.07388687755327679)(2.688,0.07402897509511004)(2.69,0.07420671385928153)(2.692,0.07444107232319958)(2.694,0.0744415892899301)(2.696,0.07454881452992194)(2.698,0.07174095608797298)(2.7,0.05515308891192797)(2.702,0.038994633522875286)(2.704,0.036093877800443805)(2.706,0.035826772222080104)(2.708,0.03589924217456459)(2.71,0.03609347979371494)(2.712,0.036177981180911284)(2.714,0.03631859851581755)(2.716,0.03646359433801857)(2.718,0.03666633847835542)(2.72,0.036809768567795206)(2.722,0.03691851969230978)(2.724,0.03695833019012527)(2.726,0.03707028262567197)(2.728,0.03719598692944246)(2.73,0.037304460554534395)(2.732,0.037578754335399304)(2.734,0.0375724102489639)(2.736,0.037678864658925275)(2.738,0.0377525923832516)(2.74,0.03782124302674426)(2.742,0.03783010275019993)(2.744,0.03788482298167266)(2.746,0.037971154390279586)(2.748,0.038129342661369116)(2.75,0.0381603580073326)(2.752,0.038305982788304896)(2.754,0.03838648248134337)(2.756,0.03848891705560968)(2.758,0.03859568055839876)(2.76,0.03863856326383838)(2.762,0.038713427603220156)(2.764,0.03887721093204431)(2.766,0.03887497073496161)(2.768,0.03903707778252049)(2.77,0.0390457034800669)(2.772,0.03915267385837095)(2.774,0.0392228824445046)(2.776,0.039407862958837116)(2.778,0.0396027728146849)(2.78,0.0395963422470975)(2.782,0.039636280705653795)(2.784,0.03976600918283713)(2.786,0.039936269674578126)(2.788,0.04002675298127282)(2.79,0.04009822103710744)(2.792,0.04026780840654288)(2.794,0.040349232929275766)(2.796,0.0404098511302771)(2.798,0.03885505709082544)(2.8,0.02928436134663574)(2.802,0.02000059141394493)(2.804,0.018087894470352403)(2.806,0.018057747505692282)(2.808,0.018070430938196085)(2.81,0.018242600536492095)(2.812,0.018327954270890446)(2.814,0.01838205845033462)(2.816,0.01839399194354669)(2.818,0.01841151752775175)(2.82,0.018495187416042436)(2.822,0.01855952635450402)(2.824,0.018555375138348103)(2.826,0.018583132745445204)(2.828,0.0185983758262882)(2.83,0.018740258679005535)(2.832,0.018902583749323267)(2.834,0.01901481467250537)(2.836,0.019069960084050194)(2.838,0.019138856921353704)(2.84,0.019193859972718764)(2.842,0.019258340732356126)(2.844,0.019407535205422658)(2.846,0.01935334360406715)(2.848,0.019439658530712542)(2.85,0.019485838105125098)(2.852,0.01955898851628378)(2.854,0.019608378485743046)(2.856,0.019624841034957406)(2.858,0.019642715758906085)(2.86,0.019648945506966758)(2.862,0.01962120150379663)(2.864,0.019705905685534677)(2.866,0.019758463879035487)(2.868,0.019761980594190234)(2.87,0.019827196338207658)(2.872,0.019844447772377944)(2.874,0.020013835047639535)(2.876,0.020002044241622944)(2.878,0.02007435468768424)(2.88,0.02012611020974706)(2.882,0.020169423981073957)(2.884,0.020325373163375987)(2.886,0.02035958202797843)(2.888,0.020426969148763362)(2.89,0.020468845801838016)(2.892,0.020482759796806985)(2.894,0.020471628040518657)(2.896,0.020503312154970057)(2.898,0.019544952131238566)(2.9,0.014621434537230036)(2.902,0.009787268358890797)(2.904,0.008779288624215793)(2.906,0.008645376398559121)(2.908,0.00865566010566649)(2.91,0.008683028125771946)(2.912,0.008728376725275606)(2.914,0.008724117335993247)(2.916,0.008754905902753213)(2.918,0.008806176989238818)(2.92,0.008872671942029444)(2.922,0.008870779487903395)(2.924,0.008910521106763401)(2.926,0.008948995529635807)(2.928,0.008976863720584864)(2.93,0.009051380953532901)(2.932,0.009124980771293822)(2.934,0.009120652966535378)(2.936,0.009107781464395833)(2.938,0.009162495157715632)(2.94,0.009195422386465637)(2.942,0.009257249892964585)(2.944,0.009284731777242245)(2.946,0.009245218693781972)(2.948,0.00926577686804251)(2.95,0.00929044851034689)(2.952,0.009331032720591277)(2.954,0.009342454377395086)(2.956,0.009347871571332062)(2.958,0.009330995075439575)(2.96,0.009330965811719638)(2.962,0.009305824004290147)(2.964,0.009377776608110233)(2.966,0.009400741859848532)(2.968,0.009425010992839381)(2.97,0.00941489292332485)(2.972,0.009475521548551425)(2.974,0.00955761233871694)(2.976,0.009560780062166657)(2.978,0.009617598007020126)(2.98,0.009655087208114114)(2.982,0.009696975066141514)(2.984,0.009740659973451797)(2.986,0.009812971424245176)(2.988,0.009880793904139916)(2.99,0.009962692405324557)(2.992,0.01002003938140565)(2.994,0.01010025576266518)(2.996,0.010091561176783793)(2.998,0.009598919167606555)(3.0,0.007082753132955624)(3.002,0.004429558188553163)(3.004,0.0038954560427752246)(3.006,0.003871988027829358)(3.008,0.0038393699052741074)(3.01,0.003893712719415005)(3.012,0.0039017074428280172)(3.014,0.0039013972619245407)(3.016,0.003875210688198815)(3.018,0.0038724513143494534)(3.02,0.0039018635304448523)(3.022,0.00388777601458055)(3.024,0.003905396779270056)(3.026,0.003905244074259158)(3.028,0.003894914637883155)(3.03,0.0039155509964719564)(3.032,0.003916534205755758)(3.034,0.003918544197434519)(3.036,0.003933230845188571)(3.038,0.003952003904324675)(3.04,0.003967081530706578)(3.042,0.003972661559596468)(3.044,0.0039542956698639204)(3.046,0.003955218202528239)(3.048,0.003954197464288074)(3.05,0.00397873487909232)(3.052,0.0039939769156607085)(3.054,0.004001449739463924)(3.056,0.0039861166785507135)(3.058,0.003977566550414251)(3.06,0.0039838439924993075)(3.062,0.004009755941695295)(3.064,0.004015950845796274)(3.066,0.00404145956013556)(3.068,0.004026753837010885)(3.07,0.004039702680757985)(3.072,0.004058227610719405)(3.074,0.004069023983120604)(3.076,0.004092719858960402)(3.078,0.004094818364648827)(3.08,0.004111898935613812)(3.082,0.0041077793053517124)(3.084,0.004122286300806606)(3.086,0.004116635341868827)(3.088,0.004118435383158854)(3.09,0.004135106924325576)(3.092,0.004166122670931853)(3.094,0.00415350167025367)(3.096,0.004147919250650676)(3.098,0.0038889638814334922)(3.1,0.002852007717857656)(3.102,0.001707555091573888)(3.104,0.001559618808249441)(3.106,0.0015813177392197337)(3.108,0.0015777759829873046)(3.11,0.0015910974863549052)(3.112,0.0016163690348436482)(3.114,0.001599670331640087)(3.116,0.0015925284947596414)(3.118,0.0015900810758104553)(3.12,0.001623111830321196)(3.122,0.0016319577292696486)(3.124,0.0016429708819540895)(3.126,0.001668272407928247)(3.128,0.001705947686978854)(3.13,0.001723454165026008)(3.132,0.0017226663311973502)(3.134,0.0017267775862375974)(3.136,0.0017355304337805146)(3.138,0.0017840517872109412)(3.14,0.0017737159323998088)(3.142,0.0017699433501313592)(3.144,0.0017573266067615872)(3.146,0.001771142131701212)(3.148,0.0017780759827620916)(3.15,0.0017780759827620916)(3.152,0.0017743075172812353)(3.154,0.0017718875169779184)(3.156,0.0017788190531973004)(3.158,0.0017849233139713202)(3.16,0.001780622062356599)(3.162,0.0017815528189767725)(3.164,0.0017906911721332491)(3.166,0.0017933912604490717)(3.168,0.0017964776606505545)(3.17,0.0017878307198756107)(3.172,0.0017926714595406317)(3.174,0.0017679690860933092)(3.176,0.0017572096361244622)(3.178,0.001764048638353747)(3.18,0.001751910559717487)(3.182,0.0017459304210383126)(3.184,0.0017429565317859483)(3.186,0.001747550998963122)(3.188,0.0017598311662833505)(3.19,0.0017538635779180307)(3.192,0.0017572954073686268)(3.194,0.0017482030790555907)(3.196,0.001750182743242934)(3.198,0.0016637964824231675)(3.2,0.001218518578309513)(3.202,7.264085573680386E-4)(3.204,6.54949613377317E-4)(3.206,6.515878175626224E-4)(3.208,6.59526845825563E-4)(3.21,6.548815121540507E-4)(3.212,6.509556327570658E-4)(3.214,6.618549236876436E-4)(3.216,6.618549236876436E-4)(3.218,6.47027796803947E-4)(3.22,6.591410422988471E-4)(3.222,6.624826553589614E-4)(3.224,6.624826553589614E-4)(3.226,6.624826553589614E-4)(3.228,6.598176891916851E-4)(3.23,6.674052525630522E-4)(3.232,6.614322505322316E-4)(3.234,6.691198274080003E-4)(3.236,6.573847980547922E-4)(3.238,6.725685211036837E-4)(3.24,6.826817897120981E-4)(3.242,6.899947495253294E-4)(3.244,6.822739342072318E-4)(3.246,7.144564650123633E-4)(3.248,7.100837899272371E-4)(3.25,7.100837899272371E-4)(3.252,6.973397632729573E-4)(3.254,7.024716528346938E-4)(3.256,7.07532274702171E-4)(3.258,7.140360767245156E-4)(3.26,7.09299603516722E-4)(3.262,7.213065065256531E-4)(3.264,7.19365735140182E-4)(3.266,7.144575187860051E-4)(3.268,7.144575187860051E-4)(3.27,7.396252673940021E-4)(3.272,7.516918651538611E-4)(3.274,7.474352643470996E-4)(3.276,7.474352643470996E-4)(3.278,7.520040796695257E-4)(3.28,7.785518497766469E-4)(3.282,7.751161320552148E-4)(3.284,7.681822809943356E-4)(3.286,7.759728699628616E-4)(3.288,7.661126609326522E-4)(3.29,7.508699433440557E-4)(3.292,7.627784215767193E-4)(3.294,7.704932803948028E-4)(3.296,7.704932803948028E-4)(3.298,7.477872784505534E-4)(3.3,4.72528506746323E-4)(3.302,2.9372090623458973E-4)(3.304,2.7292177155122685E-4)(3.306,2.637946752023071E-4)(3.308,2.637946752023071E-4)(3.31,2.767249908848285E-4)(3.312,2.767249908848285E-4)(3.314,2.767249908848285E-4)(3.316,2.738477898260186E-4)(3.318,2.738477898260186E-4)(3.32,2.738477898260186E-4)(3.322,2.7041207210458656E-4)(3.324,2.7041207210458656E-4)(3.326,2.6627847422098865E-4)(3.328,2.6627847422098865E-4)(3.33,2.6103573541423603E-4)(3.332,2.6103573541423603E-4)(3.334,2.6103573541423603E-4)(3.336,2.694015361713629E-4)(3.338,2.9816330433082627E-4)(3.34,2.9816330433082627E-4)(3.342,2.9816330433082627E-4)(3.344,2.9816330433082627E-4)(3.346,2.9816330433082627E-4)(3.348,2.94718354627092E-4)(3.35,2.94718354627092E-4)(3.352,2.906753769390779E-4)(3.354,3.007886455474921E-4)(3.356,3.007886455474921E-4)(3.358,3.007886455474921E-4)(3.36,2.8736890226695465E-4)(3.362,2.8736890226695465E-4)(3.364,2.834380846568918E-4)(3.366,2.834380846568918E-4)(3.368,2.834380846568918E-4)(3.37,2.834380846568918E-4)(3.372,2.834380846568918E-4)(3.374,2.834380846568918E-4)(3.376,2.834380846568918E-4)(3.378,2.834380846568918E-4)(3.38,2.8889249152785196E-4)(3.382,2.8889249152785196E-4)(3.384,2.8889249152785196E-4)(3.386,2.93327474674916E-4)(3.388,2.93327474674916E-4)(3.39,2.969214942263823E-4)(3.392,3.0224800962001184E-4)(3.394,3.001749723768853E-4)(3.396,2.980492124176999E-4)(3.398,2.670558496646621E-4)(3.4,1.6647928701968333E-4)(3.402,1.0853890293498447E-4)(3.404,8.773976825162159E-5)(3.406,8.773976825162159E-5)(3.408,8.773976825162159E-5)(3.41,8.773976825162159E-5)(3.412,8.773976825162159E-5)(3.414,8.773976825162159E-5)(3.416,8.773976825162159E-5)(3.418,8.773976825162159E-5)(3.42,8.773976825162159E-5)(3.422,8.773976825162159E-5)(3.424,8.773976825162159E-5)(3.426,8.773976825162159E-5)(3.428,8.773976825162159E-5)(3.43,8.773976825162159E-5)(3.432,8.773976825162159E-5)(3.434,8.773976825162159E-5)(3.436,8.773976825162159E-5)(3.438,8.773976825162159E-5)(3.44,8.773976825162159E-5)(3.442,8.260787868988496E-5)(3.444,8.260787868988496E-5)(3.446,8.260787868988496E-5)(3.448,8.260787868988496E-5)(3.45,8.260787868988496E-5)(3.452,7.892545123370586E-5)(3.454,7.892545123370586E-5)(3.456,7.892545123370586E-5)(3.458,7.892545123370586E-5)(3.46,7.892545123370586E-5)(3.462,7.892545123370586E-5)(3.464,8.26316257204007E-5)(3.466,8.26316257204007E-5)(3.468,8.26316257204007E-5)(3.47,8.26316257204007E-5)(3.472,8.26316257204007E-5)(3.474,8.26316257204007E-5)(3.476,8.26316257204007E-5)(3.478,8.26316257204007E-5)(3.48,8.26316257204007E-5)(3.482,8.26316257204007E-5)(3.484,8.26316257204007E-5)(3.486,8.26316257204007E-5)(3.488,8.339936512882358E-5)(3.49,8.339936512882358E-5)(3.492,7.328609652040934E-5)(3.494,6.977338048837338E-5)(3.496,6.977338048837338E-5)(3.498,6.406170582536218E-5)(3.5,4.16616859206243E-5)(3.502,2.240001990473787E-5)(3.504,2.240001990473787E-5)(3.506,2.240001990473787E-5)(3.508,2.240001990473787E-5)(3.51,2.240001990473787E-5)(3.512,2.240001990473787E-5)(3.514,2.240001990473787E-5)(3.516,2.240001990473787E-5)(3.518,2.240001990473787E-5)(3.52,2.240001990473787E-5)(3.522,2.240001990473787E-5)(3.524,2.240001990473787E-5)(3.526,2.240001990473787E-5)(3.528,2.240001990473787E-5)(3.53,2.240001990473787E-5)(3.532,2.240001990473787E-5)(3.534,2.240001990473787E-5)(3.536,2.240001990473787E-5)(3.538,2.240001990473787E-5)(3.54,2.240001990473787E-5)(3.542,2.240001990473787E-5)(3.544,2.240001990473787E-5)(3.546,2.240001990473787E-5)(3.548,2.240001990473787E-5)(3.55,2.240001990473787E-5)(3.552,2.240001990473787E-5)(3.554,2.240001990473787E-5)(3.556,2.240001990473787E-5)(3.558,2.240001990473787E-5)(3.56,2.240001990473787E-5)(3.562,2.240001990473787E-5)(3.564,2.240001990473787E-5)(3.566,2.240001990473787E-5)(3.568,2.5255857236243468E-5)(3.57,2.0820874089179428E-5)(3.572,2.0820874089179428E-5)(3.574,2.0820874089179428E-5)(3.576,2.0820874089179428E-5)(3.578,2.0820874089179428E-5)(3.58,2.0820874089179428E-5)(3.582,2.6735563739295087E-5)(3.584,2.6735563739295087E-5)(3.586,2.6735563739295087E-5)(3.588,2.6735563739295087E-5)(3.59,2.6735563739295087E-5)(3.592,2.2300580592231044E-5)(3.594,2.2300580592231044E-5)(3.596,2.2300580592231044E-5)(3.598,1.658890592921985E-5)(3.6,3.058852318610058E-6)(3.602,3.058852318610058E-6)(3.604,3.058852318610058E-6)(3.606,3.058852318610058E-6)(3.608,3.058852318610058E-6)(3.61,3.058852318610058E-6)(3.612,3.058852318610058E-6)(3.614,3.058852318610058E-6)(3.616,3.058852318610058E-6)(3.618,3.058852318610058E-6)(3.62,3.058852318610058E-6)(3.622,3.058852318610058E-6)(3.624,3.058852318610058E-6)(3.626,3.058852318610058E-6)(3.628,3.058852318610058E-6)(3.63,3.058852318610058E-6)(3.632,0.0)(3.634,0.0)(3.636,0.0)(3.638,0.0)(3.64,0.0)(3.642,0.0)(3.644,0.0)(3.646,0.0)(3.648,0.0)(3.65,0.0)(3.652,0.0)(3.654,0.0)(3.656,0.0)(3.658,0.0)(3.66,0.0)(3.662,0.0)(3.664,0.0)(3.666,0.0)(3.668,0.0)(3.67,0.0)(3.672,0.0)(3.674,0.0)(3.676,0.0)(3.678,0.0)(3.68,0.0)(3.682,0.0)(3.684,0.0)(3.686,0.0)(3.688,0.0)(3.69,0.0)(3.692,0.0)(3.694,0.0)(3.696,0.0)(3.698,0.0)(3.7,0.0)(3.702,0.0)(3.704,0.0)(3.706,0.0)(3.708,0.0)(3.71,0.0)(3.712,0.0)(3.714,0.0)(3.716,0.0)(3.718,0.0)(3.72,0.0)(3.722,0.0)(3.724,0.0)(3.726,0.0)(3.728,0.0)(3.73,0.0)(3.732,0.0)(3.734,0.0)(3.736,0.0)(3.738,0.0)(3.74,0.0)(3.742,0.0)(3.744,0.0)(3.746,0.0)(3.748,0.0)(3.75,0.0)(3.752,0.0)(3.754,0.0)(3.756,0.0)(3.758,0.0)(3.76,0.0)(3.762,0.0)(3.764,0.0)(3.766,0.0)(3.768,0.0)(3.77,0.0)(3.772,0.0)(3.774,0.0)(3.776,0.0)(3.778,0.0)(3.78,0.0)(3.782,0.0)(3.784,0.0)(3.786,0.0)(3.788,0.0)(3.79,0.0)(3.792,0.0)(3.794,0.0)(3.796,0.0)(3.798,0.0)(3.8,0.0)(3.802,0.0)(3.804,0.0)(3.806,0.0)(3.808,0.0)(3.81,0.0)(3.812,0.0)(3.814,0.0)(3.816,0.0)(3.818,0.0)(3.82,0.0)(3.822,0.0)(3.824,0.0)(3.826,0.0)(3.828,0.0)(3.83,0.0)(3.832,0.0)(3.834,0.0)(3.836,0.0)(3.838,0.0)(3.84,0.0)(3.842,0.0)(3.844,0.0)(3.846,0.0)(3.848,0.0)(3.85,0.0)(3.852,0.0)(3.854,0.0)(3.856,0.0)(3.858,0.0)(3.86,0.0)(3.862,0.0)(3.864,0.0)(3.866,0.0)(3.868,0.0)(3.87,0.0)(3.872,0.0)(3.874,0.0)(3.876,0.0)(3.878,0.0)(3.88,0.0)(3.882,0.0)(3.884,0.0)(3.886,0.0)(3.888,0.0)(3.89,0.0)(3.892,0.0)(3.894,0.0)(3.896,0.0)(3.898,0.0)(3.9,0.0)(3.902,0.0)(3.904,0.0)(3.906,0.0)(3.908,0.0)(3.91,0.0)(3.912,0.0)(3.914,0.0)(3.916,0.0)(3.918,0.0)(3.92,0.0)(3.922,0.0)(3.924,0.0)(3.926,0.0)(3.928,0.0)(3.93,0.0)(3.932,0.0)(3.934,0.0)(3.936,0.0)(3.938,0.0)(3.94,0.0)(3.942,0.0)(3.944,0.0)(3.946,0.0)(3.948,0.0)(3.95,0.0)(3.952,0.0)(3.954,0.0)(3.956,0.0)(3.958,0.0)(3.96,0.0)(3.962,0.0)(3.964,0.0)(3.966,0.0)(3.968,0.0)(3.97,0.0)(3.972,0.0)(3.974,0.0)(3.976,0.0)(3.978,0.0)(3.98,0.0)(3.982,0.0)(3.984,0.0)(3.986,0.0)(3.988,0.0)(3.99,0.0)(3.992,0.0)(3.994,0.0)(3.996,0.0)(3.998,0.0)(4.0,0.0)};

\draw [thick, black, xshift=0cm]  %m1 with a higher precision
		plot [tension=0.8] coordinates 
{(0.0,0.2898217875394453)(0.01,0.32022745134767705)(0.02,0.3460566546286587)(0.03,0.37113846344184864)(0.04,0.39430925348621676)(0.05,0.4186330324944177)(0.06,0.44357698492252234)(0.07,0.4675012635050019)(0.08,0.4950761143170836)(0.09,0.5194289719420572)(0.1,0.5441350132297563)(0.11,0.5683656506544142)(0.12,0.5903436089737268)(0.13,0.6130794140906222)(0.14,0.6336565060500291)(0.15,0.6534496553419418)(0.16,0.673367609308961)(0.17,0.693551525522371)(0.18,0.7159502735466476)(0.19,0.7358531382162814)(0.2,0.7561005694809639)(0.21,0.773636543422604)(0.22,0.7914439130322718)(0.23,0.8086225619176103)(0.24,0.8275080070549513)(0.25,0.844508639908505)(0.26,0.8622083427436155)(0.27,0.8752441027639409)(0.28,0.8849873370486298)(0.29,0.8930523082818626)(0.3,0.9044673155809717)(0.31,0.915125758041579)(0.32,0.9273692108092925)(0.33,0.9373521785365494)(0.34,0.9478020446996571)(0.35,0.9595156058642956)(0.36,0.9695112283286964)(0.37,0.9782123254562793)(0.38,0.9847579157641282)(0.39,0.9896421466404224)(0.4,0.995383665946418)(0.41,0.9987602322000043)(0.42,1.0016094089321)(0.43,1.0024980942584805)(0.44,1.0052188005458722)(0.45,1.0087993483986426)(0.46,1.0102443763595825)(0.47,1.0133185723355052)(0.48,1.0145208369373013)(0.49,1.0154264396425001)(0.5,1.0157800793217808)(0.51,1.0150322575954092)(0.52,1.015719598608915)(0.53,1.0148185441442819)(0.54,1.0124242358772313)(0.55,1.0092730790816682)(0.56,1.0034539205214046)(0.57,0.9956519607848049)(0.58,0.9896468046582348)(0.59,0.9834989992163722)(0.6,0.9774306209892141)(0.61,0.9723701286400184)(0.62,0.9665761623090409)(0.63,0.961277725843074)(0.64,0.9541037609556234)(0.65,0.9497372968458072)(0.66,0.9424181173124453)(0.67,0.9359484592602733)(0.68,0.9290626755971848)(0.69,0.9204228708702029)(0.7,0.9112748727606638)(0.71,0.898937542141145)(0.72,0.8890039534944542)(0.73,0.8801231777383259)(0.74,0.8711781633076568)(0.75,0.8628470632462686)(0.76,0.8549516114937667)(0.77,0.8459619072519817)(0.78,0.8382864413225852)(0.79,0.8288049521693601)(0.8,0.8204392893997808)(0.81,0.8113817252192279)(0.82,0.8033448674026731)(0.83,0.7943014262968079)(0.84,0.7839110837785775)(0.85,0.7731793388739808)(0.86,0.7622251499292457)(0.87,0.7526023654424483)(0.88,0.7426659822569278)(0.89,0.7326068208962517)(0.9,0.724437661593021)(0.91,0.7168438126813987)(0.92,0.7095086944061689)(0.93,0.7013789598988689)(0.94,0.692560533956145)(0.95,0.6847206122689043)(0.96,0.6759509500299413)(0.97,0.6676792598265007)(0.98,0.6589845687172278)(0.99,0.6505116999475575)(1.0,0.6422495177386617)(1.01,0.6350587991214462)(1.02,0.6295918929017222)(1.03,0.6232329919488869)(1.04,0.6192902829110776)(1.05,0.6143947186460152)(1.06,0.6083569944054472)(1.07,0.6026913868574991)(1.08,0.598144772002005)(1.09,0.5919595779371402)(1.1,0.531612027317196)(1.11,0.46760769213136577)(1.12,0.46169141293699306)(1.13,0.4550639495241053)(1.14,0.4497262382383411)(1.15,0.4443703334916467)(1.16,0.4388307425736728)(1.17,0.4340689653930257)(1.18,0.4299037072909942)(1.19,0.42498146377339835)(1.2,0.3752143799949727)(1.21,0.32198494508400016)(1.22,0.3176872744625604)(1.23,0.31376440194827143)(1.24,0.3107385824705808)(1.25,0.3070891478267615)(1.26,0.30334562749165417)(1.27,0.29864917539148816)(1.28,0.29437482127351855)(1.29,0.2911786776992911)(1.3,0.25213376003146715)(1.31,0.21082798201337796)(1.32,0.20854655263791627)(1.33,0.205588733106521)(1.34,0.20256039055282535)(1.35,0.1999570368707169)(1.36,0.1975392267304269)(1.37,0.19507061926554806)(1.38,0.19272660651114867)(1.39,0.19058094126162117)(1.4,0.16214917885048202)(1.41,0.13211275049402244)(1.42,0.12927696274753636)(1.43,0.1267219802485369)(1.44,0.1244732531920079)(1.45,0.12214801133751789)(1.46,0.12071831069486988)(1.47,0.11895887086777694)(1.48,0.11791889257405387)(1.49,0.11623085157627891)(1.5,0.09701269052617428)(1.51,0.07622046013837)(1.52,0.0747402800703053)(1.53,0.0730946065384087)(1.54,0.07222046391073422)(1.55,0.0708861994159165)(1.56,0.06981898298207698)(1.57,0.06837966266698002)(1.58,0.06705796816930874)(1.59,0.06596087102596399)(1.6,0.054038880918248516)(1.61,0.04129026705634951)(1.62,0.040240114046220916)(1.63,0.03934879667490379)(1.64,0.03869923460140133)(1.65,0.03787588178528389)(1.66,0.037611878909394034)(1.67,0.03706560423091968)(1.68,0.03643187719512782)(1.69,0.03589954487795584)(1.7,0.0292181297574758)(1.71,0.021874724398885614)(1.72,0.021335268654494602)(1.73,0.02093887504137268)(1.74,0.020545924701779416)(1.75,0.020021828332910666)(1.76,0.01984973833258013)(1.77,0.019544355735165213)(1.78,0.019371147817504764)(1.79,0.01918608543047735)(1.8,0.015588509848382478)(1.81,0.01136170662809667)(1.82,0.011096272434633174)(1.83,0.01082652900713025)(1.84,0.010574727073560984)(1.85,0.010292158898421146)(1.86,0.010123797346740553)(1.87,0.00985103261124281)(1.88,0.009481694141475247)(1.89,0.009395170643112445)(1.9,0.007682144845887498)(1.91,0.005562047869164964)(1.92,0.005354483722382413)(1.93,0.005178575003329363)(1.94,0.005097041368422699)(1.95,0.00490855339331798)(1.96,0.004797531738154581)(1.97,0.004653321292241296)(1.98,0.004454436597359128)(1.99,0.004436053595230325)(2.0,0.003604447323484379)(2.01,0.0024951803849657807)(2.02,0.0024862350642066967)(2.03,0.0023710735554963733)(2.04,0.0022624858908389563)(2.05,0.0022130132490292874)(2.06,0.002142128584748715)(2.07,0.002089336733135958)(2.08,0.0020507687549140056)(2.09,0.001957712134292423)(2.1,0.0015832954239897348)(2.11,0.0011683869634141568)(2.12,0.0011334174348561665)(2.13,0.0010483959616392885)(2.14,0.0010321494783314539)(2.15,9.944882081738275E-4)(2.16,9.426686205403273E-4)(2.17,9.038951735565388E-4)(2.18,8.580107120315477E-4)(2.19,8.159908011196767E-4)(2.2,6.536983169437607E-4)(2.21,4.885996348194759E-4)(2.22,4.5329943321981657E-4)(2.23,4.2538665298729047E-4)(2.24,4.061110402907488E-4)(2.25,3.966907744205295E-4)(2.26,3.585012402473267E-4)(2.27,3.781739911382903E-4)(2.28,3.5280158432074617E-4)(2.29,3.298851056546828E-4)(2.3,2.410238967071026E-4)(2.31,1.7273789834385559E-4)(2.32,1.618921552158459E-4)(2.33,1.4362162814966268E-4)(2.34,1.3857112309915764E-4)(2.35,1.2761221898956862E-4)(2.36,1.2609862799857152E-4)(2.37,1.3926070431307264E-4)(2.38,1.3386455978802144E-4)(2.39,1.2709766496142515E-4)(2.4,8.137789978500152E-5)(2.41,7.587432245974012E-5)(2.42,7.082381740923506E-5)(2.43,6.734676594887345E-5)(2.44,6.47996441964537E-5)(2.45,6.176842261415603E-5)(2.46,5.8132058977792395E-5)(2.47,5.558493722537262E-5)(2.48,5.303781547295288E-5)(2.49,3.88598288684957E-5)(2.5,2.8565021255488728E-5)(2.51,2.8565021255488728E-5)(2.52,2.3514516204983685E-5)(2.53,2.096739445256392E-5)(2.54,2.4669726922019673E-5)(2.55,2.1638505339722008E-5)(2.56,2.1638505339722008E-5)(2.57,1.860728375742435E-5)(2.58,1.860728375742435E-5)(2.59,1.6060162005004588E-5)(2.6,5.0942435048395245E-6)(2.61,5.0942435048395245E-6)(2.62,2.5471217524197623E-6)(2.63,2.5471217524197623E-6)(2.64,2.5471217524197623E-6)(2.65,2.5471217524197623E-6)(2.66,2.5471217524197623E-6)(2.67,2.5471217524197623E-6)(2.68,2.5471217524197623E-6)(2.69,0.0)(2.7,0.0)(2.71,0.0)(2.72,0.0)(2.73,0.0)(2.74,0.0)(2.75,0.0)(2.76,0.0)(2.77,0.0)(2.78,0.0)(2.79,0.0)(2.8,0.0)(2.81,0.0)(2.82,0.0)(2.83,0.0)(2.84,0.0)(2.85,0.0)(2.86,0.0)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)(3.0,0.0)(3.01,0.0)(3.02,0.0)(3.03,0.0)(3.04,0.0)(3.05,0.0)(3.06,0.0)(3.07,0.0)(3.08,0.0)(3.09,0.0)(3.1,0.0)(3.11,0.0)(3.12,0.0)(3.13,0.0)(3.14,0.0)(3.15,0.0)(3.16,0.0)(3.17,0.0)(3.18,0.0)(3.19,0.0)(3.2,0.0)(3.21,0.0)(3.22,0.0)(3.23,0.0)(3.24,0.0)(3.25,0.0)(3.26,0.0)(3.27,0.0)(3.28,0.0)(3.29,0.0)(3.3,0.0)(3.31,0.0)(3.32,0.0)(3.33,0.0)(3.34,0.0)(3.35,0.0)(3.36,0.0)(3.37,0.0)(3.38,0.0)(3.39,0.0)(3.4,0.0)(3.41,0.0)(3.42,0.0)(3.43,0.0)(3.44,0.0)(3.45,0.0)(3.46,0.0)(3.47,0.0)(3.48,0.0)(3.49,0.0)(3.5,0.0)(3.51,0.0)(3.52,0.0)(3.53,0.0)(3.54,0.0)(3.55,0.0)(3.56,0.0)(3.57,0.0)(3.58,0.0)(3.59,0.0)(3.6,0.0)(3.61,0.0)(3.62,0.0)(3.63,0.0)(3.64,0.0)(3.65,0.0)(3.66,0.0)(3.67,0.0)(3.68,0.0)(3.69,0.0)(3.7,0.0)(3.71,0.0)(3.72,0.0)(3.73,0.0)(3.74,0.0)(3.75,0.0)(3.76,0.0)(3.77,0.0)(3.78,0.0)(3.79,0.0)(3.8,0.0)(3.81,0.0)(3.82,0.0)(3.83,0.0)(3.84,0.0)(3.85,0.0)(3.86,0.0)(3.87,0.0)(3.88,0.0)(3.89,0.0)(3.9,0.0)(3.91,0.0)(3.92,0.0)(3.93,0.0)(3.94,0.0)(3.95,0.0)(3.96,0.0)(3.97,0.0)(3.98,0.0)(3.99,0.0)(4.0,0.0)};


	\end{tikzpicture}
	%\caption{Sketch of the phase diagram for percolation of the SINR graph}






==> Convergence_speed_include.tex <==

	\begin{tikzpicture}[scale = 4.8]
		\draw[thick, ->] (0,0) -- (3.2,0);
		\draw[thick, ->] (0,0) -- (0,1.4);
		\coordinate[label = 180 : \Large{$\wh f(r)$}](a) at  (-0.02,1.4);
		\coordinate[label = 0 : \Large{$r$}](a) at  (3.25,0);
\foreach \x in {0,0.5,1,1.5,2,2.5,3}
 \node[anchor=north] at (\x,-0.05) {\x} ;

\foreach \x in {0,0.5,1,1.5,2,2.5,3}
\draw[thick] (\x,0) -- (\x,-0.05);

\foreach \y in {0,0.5,1}
 \node[anchor=north] at (-0.15,\y+0.06) {\y};

\foreach \y in {0,0.5,1}
 \draw[thick] (-0.05,\y) -- (0,\y);

\draw[thin] (1.5,0.5) -- (3.0,0.5) -- (3.0,1.35) -- (1.5,1.35) -- (1.5,0.5); 

%\node[anchor=west] at (2.5,1.1) {Step1(WIAS), Step2(WIAS)} ;
\node[anchor=west] at (1.6,1.2) {\Large{$\lambda = .1$, $\mu = .2$, $\sigma = .02$}} ;

\draw[ultra thick, green](1.6,1.0) -- (1.9,1.0);
\node[anchor=west] at (2.0,1.0) {\Large{500 realizations}} ;

\draw[ultra thick, red](1.6,0.8) -- (1.9,0.8);
\node[anchor=west] at (2.0,0.8) {\Large{10,000 realizations}} ;

\draw[ultra thick, blue ](1.6,0.6) -- (1.9,0.6);
\node[anchor=west] at (2.0,0.6) {\Large{100,000 realizations}} ;


\draw [thick, green, xshift=0cm] 
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.20135836352030803)(0.01,0.22169555823585915)(0.02,0.23820694404452442)(0.03,0.2581414220330349)(0.04,0.2742500911146596)(0.05,0.2899560434692436)(0.06,0.3098905214577541)(0.07,0.3259991905393787)(0.08,0.34915540234421416)(0.09,0.3682844468786434)(0.1,0.3912393003199585)(0.11,0.408556119582705)(0.12,0.4299001061158576)(0.13,0.4470155670150839)(0.14,0.4689636286387975)(0.15,0.48023969699593466)(0.16,0.4925225571706735)(0.17,0.5088325846158185)(0.18,0.5293711376948899)(0.19,0.5527287078632456)(0.2,0.5803148036655278)(0.21,0.6064913909231678)(0.22,0.6405209543580999)(0.23,0.6703219921591055)(0.24,0.7116004566807685)(0.25,0.75167077102131)(0.26,0.7943587440876152)(0.27,0.8448996933312125)(0.28,0.892218908758485)(0.29,0.9339000900071887)(0.3,0.9761853463464534)(0.31,1.0267262955900507)(0.32,1.0643803095683482)(0.33,1.1056587740900115)(0.34,1.1384801873438217)(0.35,1.1634486244203397)(0.36,1.1821749522277287)(0.37,1.1900279284050206)(0.38,1.192242870403744)(0.39,1.1853966860440535)(0.4,1.1670730749637055)(0.41,1.1423059962507076)(0.42,1.1193511428093925)(0.43,1.1036451904548084)(0.44,1.0967990060951178)(0.45,1.09800715627624)(0.46,1.115122617175466)(0.47,1.1288149858948469)(0.48,1.14391686315887)(0.49,1.162240474239218)(0.5,1.1757314845950788)(0.51,1.192846945494305)(0.52,1.2081501811218482)(0.53,1.2141909320274575)(0.54,1.223050700022351)(0.55,1.224862925294034)(0.56,1.2143922903909778)(0.57,1.1998944882175155)(0.58,1.1743219760504364)(0.59,1.148346747156317)(0.6,1.120357934626994)(0.61,1.094181347369354)(0.62,1.0782740366512498)(0.63,1.0565273333910563)(0.64,1.0392105141283097)(0.65,1.027531729044132)(0.66,1.0212896197750023)(0.67,1.0130339268706696)(0.68,1.0114230599625071)(0.69,1.0106176265084261)(0.7,1.0142420770517917)(0.71,1.0092081179637837)(0.72,1.0035700837852153)(0.73,0.9945089574268015)(0.74,0.9884682065211922)(0.75,0.9773934965275752)(0.76,0.9669228616245191)(0.77,0.9479951754536103)(0.78,0.9290674892827013)(0.79,0.9069180692954674)(0.8,0.8831577824000711)(0.81,0.8648341713197231)(0.82,0.8491282189651389)(0.83,0.8302005327942301)(0.84,0.8096619797151586)(0.85,0.793553310633534)(0.86,0.7744242660991048)(0.87,0.7577115219269192)(0.88,0.7446232282980991)(0.89,0.7287159175799949)(0.9,0.7120031734078093)(0.91,0.7051569890481187)(0.92,0.6912632619652175)(0.93,0.6795844768810396)(0.94,0.6668988999792602)(0.95,0.6503875141705949)(0.96,0.6338761283619297)(0.97,0.6123307834652567)(0.98,0.5940071723849087)(0.99,0.5835365374818527)(1.0,0.5672265100367078)(1.01,0.5497083324104409)(1.02,0.5315860796936133)(1.03,0.514470618794387)(1.04,0.5007782500750061)(1.05,0.4866831646285845)(1.06,0.4679568368211959)(1.07,0.45607669337349777)(1.08,0.440572099382434)(1.09,0.4258729388454516)(1.1,0.4123819284895909)(1.11,0.39929363486077085)(1.12,0.38982979177531635)(1.13,0.3779496483276182)(1.14,0.36465999633527785)(1.15,0.35439071979574216)(1.16,0.3411010678034018)(1.17,0.32922092435570366)(1.18,0.3169380641809649)(1.19,0.30606471255086826)(1.2,0.29337913564908885)(1.21,0.2849220843812359)(1.22,0.2726392242064971)(1.23,0.2611617974858395)(1.24,0.25149659603686475)(1.25,0.24283818640549149)(1.26,0.2325689098659558)(1.27,0.22491729205218408)(1.28,0.21565480733024991)(1.29,0.20921133969760003)(1.3,0.204580097336633)(1.31,0.19954613824862527)(1.32,0.1929013122524551)(1.33,0.18524969443868342)(1.34,0.1800143769871554)(1.35,0.17115460899226184)(1.36,0.16450978299609167)(1.37,0.15947582390808399)(1.38,0.15343507300247472)(1.39,0.1475956804603858)(1.4,0.14115221282773593)(1.41,0.13470874519508608)(1.42,0.1276612024718753)(1.43,0.12162045156626605)(1.44,0.1153783422971365)(1.45,0.10873351630096635)(1.46,0.10349819884943834)(1.47,0.09967238994255248)(1.48,0.0950411475815854)(1.49,0.09141669703821985)(1.5,0.08799360485837461)(1.51,0.0851745877690903)(1.52,0.08054334540812322)(1.53,0.0775229699553186)(1.54,0.0751066695930749)(1.55,0.0702740688685875)(1.56,0.06785776850634381)(1.57,0.06322652614537673)(1.58,0.05940071723849087)(1.59,0.05859528378440964)(1.6,0.05638034178568626)(1.61,0.054366758150483176)(1.62,0.05134638269767855)(1.63,0.05054094924359732)(1.64,0.04792329051783331)(1.65,0.046111065246150544)(1.66,0.04309068979334592)(1.67,0.041479822885183454)(1.68,0.03926488088646007)(1.69,0.03584178870661483)(1.7,0.03423092179845237)(1.71,0.03262005489028991)(1.72,0.030405112891566513)(1.73,0.02859288761988374)(1.74,0.026579303984680662)(1.75,0.024767078712997888)(1.76,0.023961645258916656)(1.77,0.023357570168355733)(1.78,0.02053855307907142)(1.79,0.019330402897949572)(1.8,0.018122252716827724)(1.81,0.017115460899226186)(1.82,0.015705952354584028)(1.83,0.015303235627543411)(1.84,0.014497802173462178)(1.85,0.013692368719380949)(1.86,0.013692368719380949)(1.87,0.013289651992340331)(1.88,0.012886935265299715)(1.89,0.012685576901779407)(1.9,0.011880143447698175)(1.91,0.011678785084177867)(1.92,0.010873351630096634)(1.93,0.010470634903056018)(1.94,0.01026927653953571)(1.95,0.009866559812495094)(1.96,0.00926248472193417)(1.97,0.008658409631373246)(1.98,0.008658409631373246)(1.99,0.007852976177292014)(2.0,0.006846184359690474)(2.01,0.006242109269129549)(2.02,0.006040750905609241)(2.03,0.005839392542088933)(2.04,0.005436675815048317)(2.05,0.005235317451528009)(2.06,0.005638034178568625)(2.07,0.005235317451528009)(2.08,0.005033959088007701)(2.09,0.004832600724487393)(2.1,0.004631242360967085)(2.11,0.004631242360967085)(2.12,0.004631242360967085)(2.13,0.004429883997446777)(2.14,0.003825808906885853)(2.15,0.003825808906885853)(2.16,0.003825808906885853)(2.17,0.0036244505433655444)(2.18,0.0036244505433655444)(2.19,0.0036244505433655444)(2.2,0.0032217338163249287)(2.21,0.0030203754528046207)(2.22,0.0030203754528046207)(2.23,0.0030203754528046207)(2.24,0.0024163003622436965)(2.25,0.0024163003622436965)(2.26,0.0020135836352030805)(2.27,0.0020135836352030805)(2.28,0.0018122252716827722)(2.29,0.0018122252716827722)(2.3,0.0018122252716827722)(2.31,0.0018122252716827722)(2.32,0.0018122252716827722)(2.33,0.0018122252716827722)(2.34,0.0018122252716827722)(2.35,0.0016108669081624644)(2.36,0.0016108669081624644)(2.37,0.0016108669081624644)(2.38,0.0016108669081624644)(2.39,0.0016108669081624644)(2.4,0.0016108669081624644)(2.41,0.0012081501811218483)(2.42,0.0012081501811218483)(2.43,0.0012081501811218483)(2.44,0.0012081501811218483)(2.45,0.0012081501811218483)(2.46,0.0010067918176015402)(2.47,0.0010067918176015402)(2.48,8.054334540812322E-4)(2.49,6.040750905609241E-4)(2.5,4.027167270406161E-4)(2.51,4.027167270406161E-4)(2.52,4.027167270406161E-4)(2.53,4.027167270406161E-4)(2.54,4.027167270406161E-4)(2.55,0.0)(2.56,0.0)(2.57,0.0)(2.58,0.0)(2.59,0.0)(2.6,0.0)(2.61,0.0)(2.62,0.0)(2.63,0.0)(2.64,0.0)(2.65,0.0)(2.66,0.0)(2.67,0.0)(2.68,0.0)(2.69,0.0)(2.7,0.0)(2.71,0.0)(2.72,0.0)(2.73,0.0)(2.74,0.0)(2.75,0.0)(2.76,0.0)(2.77,0.0)(2.78,0.0)(2.79,0.0)(2.8,0.0)(2.81,0.0)(2.82,0.0)(2.83,0.0)(2.84,0.0)(2.85,0.0)(2.86,0.0)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)(3.0,0.0)};

\draw [thick, red, xshift=0cm] 
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.19930281880952247)(0.01,0.21865512251592711)(0.02,0.23803732164515318)(0.03,0.2571404968280459)(0.04,0.27646290511162913)(0.05,0.2950279626837361)(0.06,0.3136926716652479)(0.07,0.33236734578770016)(0.08,0.3503743554671405)(0.09,0.36788310809955704)(0.1,0.3867271896179974)(0.11,0.4033291144248306)(0.12,0.42117668184922336)(0.13,0.4376490598238304)(0.14,0.4553870106978779)(0.15,0.4724274017060921)(0.16,0.48883998883505625)(0.17,0.506249090058068)(0.18,0.5239870409321156)(0.19,0.5449138369071155)(0.2,0.5715107980772461)(0.21,0.6040768786707221)(0.22,0.6419444142445314)(0.23,0.6841866466912098)(0.24,0.7263591231513047)(0.25,0.7711424665378044)(0.26,0.8154076225953993)(0.27,0.8580683909615776)(0.28,0.8992842138913869)(0.29,0.9386664508881484)(0.3,0.9784971192272316)(0.31,1.017500680868255)(0.32,1.054541109744005)(0.33,1.0919103882707903)(0.34,1.1271670569181949)(0.35,1.1570824100215042)(0.36,1.1818557503995277)(0.37,1.194900119890611)(0.38,1.1990954442265516)(0.39,1.1927277191655872)(0.4,1.1747007792042659)(0.41,1.1544715430950996)(0.42,1.1344017492409804)(0.43,1.120639889602183)(0.44,1.117062404004552)(0.45,1.121078355803564)(0.46,1.1330863506368376)(0.47,1.1468781056984567)(0.48,1.1622443530286708)(0.49,1.1784875327616469)(0.5,1.1915020068299087)(0.51,1.2069081147238847)(0.52,1.2200222402015515)(0.53,1.227595747316313)(0.54,1.2344916248471227)(0.55,1.2366241650083845)(0.56,1.2350795681626108)(0.57,1.227027734282706)(0.58,1.2113326373014561)(0.59,1.1901367825210634)(0.6,1.168781485485623)(0.61,1.1430714218591949)(0.62,1.1184475585952782)(0.63,1.0986567886874927)(0.64,1.07892580962535)(0.65,1.063838586241469)(0.66,1.0546009005896477)(0.67,1.046509206145981)(0.68,1.0407094941186241)(0.69,1.0360258778766003)(0.7,1.0298574556344455)(0.71,1.0226127981707194)(0.72,1.016703469593017)(0.73,1.0104752565052195)(0.74,0.9995434968935172)(0.75,0.9882031665032553)(0.76,0.9749993547571245)(0.77,0.9587561750241483)(0.78,0.9399818494922914)(0.79,0.918417284497101)(0.8,0.8961850550588988)(0.81,0.8725577058890299)(0.82,0.8493488926386609)(0.83,0.827664745952185)(0.84,0.8048246429166136)(0.85,0.7843662085658162)(0.86,0.7652829636648044)(0.87,0.7487009691398522)(0.88,0.7336735366016142)(0.89,0.7183272195532809)(0.9,0.7039674514580548)(0.91,0.6911921407723643)(0.92,0.677430281133567)(0.93,0.6650336458036147)(0.94,0.6515308798292695)(0.95,0.6360251205258887)(0.96,0.6197420802291507)(0.97,0.6028910268988055)(0.98,0.5864385792060794)(0.99,0.5694380487616271)(1.0,0.5528460890957344)(1.01,0.536742421335925)(1.02,0.5199112982874607)(1.03,0.503548536863199)(1.04,0.4877338581906634)(1.05,0.47156043444427065)(1.06,0.45619418711405646)(1.07,0.4428408982538185)(1.08,0.42998586644060427)(1.09,0.41644323990249726)(1.1,0.4036878594986878)(1.11,0.39119157275933075)(1.12,0.3792533339126403)(1.13,0.36778345669015233)(1.14,0.3559747646756881)(1.15,0.34368774589608103)(1.16,0.33168971620374776)(1.17,0.3201999086993788)(1.18,0.30882968288629553)(1.19,0.2979377838383551)(1.2,0.2874345252870933)(1.21,0.27645293997068865)(1.22,0.26567065747309343)(1.23,0.25525708519029594)(1.24,0.24565068932367692)(1.25,0.23650268994031984)(1.26,0.22714542259721276)(1.27,0.21847574997899855)(1.28,0.21032426468968904)(1.29,0.20283047870245102)(1.3,0.19533669271521298)(1.31,0.18766353419104637)(1.32,0.18106661088845116)(1.33,0.174240489344225)(1.34,0.1674044026590584)(1.35,0.16131570154442748)(1.36,0.15519710500697514)(1.37,0.14924791586551092)(1.38,0.14263106228103475)(1.39,0.13658222173016576)(1.4,0.13103163822632055)(1.41,0.12540133359495154)(1.42,0.11935249304408253)(1.43,0.11379194439929685)(1.44,0.10831111688203499)(1.45,0.10287014992853502)(1.46,0.09840576678720173)(1.47,0.09397127906868984)(1.48,0.09009483924284464)(1.49,0.08598920117536847)(1.5,0.08203304022199946)(1.51,0.07860503173847566)(1.52,0.07505744156366616)(1.53,0.07115110631499952)(1.54,0.06798219149592812)(1.55,0.06442463618017814)(1.56,0.06155467558932102)(1.57,0.05888401781727341)(1.58,0.056193429763344856)(1.59,0.05355266741411869)(1.6,0.05099162619241633)(1.61,0.04853023638011872)(1.62,0.046178463118166355)(1.63,0.04388648070185685)(1.64,0.041514777158023534)(1.65,0.03938223699676164)(1.66,0.03716001056703547)(1.67,0.03521680808364262)(1.68,0.03336329186871406)(1.69,0.0317589041772974)(1.7,0.030094725640237893)(1.71,0.02868964076763076)(1.72,0.02717493934467839)(1.73,0.025620377357964113)(1.74,0.0241654667806546)(1.75,0.022590974512059374)(1.76,0.021415087881083192)(1.77,0.020298992095749865)(1.78,0.019143035746654633)(1.79,0.018036905102261785)(1.8,0.017080251571976075)(1.81,0.01608373747792846)(1.82,0.015007502256357044)(1.83,0.014309942390523715)(1.84,0.013612382524690386)(1.85,0.01275538040380944)(1.86,0.012067785678916585)(1.87,0.011330365249321352)(1.88,0.010662700806309452)(1.89,0.009955175799535648)(1.9,0.009327371920285652)(1.91,0.008719498322916608)(1.92,0.008300962403416611)(1.93,0.007782775074511853)(1.94,0.007384169436892808)(1.95,0.0070453546449166194)(1.96,0.0065470975978928125)(1.97,0.006138526819333292)(1.98,0.005819642309238056)(1.99,0.0054708623763213915)(2.0,0.005151977866226156)(2.01,0.004862988778952349)(2.02,0.004504243705095208)(2.03,0.004235184899702353)(2.04,0.00403588208089283)(2.05,0.0037668232754999747)(2.06,0.0036173461613928327)(2.07,0.003308426792238073)(2.08,0.003069263409666646)(2.09,0.002830100027095219)(2.1,0.002670657772047601)(2.11,0.0026009017854642684)(2.12,0.0024414595304166503)(2.13,0.0022919824163095083)(2.14,0.0021225750203214145)(2.15,0.0019830630471547486)(2.16,0.0018236207921071307)(2.17,0.0016940739598809412)(2.18,0.0015844574095357038)(2.19,0.0015147014229523709)(2.2,0.0013951197316666574)(2.21,0.0012954683222618961)(2.22,0.0012157471947380873)(2.23,0.0011858517719166588)(2.24,0.001126060926273802)(2.25,0.0010363746578095168)(2.26,0.0010164443759285648)(2.27,9.66618671226184E-4)(2.28,9.167929665238034E-4)(2.29,8.470369799404706E-4)(2.3,8.171415571190423E-4)(2.31,7.872461342976138E-4)(2.32,7.27455288654757E-4)(2.33,6.776295839523764E-4)(2.34,6.278038792499959E-4)(2.35,5.879433154880913E-4)(2.36,5.779781745476151E-4)(2.37,5.181873289047584E-4)(2.38,4.882919060833301E-4)(2.39,4.583964832619017E-4)(2.4,4.384662013809495E-4)(2.41,3.98605637619045E-4)(2.42,3.786753557380927E-4)(2.43,3.687102147976166E-4)(2.44,3.5874507385714045E-4)(2.45,3.388147919761882E-4)(2.46,3.089193691547598E-4)(2.47,2.8898908727380756E-4)(2.48,2.6905880539285535E-4)(2.49,2.2919824163095085E-4)(2.5,2.1923310069047475E-4)(2.51,1.993028188095225E-4)(2.52,1.4947711410714186E-4)(2.53,1.4947711410714186E-4)(2.54,1.295468322261896E-4)(2.55,1.0961655034523737E-4)(2.56,1.0961655034523737E-4)(2.57,6.975598658333286E-5)(2.58,6.975598658333286E-5)(2.59,7.9721127523809E-5)(2.6,7.9721127523809E-5)(2.61,6.975598658333286E-5)(2.62,6.975598658333286E-5)(2.63,6.975598658333286E-5)(2.64,6.975598658333286E-5)(2.65,6.975598658333286E-5)(2.66,6.975598658333286E-5)(2.67,6.975598658333286E-5)(2.68,4.982570470238062E-5)(2.69,4.982570470238062E-5)(2.7,3.98605637619045E-5)(2.71,3.98605637619045E-5)(2.72,3.98605637619045E-5)(2.73,3.98605637619045E-5)(2.74,3.98605637619045E-5)(2.75,3.98605637619045E-5)(2.76,2.989542282142837E-5)(2.77,2.989542282142837E-5)(2.78,1.993028188095225E-5)(2.79,1.993028188095225E-5)(2.8,1.993028188095225E-5)(2.81,1.993028188095225E-5)(2.82,1.993028188095225E-5)(2.83,1.993028188095225E-5)(2.84,1.993028188095225E-5)(2.85,1.993028188095225E-5)(2.86,1.993028188095225E-5)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)};
\draw [ blue, xshift=0cm] 
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.19973522299898366)(0.01,0.2192893013305842)(0.02,0.23867060869429058)(0.03,0.25789013052736776)(0.04,0.2768460018660863)(0.05,0.2956640559009356)(0.06,0.3143373018991105)(0.07,0.33280182458925156)(0.08,0.35102067295510386)(0.09,0.369461227418485)(0.1,0.3877839381002968)(0.11,0.40512495016106853)(0.12,0.42275657697130387)(0.13,0.43997974525050626)(0.14,0.45692528156974)(0.15,0.4736700839898598)(0.16,0.4902271353003605)(0.17,0.5073374531785685)(0.18,0.5261814727924076)(0.19,0.5480135313423115)(0.2,0.5748769201595598)(0.21,0.6080978811248657)(0.22,0.6458748025267785)(0.23,0.6878102112715302)(0.24,0.7309590114960006)(0.25,0.7750315871268413)(0.26,0.818336180825251)(0.27,0.8610435662068937)(0.28,0.9029140610041706)(0.29,0.943332480730245)(0.3,0.9833454379536313)(0.31,1.0229988717756198)(0.32,1.0612331868382001)(0.33,1.0978077021976589)(0.34,1.1323399249019532)(0.35,1.162441021684015)(0.36,1.1860866760587498)(0.37,1.200183988098018)(0.38,1.203142066750633)(0.39,1.1948450655872551)(0.4,1.177196461283065)(0.41,1.1557299181912493)(0.42,1.1360360252035495)(0.43,1.1237563036935718)(0.44,1.1194819699213936)(0.45,1.1227027003922523)(0.46,1.1326794747810516)(0.47,1.1461975546736227)(0.48,1.1616241046219493)(0.49,1.1771734917324201)(0.5,1.1923783355832178)(0.51,1.2066054755174354)(0.52,1.2192347336676612)(0.53,1.2289688297605166)(0.54,1.2356250060669576)(0.55,1.2378480590989365)(0.56,1.2349189420536564)(0.57,1.2261775300191058)(0.58,1.2113901327843761)(0.59,1.1912068885003289)(0.6,1.1681145006933014)(0.61,1.1425004556959115)(0.62,1.1179450073804165)(0.63,1.0954658067079959)(0.64,1.0772749212733634)(0.65,1.062411624653894)(0.66,1.0513462932997504)(0.67,1.0430153371484627)(0.68,1.0366268060408403)(0.69,1.0312119841453378)(0.7,1.0258221291527103)(0.71,1.0203074396457084)(0.72,1.0143363551541538)(0.73,1.0071209202233153)(0.74,0.997956069516007)(0.75,0.9866780201493695)(0.76,0.9729771825277541)(0.77,0.9563911696099184)(0.78,0.9372175868781312)(0.79,0.9162144295036728)(0.8,0.8938690514306616)(0.81,0.8703512275986462)(0.82,0.846647650009242)(0.83,0.824025638652377)(0.84,0.8019199428469646)(0.85,0.7819074721785814)(0.86,0.7628057941270735)(0.87,0.7459860909983291)(0.88,0.7303997528716034)(0.89,0.7152758017861204)(0.9,0.7011435360828273)(0.91,0.6874876388863868)(0.92,0.673689929681617)(0.93,0.6601518762667459)(0.94,0.646184392122427)(0.95,0.6313031193328876)(0.96,0.61610826224324)(0.97,0.6007316461006632)(0.98,0.584092703348733)(0.99,0.5672969684467484)(1.0,0.5504323248928291)(1.01,0.5335087594481253)(1.02,0.5167729451130404)(1.03,0.5006103708679627)(1.04,0.48471843785004853)(1.05,0.46933183494632186)(1.06,0.4548190736432157)(1.07,0.4411192346977154)(1.08,0.42764609523031905)(1.09,0.41490498535521386)(1.1,0.40221680531420334)(1.11,0.39005692493802524)(1.12,0.378324477939065)(1.13,0.3664751858346502)(1.14,0.35479866469812965)(1.15,0.3429463765653699)(1.16,0.3309333015780961)(1.17,0.3193786189276049)(1.18,0.3078848555201284)(1.19,0.29674362478124505)(1.2,0.28566630931372144)(1.21,0.2748836033001213)(1.22,0.26458825123063867)(1.23,0.2546264569835644)(1.24,0.2450082073200483)(1.25,0.2359262467302845)(1.26,0.2269471497803652)(1.27,0.2186151949529626)(1.28,0.21041606404885432)(1.29,0.20278418117806318)(1.3,0.19523818445316157)(1.31,0.18802274952232326)(1.32,0.18114386844223826)(1.33,0.1743368920424329)(1.34,0.16752392358593757)(1.35,0.16093765460754608)(1.36,0.15449319763748387)(1.37,0.1481625897445311)(1.38,0.14189190241847802)(1.39,0.13580696884981394)(1.4,0.1298688406700542)(1.41,0.12408450861200362)(1.42,0.11845397267566227)(1.43,0.1132378873270438)(1.44,0.10809770136316497)(1.45,0.10308734329423545)(1.46,0.0984195311327492)(1.47,0.09390451641685718)(1.48,0.08978997082307812)(1.49,0.08585418825388315)(1.5,0.0820292587334526)(1.51,0.07836711341976624)(1.52,0.07481482247872932)(1.53,0.07141433030717162)(1.54,0.06819160248408301)(1.55,0.0649918442116393)(1.56,0.06206472451858919)(1.57,0.05917555451790889)(1.58,0.056432191230017845)(1.59,0.05381066642815619)(1.6,0.0512750277721841)(1.61,0.048802305711456676)(1.62,0.04648437844855347)(1.63,0.04421738366751501)(1.64,0.04196437035208647)(1.65,0.03988512668066705)(1.66,0.03779889227644266)(1.67,0.03582351092098272)(1.68,0.034040874055716784)(1.69,0.03230118026339564)(1.7,0.030673338195953925)(1.71,0.029036508043477252)(1.72,0.027554472688824792)(1.73,0.026001531330007693)(1.74,0.024632346376349663)(1.75,0.023305105819521416)(1.76,0.02201681363117797)(1.77,0.020930254018063497)(1.78,0.019832708967684083)(1.79,0.018773113609674475)(1.8,0.017802400425899416)(1.81,0.01684766605996427)(1.82,0.01592888403416895)(1.83,0.01512295240936805)(1.84,0.014376941351466846)(1.85,0.013597973981770808)(1.86,0.012870937770054507)(1.87,0.012257750635447628)(1.88,0.011585641610056048)(1.89,0.010935503459194355)(1.9,0.010289360012792643)(1.91,0.009705134485520617)(1.92,0.009194810990758213)(1.93,0.008677496763190845)(1.94,0.008149197098358535)(1.95,0.007690804761575866)(1.96,0.00726936344104801)(1.97,0.006840931387715191)(1.98,0.006468425196822085)(1.99,0.006099913710388961)(2.0,0.00574438501345077)(2.01,0.005390853668742569)(2.02,0.005030331591229404)(2.03,0.004750702279030827)(2.04,0.004482058404097194)(2.05,0.00421940658585353)(2.06,0.003994704459979673)(2.07,0.0037420394028859594)(2.08,0.0035183359531270973)(2.09,0.0032706642766083577)(2.1,0.0030779197864143383)(2.11,0.002901154114060238)(2.12,0.002729381822281112)(2.13,0.002558608206616981)(2.14,0.0023888332670678448)(2.15,0.0022350371453586275)(2.16,0.00208124102364941)(2.17,0.0019653945943099993)(2.18,0.0018425574321656246)(2.19,0.0017207189461362442)(2.2,0.0016048725167968339)(2.21,0.001505004905297342)(2.22,0.0013961492087628958)(2.23,0.0013042710061833634)(2.24,0.001223378240868775)(2.25,0.0011324987144042374)(2.26,0.0010565993296646238)(2.27,9.816986210400048E-4)(2.28,9.097939407603706E-4)(2.29,8.55865430550645E-4)(2.3,7.909514830759753E-4)(2.31,7.390203250962396E-4)(2.32,6.781010820815495E-4)(2.33,6.441460941717223E-4)(2.34,6.101911062618952E-4)(2.35,5.692453855471035E-4)(2.36,5.292983409473067E-4)(2.37,4.8935129634751E-4)(2.38,4.494042517477132E-4)(2.39,4.1345191160789617E-4)(2.4,3.9347838930799784E-4)(2.41,3.6152075362816047E-4)(2.42,3.445432596732468E-4)(2.43,3.18577680683379E-4)(2.44,2.9660680615349074E-4)(2.45,2.7463593162360255E-4)(2.46,2.546624093237042E-4)(2.47,2.2769815421884137E-4)(2.48,2.0972198414893285E-4)(2.49,1.8175905292907514E-4)(2.5,1.6977493954913611E-4)(2.51,1.5379612170921743E-4)(2.52,1.3482127552431398E-4)(2.53,1.248345143743648E-4)(2.54,1.1784378156940037E-4)(2.55,1.0486099207446642E-4)(2.56,1.028636398444766E-4)(2.57,9.387555480952232E-5)(2.58,8.988085034954265E-5)(2.59,8.388879365957314E-5)(2.6,7.58993847396138E-5)(2.61,6.491394747466969E-5)(2.62,6.091924301469002E-5)(2.63,5.7923214669705264E-5)(2.64,5.1931157979735753E-5)(2.65,4.294307294478149E-5)(2.66,4.194439682978657E-5)(2.67,4.0945720714791654E-5)(2.68,3.5952340139817066E-5)(2.69,3.5952340139817066E-5)(2.7,3.2956311794832304E-5)(2.71,3.195763567983739E-5)(2.72,2.8961607334852632E-5)(2.73,2.8961607334852632E-5)(2.74,2.5965578989867877E-5)(2.75,2.496690287487296E-5)(2.76,2.2969550644883125E-5)(2.77,2.2969550644883125E-5)(2.78,1.897484618490345E-5)(2.79,1.7976170069908533E-5)(2.8,1.5978817839918694E-5)(2.81,1.4980141724923774E-5)(2.82,1.3981465609928856E-5)(2.83,1.2982789494933938E-5)(2.84,1.2982789494933938E-5)(2.85,1.2982789494933938E-5)(2.86,1.198411337993902E-5)(2.87,9.986761149949185E-6)(2.88,9.986761149949185E-6)(2.89,7.989408919959347E-6)(2.9,6.990732804964428E-6)(2.91,5.99205668996951E-6)(2.92,4.993380574974592E-6)(2.93,4.993380574974592E-6)(2.94,4.993380574974592E-6)(2.95,3.9947044599796735E-6)(2.96,3.9947044599796735E-6)(2.97,3.9947044599796735E-6)(2.98,3.9947044599796735E-6)(2.99,3.9947044599796735E-6)};
		
	\end{tikzpicture}
	%\caption{Sketch of the phase diagram for percolation of the SINR graph}





==> ManhattanPic_1.tex <==
\begin{tikzpicture}[scale=0.7] 
 \begin{scope} 
\clip(2.0,2.0) rectangle (8.0,8.0);
\draw[red,very thick] (5.872407630121129,0)--(5.872407630121129,10);
\draw[red,very thick] (6.953990147856634,0)--(6.953990147856634,10);
\draw[red,very thick] (8.05432504777195,0)--(8.05432504777195,10);
\draw[red,very thick] (8.572699936797118,0)--(8.572699936797118,10);
\draw[red,very thick] (9.49103494245665,0)--(9.49103494245665,10);
\draw[red,very thick] (4.196742995158276,0)--(4.196742995158276,10);
\draw[red,very thick] (3.387204874804513,0)--(3.387204874804513,10);
\draw[red,very thick] (2.4432775057400704,0)--(2.4432775057400704,10);
\draw[red,very thick] (1.2552242720128504,0)--(1.2552242720128504,10);
\draw[red,very thick] (0.15897184222081542,0)--(0.15897184222081542,10);
\draw[red,very thick] (0,5.0)--(10,5.0);
\draw[red,very thick] (0,6.18298761838295)--(10,6.18298761838295);
\draw[red,very thick] (0,6.9453466153421335)--(10,6.9453466153421335);
\draw[red,very thick] (0,8.050189917261426)--(10,8.050189917261426);
\draw[red,very thick] (0,9.25540668296094)--(10,9.25540668296094);
\draw[red,very thick] (0,4.373108506364244)--(10,4.373108506364244);
\draw[red,very thick] (0,3.462816087343376)--(10,3.462816087343376);
\draw[red,very thick] (0,2.3291462447826223)--(10,2.3291462447826223);
\draw[red,very thick] (0,1.8721025517559386)--(10,1.8721025517559386);
\draw[red,very thick] (0,0.7431037623294224)--(10,0.7431037623294224);
\fill[blue] (5.0,5.0) circle (1pt);\draw(5.0,5.0) circle (1pt);
\fill[blue] (0.0,0.0) circle (1pt);\draw(0.0,0.0) circle (1pt);
\fill[blue] (5.87240763012,4.73897752708) circle (1pt);\draw(5.87240763012,4.73897752708) circle (1pt);
\fill[blue] (5.87240763012,8.12402760118) circle (1pt);\draw(5.87240763012,8.12402760118) circle (1pt);
\fill[blue] (5.87240763012,3.29552995367) circle (1pt);\draw(5.87240763012,3.29552995367) circle (1pt);
\fill[blue] (5.87240763012,4.51250827046) circle (1pt);\draw(5.87240763012,4.51250827046) circle (1pt);
\fill[blue] (6.95399014786,1.81054775856) circle (1pt);\draw(6.95399014786,1.81054775856) circle (1pt);
\fill[blue] (6.95399014786,9.86441267404) circle (1pt);\draw(6.95399014786,9.86441267404) circle (1pt);
\fill[blue] (6.95399014786,1.52155218887) circle (1pt);\draw(6.95399014786,1.52155218887) circle (1pt);
\fill[blue] (6.95399014786,5.64928116997) circle (1pt);\draw(6.95399014786,5.64928116997) circle (1pt);
\fill[blue] (8.05432504777,3.87637799364) circle (1pt);\draw(8.05432504777,3.87637799364) circle (1pt);
\fill[blue] (8.05432504777,7.7864263023) circle (1pt);\draw(8.05432504777,7.7864263023) circle (1pt);
\fill[blue] (8.05432504777,9.60276873523) circle (1pt);\draw(8.05432504777,9.60276873523) circle (1pt);
\fill[blue] (8.5726999368,2.77038725127) circle (1pt);\draw(8.5726999368,2.77038725127) circle (1pt);
\fill[blue] (8.5726999368,7.96602253003) circle (1pt);\draw(8.5726999368,7.96602253003) circle (1pt);
\fill[blue] (9.49103494246,7.6527039679) circle (1pt);\draw(9.49103494246,7.6527039679) circle (1pt);
\fill[blue] (9.49103494246,8.90657122907) circle (1pt);\draw(9.49103494246,8.90657122907) circle (1pt);
\fill[blue] (9.49103494246,0.60121533042) circle (1pt);\draw(9.49103494246,0.60121533042) circle (1pt);
\fill[blue] (4.19674299516,1.31130529776) circle (1pt);\draw(4.19674299516,1.31130529776) circle (1pt);
\fill[blue] (4.19674299516,6.98544359148) circle (1pt);\draw(4.19674299516,6.98544359148) circle (1pt);
\fill[blue] (4.19674299516,0.520510615762) circle (1pt);\draw(4.19674299516,0.520510615762) circle (1pt);
\fill[blue] (2.44327750574,6.60000088955) circle (1pt);\draw(2.44327750574,6.60000088955) circle (1pt);
\fill[blue] (2.44327750574,0.494992597249) circle (1pt);\draw(2.44327750574,0.494992597249) circle (1pt);
\fill[blue] (2.44327750574,5.61587040693) circle (1pt);\draw(2.44327750574,5.61587040693) circle (1pt);
\fill[blue] (2.44327750574,6.92241623091) circle (1pt);\draw(2.44327750574,6.92241623091) circle (1pt);
\fill[blue] (1.25522427201,2.80868730398) circle (1pt);\draw(1.25522427201,2.80868730398) circle (1pt);
\fill[blue] (1.25522427201,2.77559350578) circle (1pt);\draw(1.25522427201,2.77559350578) circle (1pt);
\fill[blue] (1.25522427201,8.8564338756) circle (1pt);\draw(1.25522427201,8.8564338756) circle (1pt);
\fill[blue] (0.158971842221,0.461740751541) circle (1pt);\draw(0.158971842221,0.461740751541) circle (1pt);
\fill[blue] (0.158971842221,5.98218645789) circle (1pt);\draw(0.158971842221,5.98218645789) circle (1pt);
\fill[blue] (0.158971842221,4.78750088889) circle (1pt);\draw(0.158971842221,4.78750088889) circle (1pt);
\fill[blue] (0.158971842221,2.22358684319) circle (1pt);\draw(0.158971842221,2.22358684319) circle (1pt);
\fill[blue] (0.158971842221,9.8848077957) circle (1pt);\draw(0.158971842221,9.8848077957) circle (1pt);
\fill[blue] (6.72218382057,5.0) circle (1pt);\draw(6.72218382057,5.0) circle (1pt);
\fill[blue] (1.92778804652,5.0) circle (1pt);\draw(1.92778804652,5.0) circle (1pt);
\fill[blue] (0.945707899269,5.0) circle (1pt);\draw(0.945707899269,5.0) circle (1pt);
\fill[blue] (3.50458634591,5.0) circle (1pt);\draw(3.50458634591,5.0) circle (1pt);
\fill[blue] (7.30005195489,5.0) circle (1pt);\draw(7.30005195489,5.0) circle (1pt);
\fill[blue] (8.40845158554,8.05018991726) circle (1pt);\draw(8.40845158554,8.05018991726) circle (1pt);
\fill[blue] (6.40778051033,8.05018991726) circle (1pt);\draw(6.40778051033,8.05018991726) circle (1pt);
\fill[blue] (9.53252974647,8.05018991726) circle (1pt);\draw(9.53252974647,8.05018991726) circle (1pt);
\fill[blue] (8.3078108785,9.25540668296) circle (1pt);\draw(8.3078108785,9.25540668296) circle (1pt);
\fill[blue] (3.22189493451,9.25540668296) circle (1pt);\draw(3.22189493451,9.25540668296) circle (1pt);
\fill[blue] (1.54273634343,9.25540668296) circle (1pt);\draw(1.54273634343,9.25540668296) circle (1pt);
\fill[blue] (6.12806235037,9.25540668296) circle (1pt);\draw(6.12806235037,9.25540668296) circle (1pt);
\fill[blue] (8.2568715456,9.25540668296) circle (1pt);\draw(8.2568715456,9.25540668296) circle (1pt);
\fill[blue] (7.99392382552,4.37310850636) circle (1pt);\draw(7.99392382552,4.37310850636) circle (1pt);
\fill[blue] (5.77901750929,4.37310850636) circle (1pt);\draw(5.77901750929,4.37310850636) circle (1pt);
\fill[blue] (8.97033045409,4.37310850636) circle (1pt);\draw(8.97033045409,4.37310850636) circle (1pt);
\fill[blue] (3.97963600866,4.37310850636) circle (1pt);\draw(3.97963600866,4.37310850636) circle (1pt);
\fill[blue] (7.54675076512,4.37310850636) circle (1pt);\draw(7.54675076512,4.37310850636) circle (1pt);
\fill[blue] (0.18128847727,4.37310850636) circle (1pt);\draw(0.18128847727,4.37310850636) circle (1pt);
\fill[blue] (7.43828010617,3.46281608734) circle (1pt);\draw(7.43828010617,3.46281608734) circle (1pt);
\fill[blue] (6.76206718349,3.46281608734) circle (1pt);\draw(6.76206718349,3.46281608734) circle (1pt);
\fill[blue] (0.479153163448,2.32914624478) circle (1pt);\draw(0.479153163448,2.32914624478) circle (1pt);
\fill[blue] (6.9193270481,2.32914624478) circle (1pt);\draw(6.9193270481,2.32914624478) circle (1pt);
\fill[blue] (2.52666521426,2.32914624478) circle (1pt);\draw(2.52666521426,2.32914624478) circle (1pt);
\fill[blue] (7.96969442409,2.32914624478) circle (1pt);\draw(7.96969442409,2.32914624478) circle (1pt);
\fill[blue] (7.51517705868,2.32914624478) circle (1pt);\draw(7.51517705868,2.32914624478) circle (1pt);
\fill[blue] (2.78777383328,2.32914624478) circle (1pt);\draw(2.78777383328,2.32914624478) circle (1pt);
\fill[blue] (5.67235568721,2.32914624478) circle (1pt);\draw(5.67235568721,2.32914624478) circle (1pt);
\fill[blue] (8.31124678991,2.32914624478) circle (1pt);\draw(8.31124678991,2.32914624478) circle (1pt);
\fill[blue] (6.01281656411,1.87210255176) circle (1pt);\draw(6.01281656411,1.87210255176) circle (1pt);
\fill[blue] (7.70107621387,1.87210255176) circle (1pt);\draw(7.70107621387,1.87210255176) circle (1pt);
\fill[blue] (4.39462636555,1.87210255176) circle (1pt);\draw(4.39462636555,1.87210255176) circle (1pt);
\fill[blue] (4.27329500179,0.743103762329) circle (1pt);\draw(4.27329500179,0.743103762329) circle (1pt);
\fill[blue] (1.98704663481,0.743103762329) circle (1pt);\draw(1.98704663481,0.743103762329) circle (1pt);
\fill[blue] (5.28877472857,0.743103762329) circle (1pt);\draw(5.28877472857,0.743103762329) circle (1pt);
\fill[blue] (3.19260947879,0.743103762329) circle (1pt);\draw(3.19260947879,0.743103762329) circle (1pt);
\draw[black,thin] (0.419694527127,5.38484367339)--(0.630308469407,4.60508708221);
\draw[black,thin] (0.626891525535,1.34266379736)--(0.968080834976,1.2841642137);
\draw[black,thin] (45.1892943363,4.12695964916)--(21.1090935989,4.12695964916);
\draw[black,thin] (21.1090935989,4.12695964916)--(11.7444174105,2.83417942025);
\draw[black,thin] (7.96229087588,0.344044205746)--(8.62391613545,1.27589865243);
\draw[black,thin] (8.62391613545,1.27589865243)--(9.53824644714,1.9001805958);
\draw[black,thin] (11.7444174105,2.83417942025)--(9.53824644714,1.9001805958);
\draw[black,thin] (6.47193997905,1.66604997372)--(6.20584999782,0.951639470251);
\draw[black,thin] (6.47193997905,1.66604997372)--(6.49642470749,2.04042178801);
\draw[black,thin] (6.49642470749,2.04042178801)--(6.29584136765,2.43826318314);
\draw[black,thin] (6.29584136765,2.43826318314)--(5.20372146483,1.62472149016);
\draw[black,thin] (6.20584999782,0.951639470251)--(5.20372146483,1.59431773463);
\draw[black,thin] (5.20372146483,1.62472149016)--(5.20372146483,1.59431773463);
\draw[black,thin] (7.96229087588,0.344044205746)--(7.34197465961,1.66604997372);
\draw[black,thin] (7.34197465961,1.66604997372)--(6.47193997905,1.66604997372);
\draw[black,thin] (6.29584136765,2.43826318314)--(6.29584136765,2.70397624373);
\draw[black,thin] (5.20372146483,1.62472149016)--(4.6994639073,3.03444374812);
\draw[black,thin] (4.6994639073,3.03444374812)--(6.29584136765,2.70397624373);
\draw[black,thin] (1.61123569621,1.75578410748)--(2.5898280568,1.42283803237);
\draw[black,thin] (1.61123569621,1.75578410748)--(1.37447743536,1.67053644981);
\draw[black,thin] (2.5898280568,1.42283803237)--(2.5898280568,1.30799012758);
\draw[black,thin] (1.37447743536,1.67053644981)--(0.968080834976,1.2841642137);
\draw[black,thin] (1.19413041096,3.91757345816)--(1.43674797289,3.95184246407);
\draw[black,thin] (1.19413041096,3.91757345816)--(0.379423451513,3.35829762845);
\draw[black,thin] (0.729256903201,2.79214040488)--(0.379423451513,3.35829762845);
\draw[black,thin] (0.729256903201,2.79214040488)--(1.97513653896,2.79214040488);
\draw[black,thin] (1.43674797289,3.95184246407)--(2.31129604266,3.68342374325);
\draw[black,thin] (1.97513653896,2.79214040488)--(2.31129604266,3.68342374325);
\draw[black,thin] (0.630308469407,4.60508708221)--(1.19413041096,3.91757345816);
\draw[black,thin] (1.37447743536,1.67053644981)--(0.729256903201,2.79214040488);
\draw[black,thin] (1.61123569621,1.75578410748)--(1.97513653896,2.79214040488);
\draw[black,thin] (2.65721952377,3.76098908138)--(2.65721952377,1.4511342233);
\draw[black,thin] (2.65721952377,3.76098908138)--(2.31129604266,3.68342374325);
\draw[black,thin] (2.5898280568,1.42283803237)--(2.65721952377,1.4511342233);
\draw[black,thin] (5.70024704514,6.5750603408)--(4.43766326895,8.43321658084);
\draw[black,thin] (5.70024704514,6.5750603408)--(5.94639185493,6.68263739182);
\draw[black,thin] (5.94639185493,6.68263739182)--(6.21646591568,8.64085601529);
\draw[black,thin] (6.21646591568,8.64085601529)--(4.67497864244,8.98918179217);
\draw[black,thin] (4.67497864244,8.98918179217)--(4.43766326895,8.43321658084);
\draw[black,thin] (7.07224676038,8.83947376608)--(6.21646591568,8.64085601529);
\draw[black,thin] (7.07224676038,8.83947376608)--(4.67497864244,12.0906246671);
\draw[black,thin] (4.67497864244,12.0906246671)--(4.67497864244,8.98918179217);
\draw[black,thin] (7.07224676038,8.83947376608)--(7.24444414357,8.7876301488);
\draw[black,thin] (3.58321381071,18.7811504785)--(4.67497864244,12.0906246671);
\draw[black,thin] (7.31523214057,8.93907096519)--(7.24444414357,8.7876301488);
\draw[black,thin] (2.38231563897,12.9370890886)--(2.38231563897,8.3472986069);
\draw[black,thin] (2.38231563897,12.9370890886)--(0.810023903588,9.48034037158);
\draw[black,thin] (0.810023903588,9.48034037158)--(2.38231563897,8.3472986069);
\draw[black,thin] (3.58321381071,18.7811504785)--(2.38231563897,12.9370890886);
\draw[black,thin] (7.34197465961,1.66604997372)--(7.31596001926,1.98178777913);
\draw[black,thin] (6.49642470749,2.04042178801)--(7.21725205339,2.08860185575);
\draw[black,thin] (7.31596001926,1.98178777913)--(7.21725205339,2.08860185575);
\draw[black,thin] (3.86676648234,3.06944761357)--(3.5239058384,1.86403442807);
\draw[black,thin] (3.86676648234,3.06944761357)--(4.55564633993,3.18375301834);
\draw[black,thin] (5.20372146483,1.59431773463)--(4.9215657066,1.37085504211);
\draw[black,thin] (4.55564633993,3.18375301834)--(4.6994639073,3.03444374812);
\draw[black,thin] (4.9215657066,1.37085504211)--(3.5239058384,1.86403442807);
\draw[black,thin] (2.67242421111,3.76588482492)--(2.65721952377,3.76098908138);
\draw[black,thin] (2.67242421111,3.76588482492)--(3.86676648234,3.06944761357);
\draw[black,thin] (2.65721952377,1.4511342233)--(3.35413129371,1.62902020641);
\draw[black,thin] (3.35413129371,1.62902020641)--(3.5239058384,1.86403442807);
\draw[black,thin] (2.67242421111,3.76588482492)--(2.71618719622,3.90912331631);
\draw[black,thin] (2.71618719622,3.90912331631)--(4.25229317296,5.07316308014);
\draw[black,thin] (4.55564633993,3.18375301834)--(4.87932675898,3.75229914434);
\draw[black,thin] (4.25229317296,5.07316308014)--(4.87932675898,4.05256781121);
\draw[black,thin] (4.87932675898,3.75229914434)--(4.87932675898,4.05256781121);
\draw[black,thin] (6.29584136765,2.70397624373)--(6.41909084968,2.83749699207);
\draw[black,thin] (4.87932675898,3.75229914434)--(6.22514524022,3.86893672056);
\draw[black,thin] (6.41909084968,2.83749699207)--(6.22514524022,3.86893672056);
\draw[black,thin] (6.07365779957,5.59755705008)--(6.37216620195,4.62574289877);
\draw[black,thin] (6.07365779957,5.59755705008)--(5.76408974163,5.9653721216);
\draw[black,thin] (5.76408974163,5.9653721216)--(5.37671252493,4.67065279798);
\draw[black,thin] (6.37216620195,4.62574289877)--(5.55265341353,4.62574289877);
\draw[black,thin] (5.55265341353,4.62574289877)--(5.37671252493,4.67065279798);
\draw[black,thin] (5.61793799926,6.4052109432)--(4.25229317296,5.85270782623);
\draw[black,thin] (5.61793799926,6.4052109432)--(5.76408974163,5.9653721216);
\draw[black,thin] (4.25229317296,5.85270782623)--(4.25229317296,5.07316308014);
\draw[black,thin] (4.87932675898,4.05256781121)--(5.37671252493,4.67065279798);
\draw[black,thin] (6.60049267365,4.22773327616)--(6.40017170517,4.05795258596);
\draw[black,thin] (6.60049267365,4.22773327616)--(6.37216620195,4.62574289877);
\draw[black,thin] (6.40017170517,4.05795258596)--(5.55265341353,4.62574289877);
\draw[black,thin] (6.40017170517,4.05795258596)--(6.22514524022,3.86893672056);
\draw[black,thin] (2.71618719622,4.86377234556)--(3.43816682223,6.10793564824);
\draw[black,thin] (2.71618719622,4.86377234556)--(1.43674797289,5.93467529188);
\draw[black,thin] (3.43816682223,6.10793564824)--(1.36549524066,6.10793564824);
\draw[black,thin] (1.43674797289,5.93467529188)--(1.36549524066,6.10793564824);
\draw[black,thin] (2.71618719622,3.90912331631)--(2.71618719622,4.86377234556);
\draw[black,thin] (4.25229317296,5.85270782623)--(3.46641902168,6.12667583097);
\draw[black,thin] (3.46641902168,6.12667583097)--(3.43816682223,6.10793564824);
\draw[black,thin] (1.43674797289,3.95184246407)--(1.43674797289,5.93467529188);
\draw[black,thin] (0.419694527127,5.38484367339)--(1.34563385943,6.12652551344);
\draw[black,thin] (1.34563385943,6.12652551344)--(1.36549524066,6.10793564824);
\draw[black,thin] (3.28463683951,7.93804307655)--(2.40584096999,8.23133436703);
\draw[black,thin] (3.28463683951,7.93804307655)--(3.32693751429,6.76120856023);
\draw[black,thin] (3.32693751429,6.76120856023)--(1.17397717088,6.76120856023);
\draw[black,thin] (2.40584096999,8.23133436703)--(0.939599749092,7.33063285136);
\draw[black,thin] (0.939599749092,7.33063285136)--(1.17397717088,6.76120856023);
\draw[black,thin] (4.43766326895,8.43321658084)--(3.28463683951,7.93804307655);
\draw[black,thin] (2.38231563897,8.3472986069)--(2.40584096999,8.23133436703);
\draw[black,thin] (5.61793799926,6.4052109432)--(5.70024704514,6.5750603408);
\draw[black,thin] (3.46641902168,6.12667583097)--(3.32693751429,6.76120856023);
\draw[black,thin] (1.34563385943,6.12652551344)--(1.17397717088,6.76120856023);
\draw[black,thin] (7.31523214057,8.93907096519)--(8.28234121205,9.50299138816);
\draw[black,thin] (9.22709221545,10.192419008)--(8.28234121205,9.50299138816);
\draw[black,thin] (5.94639185493,6.68263739182)--(7.07421007001,6.93921739685);
\draw[black,thin] (7.24444414357,8.7876301488)--(7.3454795946,8.63261758006);
\draw[black,thin] (7.3454795946,8.63261758006)--(7.07421007001,6.93921739685);
\draw[black,thin] (8.63514190265,6.12845725356)--(8.62569990323,6.14041417824);
\draw[black,thin] (8.63514190265,6.12845725356)--(7.01111788773,5.26286510141);
\draw[black,thin] (7.01111788773,5.26286510141)--(6.07365779957,5.59755705008);
\draw[black,thin] (8.62569990323,6.14041417824)--(7.07421007001,6.93921739685);
\draw[black,thin] (8.62391613545,1.27589865243)--(8.140470607,1.92131667499);
\draw[black,thin] (7.31596001926,1.98178777913)--(7.74243574138,2.15525363735);
\draw[black,thin] (8.140470607,1.92131667499)--(7.74243574138,2.15525363735);
\draw[black,thin] (9.53824644714,1.9001805958)--(8.140470607,2.72841932856);
\draw[black,thin] (8.140470607,1.92131667499)--(8.140470607,2.72841932856);
\draw[black,thin] (4.78103486518,0.444026878231)--(4.78103486518,1.10076753127);
\draw[black,thin] (4.78103486518,0.444026878231)--(3.73295224029,0.804472962424);
\draw[black,thin] (4.78103486518,1.10076753127)--(3.73295224029,0.959562654046);
\draw[black,thin] (3.73295224029,0.804472962424)--(3.73295224029,0.959562654046);
\draw[black,thin] (4.9215657066,1.37085504211)--(4.78103486518,1.10076753127);
\draw[black,thin] (3.35413129371,1.62902020641)--(3.73295224029,0.959562654046);
\draw[black,thin] (8.4821271398,5.61092416287)--(8.66661269021,6.10246416841);
\draw[black,thin] (8.4821271398,5.61092416287)--(8.4821271398,4.18043526481);
\draw[black,thin] (8.66661269021,6.10246416841)--(21.1090935989,4.12695964916);
\draw[black,thin] (11.7444174105,2.83417942025)--(8.81853093504,3.56008340953);
\draw[black,thin] (8.4821271398,4.18043526481)--(8.81853093504,3.56008340953);
\draw[black,thin] (8.4821271398,5.61092416287)--(7.77033729532,4.82308295606);
\draw[black,thin] (8.66661269021,6.10246416841)--(8.63514190265,6.12845725356);
\draw[black,thin] (7.01111788773,5.26286510141)--(7.01111788773,4.52430952164);
\draw[black,thin] (7.77033729532,4.82308295606)--(7.01111788773,4.52430952164);
\draw[black,thin] (8.4821271398,4.18043526481)--(7.77033729532,4.09388335085);
\draw[black,thin] (7.77033729532,4.82308295606)--(7.77033729532,4.09388335085);
\draw[black,thin] (6.60049267365,4.22773327616)--(6.78936625451,4.23263373961);
\draw[black,thin] (7.01111788773,4.52430952164)--(6.78936625451,4.23263373961);
\draw[black,thin] (9.22709221545,10.192419008)--(8.78366061398,8.68833180668);
\draw[black,thin] (8.28234121205,9.50299138816)--(8.28234121205,8.64646951228);
\draw[black,thin] (8.28234121205,8.64646951228)--(8.78366061398,8.68833180668);
\draw[black,thin] (7.3454795946,8.63261758006)--(7.73985162431,8.57824062955);
\draw[black,thin] (8.28234121205,8.64646951228)--(7.73985162431,8.57824062955);
\draw[black,thin] (7.10017364483,3.96471383702)--(7.5871400049,3.9066868109);
\draw[black,thin] (7.10017364483,3.96471383702)--(7.10017364483,2.93197510565);
\draw[black,thin] (7.5871400049,3.9066868109)--(8.05885053111,3.20402324556);
\draw[black,thin] (7.21725205339,2.87838084401)--(7.74243574138,2.91400411244);
\draw[black,thin] (7.21725205339,2.87838084401)--(7.10017364483,2.93197510565);
\draw[black,thin] (7.74243574138,2.91400411244)--(7.9376960908,3.00553353442);
\draw[black,thin] (7.9376960908,3.00553353442)--(8.05885053111,3.20402324556);
\draw[black,thin] (7.77033729532,4.09388335085)--(7.5871400049,3.9066868109);
\draw[black,thin] (6.78936625451,4.23263373961)--(7.10017364483,3.96471383702);
\draw[black,thin] (6.41909084968,2.83749699207)--(7.10017364483,2.93197510565);
\draw[black,thin] (8.81853093504,3.56008340953)--(8.05885053111,3.20402324556);
\draw[black,thin] (7.21725205339,2.08860185575)--(7.21725205339,2.87838084401);
\draw[black,thin] (7.74243574138,2.15525363735)--(7.74243574138,2.91400411244);
\draw[black,thin] (8.140470607,2.72841932856)--(7.9376960908,3.00553353442);
\draw[black,thin] (9.01349370426,8.45423666766)--(8.81733580913,8.64576174438);
\draw[black,thin] (9.01349370426,8.45423666766)--(9.06223704097,7.89837638573);
\draw[black,thin] (8.81733580913,8.64576174438)--(8.35767488342,7.74875695823);
\draw[black,thin] (9.06223704097,7.89837638573)--(8.68694081013,6.79838516934);
\draw[black,thin] (8.68694081013,6.79838516934)--(8.35767488342,7.74875695823);
\draw[black,thin] (8.78366061398,8.68833180668)--(8.81733580913,8.64576174438);
\draw[black,thin] (45.1892943363,4.12695964916)--(9.06223704097,7.89837638573);
\draw[black,thin] (7.73985162431,8.57824062955)--(8.35767488342,7.74875695823);
\draw[black,thin] (8.62569990323,6.14041417824)--(8.68694081013,6.79838516934);
\fill[green] (5.0,5.0) circle (1.5pt);\draw(5.0,5.0) circle (1.5pt);
\draw[black,ultra thick] (5.37671252493,4.67065279798)--(5.76408974163,5.9653721216) -- (5.61793799926,6.4052109432) --(4.25229317296,5.85270782623)--(4.25229317296,5.07316308014)--(4.87932675898,4.05256781121)-- cycle;
 \end{scope} 
 \draw (2.0,2.0) rectangle (8.0,8.0); 
 \end{tikzpicture}

==> NestedManhattanPic.tex <==
\begin{tikzpicture}[scale=0.7] 
 \begin{scope} 
\clip(2.0,2.0) rectangle (8.0,8.0);
\draw[red,very thick] (6.046889156145355,0)--(6.046889156145355,10);
\draw[red,very thick] (7.344788177427959,0)--(7.344788177427959,10);
\draw[red,very thick] (8.66519005732634,0)--(8.66519005732634,10);
\draw[red,very thick] (9.287239924156541,0)--(9.287239924156541,10);
\draw[red,very thick] (3.9744854166354164,0)--(3.9744854166354164,10);
\draw[red,very thick] (3.0105770108253482,0)--(3.0105770108253482,10);
\draw[red,very thick] (2.0391312664008323,0)--(2.0391312664008323,10);
\draw[red,very thick] (0.9064184235235009,0)--(0.9064184235235009,10);
\draw[red,very thick] (0,5.0)--(10,5.0);
\draw[red,very thick] (0,6.315502915750441)--(10,6.315502915750441);
\draw[red,very thick] (0,7.759944668133779)--(10,7.759944668133779);
\draw[red,very thick] (0,9.17952981019332)--(10,9.17952981019332);
\draw[red,very thick] (0,3.674188037696849)--(10,3.674188037696849);
\draw[red,very thick] (0,2.2279279188574326)--(10,2.2279279188574326);
\draw[red,very thick] (0,1.0998818656220464)--(10,1.0998818656220464);
\draw[red,very thick] (0,0.3476120732591395)--(10,0.3476120732591395);
\draw[red,thin] (1.20695486836,0.3476120732591395)--(1.20695486836,1.0998818656220464);
\draw[red,thin] (1.65605022665,0.3476120732591395)--(1.65605022665,1.0998818656220464);
\draw[red,thin] (0.9064184235235009,0.684698023181)--(2.0391312664008323,0.684698023181);
\draw[red,thin] (0.9064184235235009,0.87482559871)--(2.0391312664008323,0.87482559871);
\draw[red,thin] (1.29584353569,1.0998818656220464)--(1.29584353569,2.2279279188574326);
\draw[red,thin] (0.9064184235235009,1.5401278282)--(2.0391312664008323,1.5401278282);
\draw[red,thin] (1.71772186696,2.2279279188574326)--(1.71772186696,3.674188037696849);
\draw[red,thin] (0.9064184235235009,2.62021903287)--(2.0391312664008323,2.62021903287);
\draw[red,thin] (1.41532545478,3.674188037696849)--(1.41532545478,5.0);
\draw[red,thin] (1.63704534811,3.674188037696849)--(1.63704534811,5.0);
\draw[red,thin] (0.9064184235235009,3.91929181996)--(2.0391312664008323,3.91929181996);
\draw[red,thin] (0.9064184235235009,4.22968009612)--(2.0391312664008323,4.22968009612);
\draw[red,thin] (1.1787820092,5.0)--(1.1787820092,6.315502915750441);
\draw[red,thin] (1.48777314347,5.0)--(1.48777314347,6.315502915750441);
\draw[red,thin] (0.9064184235235009,5.29363229656)--(2.0391312664008323,5.29363229656);
\draw[red,thin] (1.59905039472,6.315502915750441)--(1.59905039472,7.759944668133779);
\draw[red,thin] (0.9064184235235009,6.58007535429)--(2.0391312664008323,6.58007535429);
\draw[red,thin] (1.11447783792,7.759944668133779)--(1.11447783792,9.17952981019332);
\draw[red,thin] (1.36214925989,7.759944668133779)--(1.36214925989,9.17952981019332);
\draw[red,thin] (1.88051705289,7.759944668133779)--(1.88051705289,9.17952981019332);
\draw[red,thin] (0.9064184235235009,8.15156880545)--(2.0391312664008323,8.15156880545);
\draw[red,thin] (2.39078222499,0.3476120732591395)--(2.39078222499,1.0998818656220464);
\draw[red,thin] (2.40732787673,0.3476120732591395)--(2.40732787673,1.0998818656220464);
\draw[red,thin] (2.88338870641,0.3476120732591395)--(2.88338870641,1.0998818656220464);
\draw[red,thin] (2.0391312664008323,0.841846223609)--(3.0105770108253482,0.841846223609);
\draw[red,thin] (2.0391312664008323,1.03126640948)--(3.0105770108253482,1.03126640948);
\draw[red,thin] (2.44713843585,1.0998818656220464)--(2.44713843585,2.2279279188574326);
\draw[red,thin] (2.0391312664008323,1.91799768326)--(3.0105770108253482,1.91799768326);
\draw[red,thin] (2.61751359316,2.2279279188574326)--(2.61751359316,3.674188037696849);
\draw[red,thin] (2.0391312664008323,2.56116657638)--(3.0105770108253482,2.56116657638);
\draw[red,thin] (2.27736113493,3.674188037696849)--(2.27736113493,5.0);
\draw[red,thin] (2.54126042068,3.674188037696849)--(2.54126042068,5.0);
\draw[red,thin] (2.72124996687,3.674188037696849)--(2.72124996687,5.0);
\draw[red,thin] (2.0391312664008323,4.16172913349)--(3.0105770108253482,4.16172913349);
\draw[red,thin] (2.0391312664008323,4.569781093)--(3.0105770108253482,4.569781093);
\draw[red,thin] (2.34942107116,5.0)--(2.34942107116,6.315502915750441);
\draw[red,thin] (2.40622099498,5.0)--(2.40622099498,6.315502915750441);
\draw[red,thin] (2.78308994904,5.0)--(2.78308994904,6.315502915750441);
\draw[red,thin] (2.0391312664008323,5.56005953129)--(3.0105770108253482,5.56005953129);
\draw[red,thin] (2.30717957642,6.315502915750441)--(2.30717957642,7.759944668133779);
\draw[red,thin] (2.78624467029,6.315502915750441)--(2.78624467029,7.759944668133779);
\draw[red,thin] (2.0391312664008323,6.84396587359)--(3.0105770108253482,6.84396587359);
\draw[red,thin] (2.0391312664008323,7.12376346692)--(3.0105770108253482,7.12376346692);
\draw[red,thin] (2.30585266707,7.759944668133779)--(2.30585266707,9.17952981019332);
\draw[red,thin] (2.0391312664008323,8.30287107193)--(3.0105770108253482,8.30287107193);
\draw[red,thin] (3.42468264036,0.3476120732591395)--(3.42468264036,1.0998818656220464);
\draw[red,thin] (3.0105770108253482,0.545296677725)--(3.9744854166354164,0.545296677725);
\draw[red,thin] (3.0105770108253482,1.03413825048)--(3.9744854166354164,1.03413825048);
\draw[red,thin] (3.0105770108253482,1.59179649387)--(3.9744854166354164,1.59179649387);
\draw[red,thin] (3.22559892241,1.0998818656220464)--(3.22559892241,2.2279279188574326);
\draw[red,thin] (3.71031362867,1.0998818656220464)--(3.71031362867,2.2279279188574326);
\draw[red,thin] (3.0105770108253482,1.7486386568)--(3.9744854166354164,1.7486386568);
\draw[red,thin] (3.0105770108253482,2.00967289189)--(3.9744854166354164,2.00967289189);
\draw[red,thin] (3.46274462798,2.2279279188574326)--(3.46274462798,3.674188037696849);
\draw[red,thin] (3.0105770108253482,2.73908846653)--(3.9744854166354164,2.73908846653);
\draw[red,thin] (3.0105770108253482,3.03511889919)--(3.9744854166354164,3.03511889919);
\draw[red,thin] (3.0105770108253482,3.18469603557)--(3.9744854166354164,3.18469603557);
\draw[red,thin] (3.3011794688,3.674188037696849)--(3.3011794688,5.0);
\draw[red,thin] (3.0105770108253482,4.47110368449)--(3.9744854166354164,4.47110368449);
\draw[red,thin] (3.55798286783,5.0)--(3.55798286783,6.315502915750441);
\draw[red,thin] (3.0105770108253482,5.29564550188)--(3.9744854166354164,5.29564550188);
\draw[red,thin] (3.0105770108253482,5.84662717002)--(3.9744854166354164,5.84662717002);
\draw[red,thin] (3.40843686529,6.315502915750441)--(3.40843686529,7.759944668133779);
\draw[red,thin] (3.0105770108253482,6.80305097912)--(3.9744854166354164,6.80305097912);
\draw[red,thin] (3.0105770108253482,7.1493682221)--(3.9744854166354164,7.1493682221);
\draw[red,thin] (3.0105770108253482,7.57832922361)--(3.9744854166354164,7.57832922361);
\draw[red,thin] (3.41134875244,7.759944668133779)--(3.41134875244,9.17952981019332);
\draw[red,thin] (3.55776550076,7.759944668133779)--(3.55776550076,9.17952981019332);
\draw[red,thin] (3.0105770108253482,8.12077803202)--(3.9744854166354164,8.12077803202);
\draw[red,thin] (3.0105770108253482,8.83076656332)--(3.9744854166354164,8.83076656332);
\draw[red,thin] (4.97875172001,0.3476120732591395)--(4.97875172001,1.0998818656220464);
\draw[red,thin] (5.31478549115,0.3476120732591395)--(5.31478549115,1.0998818656220464);
\draw[red,thin] (3.9744854166354164,0.943034712192)--(6.046889156145355,0.943034712192);
\draw[red,thin] (4.54561366039,1.0998818656220464)--(4.54561366039,2.2279279188574326);
\draw[red,thin] (5.59388078183,1.0998818656220464)--(5.59388078183,2.2279279188574326);
\draw[red,thin] (3.9744854166354164,1.62170655577)--(6.046889156145355,1.62170655577);
\draw[red,thin] (3.9744854166354164,1.9775782321)--(6.046889156145355,1.9775782321);
\draw[red,thin] (4.36217479517,2.2279279188574326)--(4.36217479517,3.674188037696849);
\draw[red,thin] (5.1347021412,2.2279279188574326)--(5.1347021412,3.674188037696849);
\draw[red,thin] (5.34023069859,2.2279279188574326)--(5.34023069859,3.674188037696849);
\draw[red,thin] (3.9744854166354164,2.8752500734)--(6.046889156145355,2.8752500734);
\draw[red,thin] (3.9744854166354164,2.99868958468)--(6.046889156145355,2.99868958468);
\draw[red,thin] (5.11887259329,3.674188037696849)--(5.11887259329,5.0);
\draw[red,thin] (3.9744854166354164,4.18162248239)--(6.046889156145355,4.18162248239);
\draw[red,thin] (4.53466611235,5.0)--(4.53466611235,6.315502915750441);
\draw[red,thin] (4.87008093913,5.0)--(4.87008093913,6.315502915750441);
\draw[red,thin] (5.41518002552,5.0)--(5.41518002552,6.315502915750441);
\draw[red,thin] (3.9744854166354164,5.49657922038)--(6.046889156145355,5.49657922038);
\draw[red,thin] (3.9744854166354164,5.78644322103)--(6.046889156145355,5.78644322103);
\draw[red,thin] (3.9744854166354164,5.99906997584)--(6.046889156145355,5.99906997584);
\draw[red,thin] (4.82233174023,6.315502915750441)--(4.82233174023,7.759944668133779);
\draw[red,thin] (3.9744854166354164,6.70385841154)--(6.046889156145355,6.70385841154);
\draw[red,thin] (3.9744854166354164,7.06647456548)--(6.046889156145355,7.06647456548);
\draw[red,thin] (4.67864052529,7.759944668133779)--(4.67864052529,9.17952981019332);
\draw[red,thin] (5.43190071776,7.759944668133779)--(5.43190071776,9.17952981019332);
\draw[red,thin] (3.9744854166354164,8.46536412978)--(6.046889156145355,8.46536412978);
\draw[red,thin] (6.96718958147,0.3476120732591395)--(6.96718958147,1.0998818656220464);
\draw[red,thin] (6.046889156145355,1.19984654886)--(7.344788177427959,1.19984654886);
\draw[red,thin] (6.46671080491,1.0998818656220464)--(6.46671080491,2.2279279188574326);
\draw[red,thin] (6.046889156145355,1.69250207506)--(7.344788177427959,1.69250207506);
\draw[red,thin] (6.64846606123,2.2279279188574326)--(6.64846606123,3.674188037696849);
\draw[red,thin] (7.09529125953,2.2279279188574326)--(7.09529125953,3.674188037696849);
\draw[red,thin] (6.046889156145355,2.64537339189)--(7.344788177427959,2.64537339189);
\draw[red,thin] (6.046889156145355,3.19415932836)--(7.344788177427959,3.19415932836);
\draw[red,thin] (6.38646360622,3.674188037696849)--(6.38646360622,5.0);
\draw[red,thin] (6.046889156145355,4.18079410469)--(7.344788177427959,4.18079410469);
\draw[red,thin] (6.50207669924,5.0)--(6.50207669924,6.315502915750441);
\draw[red,thin] (6.74531989972,5.0)--(6.74531989972,6.315502915750441);
\draw[red,thin] (6.046889156145355,5.31033712283)--(7.344788177427959,5.31033712283);
\draw[red,thin] (6.046889156145355,5.67090577452)--(7.344788177427959,5.67090577452);
\draw[red,thin] (6.44109070603,6.315502915750441)--(6.44109070603,7.759944668133779);
\draw[red,thin] (7.08747444936,6.315502915750441)--(7.08747444936,7.759944668133779);
\draw[red,thin] (6.046889156145355,6.76544417257)--(7.344788177427959,6.76544417257);
\draw[red,thin] (6.046889156145355,7.20513424644)--(7.344788177427959,7.20513424644);
\draw[red,thin] (6.28571760474,7.759944668133779)--(6.28571760474,9.17952981019332);
\draw[red,thin] (7.08860844703,7.759944668133779)--(7.08860844703,9.17952981019332);
\draw[red,thin] (6.046889156145355,8.605429233)--(7.344788177427959,8.605429233);
\draw[red,thin] (7.91679980296,0.3476120732591395)--(7.91679980296,1.0998818656220464);
\draw[red,thin] (7.344788177427959,1.06737111646)--(8.66519005732634,1.06737111646);
\draw[red,thin] (7.344788177427959,1.48880599241)--(8.66519005732634,1.48880599241);
\draw[red,thin] (7.61099272975,1.0998818656220464)--(7.61099272975,2.2279279188574326);
\draw[red,thin] (8.39198585306,1.0998818656220464)--(8.39198585306,2.2279279188574326);
\draw[red,thin] (7.344788177427959,1.67545492003)--(8.66519005732634,1.67545492003);
\draw[red,thin] (7.344788177427959,1.87871857772)--(8.66519005732634,1.87871857772);
\draw[red,thin] (7.58140703076,2.2279279188574326)--(7.58140703076,3.674188037696849);
\draw[red,thin] (7.9921754603,2.2279279188574326)--(7.9921754603,3.674188037696849);
\draw[red,thin] (8.46616711874,2.2279279188574326)--(8.46616711874,3.674188037696849);
\draw[red,thin] (7.344788177427959,2.55213875053)--(8.66519005732634,2.55213875053);
\draw[red,thin] (7.344788177427959,3.11275350461)--(8.66519005732634,3.11275350461);
\draw[red,thin] (7.66638020828,3.674188037696849)--(7.66638020828,5.0);
\draw[red,thin] (7.88355052937,3.674188037696849)--(7.88355052937,5.0);
\draw[red,thin] (8.26812134644,3.674188037696849)--(8.26812134644,5.0);
\draw[red,thin] (8.40897862801,3.674188037696849)--(8.40897862801,5.0);
\draw[red,thin] (7.344788177427959,4.37089925066)--(8.66519005732634,4.37089925066);
\draw[red,thin] (7.344788177427959,4.77498357151)--(8.66519005732634,4.77498357151);
\draw[red,thin] (7.81034572031,5.0)--(7.81034572031,6.315502915750441);
\draw[red,thin] (8.08558854811,5.0)--(8.08558854811,6.315502915750441);
\draw[red,thin] (7.344788177427959,6.02797185414)--(8.66519005732634,6.02797185414);
\draw[red,thin] (7.80706347738,6.315502915750441)--(7.80706347738,7.759944668133779);
\draw[red,thin] (8.14568735608,6.315502915750441)--(8.14568735608,7.759944668133779);
\draw[red,thin] (7.344788177427959,6.66140997569)--(8.66519005732634,6.66140997569);
\draw[red,thin] (7.344788177427959,6.88848497234)--(8.66519005732634,6.88848497234);
\draw[red,thin] (7.344788177427959,7.2377233403)--(8.66519005732634,7.2377233403);
\draw[red,thin] (7.72554003362,7.759944668133779)--(7.72554003362,9.17952981019332);
\draw[red,thin] (7.344788177427959,8.31676362114)--(8.66519005732634,8.31676362114);
\draw[red,thin] (9.04393025441,0.3476120732591395)--(9.04393025441,1.0998818656220464);
\draw[red,thin] (8.66519005732634,0.865413070558)--(9.287239924156541,0.865413070558);
\draw[red,thin] (8.66519005732634,1.13517391829)--(9.287239924156541,1.13517391829);
\draw[red,thin] (8.79254600971,1.0998818656220464)--(8.79254600971,2.2279279188574326);
\draw[red,thin] (8.97732594248,1.0998818656220464)--(8.97732594248,2.2279279188574326);
\draw[red,thin] (9.07633594215,1.0998818656220464)--(9.07633594215,2.2279279188574326);
\draw[red,thin] (8.66519005732634,2.1095740559)--(9.287239924156541,2.1095740559);
\draw[red,thin] (8.99613943593,2.2279279188574326)--(8.99613943593,3.674188037696849);
\draw[red,thin] (8.66519005732634,2.42704685498)--(9.287239924156541,2.42704685498);
\draw[red,thin] (8.66519005732634,3.03780773059)--(9.287239924156541,3.03780773059);
\draw[red,thin] (8.66519005732634,3.40412430276)--(9.287239924156541,3.40412430276);
\draw[red,thin] (8.92538945339,3.674188037696849)--(8.92538945339,5.0);
\draw[red,thin] (8.66519005732634,4.1707049767)--(9.287239924156541,4.1707049767);
\draw[red,thin] (8.66519005732634,4.78813358594)--(9.287239924156541,4.78813358594);
\draw[red,thin] (9.12941938106,5.0)--(9.12941938106,6.315502915750441);
\draw[red,thin] (8.66519005732634,5.50208005411)--(9.287239924156541,5.50208005411);
\draw[red,thin] (9.10521171607,6.315502915750441)--(9.10521171607,7.759944668133779);
\draw[red,thin] (8.66519005732634,6.55715395953)--(9.287239924156541,6.55715395953);
\draw[red,thin] (8.66519005732634,7.12693221808)--(9.287239924156541,7.12693221808);
\draw[red,thin] (8.99502509486,7.759944668133779)--(8.99502509486,9.17952981019332);
\draw[red,thin] (8.66519005732634,8.33672037304)--(9.287239924156541,8.33672037304);
\fill[blue] (5.0,5.0) circle (1pt);\draw(5.0,5.0) circle (1pt);
\fill[blue] (0.0,0.0) circle (1pt);\draw(0.0,0.0) circle (1pt);
\fill[blue] (6.04688915615,6.99923657394) circle (1pt);\draw(6.04688915615,6.99923657394) circle (1pt);
\fill[blue] (6.04688915615,0.00797550549121) circle (1pt);\draw(6.04688915615,0.00797550549121) circle (1pt);
\fill[blue] (6.04688915615,7.82714116065) circle (1pt);\draw(6.04688915615,7.82714116065) circle (1pt);
\fill[blue] (6.04688915615,3.32243207143) circle (1pt);\draw(6.04688915615,3.32243207143) circle (1pt);
\fill[blue] (7.34478817743,1.98079273956) circle (1pt);\draw(7.34478817743,1.98079273956) circle (1pt);
\fill[blue] (7.34478817743,4.16944002465) circle (1pt);\draw(7.34478817743,4.16944002465) circle (1pt);
\fill[blue] (8.66519005733,4.98048181367) circle (1pt);\draw(8.66519005733,4.98048181367) circle (1pt);
\fill[blue] (8.66519005733,6.41931626302) circle (1pt);\draw(8.66519005733,6.41931626302) circle (1pt);
\fill[blue] (8.66519005733,8.21367214149) circle (1pt);\draw(8.66519005733,8.21367214149) circle (1pt);
\fill[blue] (8.66519005733,3.8359350464) circle (1pt);\draw(8.66519005733,3.8359350464) circle (1pt);
\fill[blue] (9.28723992416,7.86476986297) circle (1pt);\draw(9.28723992416,7.86476986297) circle (1pt);
\fill[blue] (9.28723992416,0.198847539956) circle (1pt);\draw(9.28723992416,0.198847539956) circle (1pt);
\fill[blue] (9.28723992416,8.33309452372) circle (1pt);\draw(9.28723992416,8.33309452372) circle (1pt);
\fill[blue] (9.28723992416,8.76866602085) circle (1pt);\draw(9.28723992416,8.76866602085) circle (1pt);
\fill[blue] (9.28723992416,5.58202022963) circle (1pt);\draw(9.28723992416,5.58202022963) circle (1pt);
\fill[blue] (9.28723992416,9.28708937098) circle (1pt);\draw(9.28723992416,9.28708937098) circle (1pt);
\fill[blue] (3.97448541664,0.987355999047) circle (1pt);\draw(3.97448541664,0.987355999047) circle (1pt);
\fill[blue] (3.97448541664,2.95747628708) circle (1pt);\draw(3.97448541664,2.95747628708) circle (1pt);
\fill[blue] (3.97448541664,1.34283771031) circle (1pt);\draw(3.97448541664,1.34283771031) circle (1pt);
\fill[blue] (3.01057701083,0.582962881331) circle (1pt);\draw(3.01057701083,0.582962881331) circle (1pt);
\fill[blue] (3.01057701083,4.32339253006) circle (1pt);\draw(3.01057701083,4.32339253006) circle (1pt);
\fill[blue] (2.0391312664,5.55703904763) circle (1pt);\draw(2.0391312664,5.55703904763) circle (1pt);
\fill[blue] (0.906418423524,7.62304851977) circle (1pt);\draw(0.906418423524,7.62304851977) circle (1pt);
\fill[blue] (0.906418423524,1.73560462234) circle (1pt);\draw(0.906418423524,1.73560462234) circle (1pt);
\fill[blue] (0.906418423524,4.36492882253) circle (1pt);\draw(0.906418423524,4.36492882253) circle (1pt);
\fill[blue] (4.18791091772,5.0) circle (1pt);\draw(4.18791091772,5.0) circle (1pt);
\fill[blue] (5.889028246,5.0) circle (1pt);\draw(5.889028246,5.0) circle (1pt);
\fill[blue] (4.18458770026,5.0) circle (1pt);\draw(4.18458770026,5.0) circle (1pt);
\fill[blue] (7.81469766927,5.0) circle (1pt);\draw(7.81469766927,5.0) circle (1pt);
\fill[blue] (9.99489256857,6.31550291575) circle (1pt);\draw(9.99489256857,6.31550291575) circle (1pt);
\fill[blue] (4.15607125026,6.31550291575) circle (1pt);\draw(4.15607125026,6.31550291575) circle (1pt);
\fill[blue] (8.16361993575,6.31550291575) circle (1pt);\draw(8.16361993575,6.31550291575) circle (1pt);
\fill[blue] (3.72129689898,7.75994466813) circle (1pt);\draw(3.72129689898,7.75994466813) circle (1pt);
\fill[blue] (9.87382119729,7.75994466813) circle (1pt);\draw(9.87382119729,7.75994466813) circle (1pt);
\fill[blue] (5.82293965792,7.75994466813) circle (1pt);\draw(5.82293965792,7.75994466813) circle (1pt);
\fill[blue] (0.599189920007,7.75994466813) circle (1pt);\draw(0.599189920007,7.75994466813) circle (1pt);
\fill[blue] (3.90234877199,7.75994466813) circle (1pt);\draw(3.90234877199,7.75994466813) circle (1pt);
\fill[blue] (3.51035167129,7.75994466813) circle (1pt);\draw(3.51035167129,7.75994466813) circle (1pt);
\fill[blue] (5.24559288765,7.75994466813) circle (1pt);\draw(5.24559288765,7.75994466813) circle (1pt);
\fill[blue] (3.340566537,9.17952981019) circle (1pt);\draw(3.340566537,9.17952981019) circle (1pt);
\fill[blue] (6.40025130918,9.17952981019) circle (1pt);\draw(6.40025130918,9.17952981019) circle (1pt);
\fill[blue] (4.10091076448,9.17952981019) circle (1pt);\draw(4.10091076448,9.17952981019) circle (1pt);
\fill[blue] (7.57734219699,3.6741880377) circle (1pt);\draw(7.57734219699,3.6741880377) circle (1pt);
\fill[blue] (4.26529514531,3.6741880377) circle (1pt);\draw(4.26529514531,3.6741880377) circle (1pt);
\fill[blue] (1.04130182706,3.6741880377) circle (1pt);\draw(1.04130182706,3.6741880377) circle (1pt);
\fill[blue] (3.87899560778,3.6741880377) circle (1pt);\draw(3.87899560778,3.6741880377) circle (1pt);
\fill[blue] (7.02649097955,2.22792791886) circle (1pt);\draw(7.02649097955,2.22792791886) circle (1pt);
\fill[blue] (2.65265895732,2.22792791886) circle (1pt);\draw(2.65265895732,2.22792791886) circle (1pt);
\fill[blue] (6.8214206936,2.22792791886) circle (1pt);\draw(6.8214206936,2.22792791886) circle (1pt);
\fill[blue] (9.80503345573,2.22792791886) circle (1pt);\draw(9.80503345573,2.22792791886) circle (1pt);
\fill[blue] (4.76850157066,1.09988186562) circle (1pt);\draw(4.76850157066,1.09988186562) circle (1pt);
\fill[blue] (9.68247254731,1.09988186562) circle (1pt);\draw(9.68247254731,1.09988186562) circle (1pt);
\fill[blue] (5.33186524021,0.347612073259) circle (1pt);\draw(5.33186524021,0.347612073259) circle (1pt);
\fill[blue] (0.0,0.0) circle (1pt);\draw(0.0,0.0) circle (1pt);
\fill[blue] (1.71772186696,3.27155380174) circle (1pt);\draw(1.71772186696,3.27155380174) circle (1pt);
\fill[blue] (1.41532545478,3.68747567048) circle (1pt);\draw(1.41532545478,3.68747567048) circle (1pt);
\fill[blue] (1.05504151445,4.22968009612) circle (1pt);\draw(1.05504151445,4.22968009612) circle (1pt);
\fill[blue] (1.48777314347,5.04181884322) circle (1pt);\draw(1.48777314347,5.04181884322) circle (1pt);
\fill[blue] (2.88338870641,0.774685778221) circle (1pt);\draw(2.88338870641,0.774685778221) circle (1pt);
\fill[blue] (2.44713843585,2.10054702587) circle (1pt);\draw(2.44713843585,2.10054702587) circle (1pt);
\fill[blue] (2.72124996687,3.9097767942) circle (1pt);\draw(2.72124996687,3.9097767942) circle (1pt);
\fill[blue] (3.25338520229,0.545296677725) circle (1pt);\draw(3.25338520229,0.545296677725) circle (1pt);
\fill[blue] (3.78596441254,1.03413825048) circle (1pt);\draw(3.78596441254,1.03413825048) circle (1pt);
\fill[blue] (3.54827366662,2.00967289189) circle (1pt);\draw(3.54827366662,2.00967289189) circle (1pt);
\fill[blue] (3.3011794688,3.71435695149) circle (1pt);\draw(3.3011794688,3.71435695149) circle (1pt);
\fill[blue] (4.97875172001,0.685133388264) circle (1pt);\draw(4.97875172001,0.685133388264) circle (1pt);
\fill[blue] (5.54085351273,2.99868958468) circle (1pt);\draw(5.54085351273,2.99868958468) circle (1pt);
\fill[blue] (4.82233174023,6.67367436837) circle (1pt);\draw(4.82233174023,6.67367436837) circle (1pt);
\fill[blue] (4.46458530774,8.46536412978) circle (1pt);\draw(4.46458530774,8.46536412978) circle (1pt);
\fill[blue] (7.16510147171,1.69250207506) circle (1pt);\draw(7.16510147171,1.69250207506) circle (1pt);
\fill[blue] (8.39198585306,1.78013885762) circle (1pt);\draw(8.39198585306,1.78013885762) circle (1pt);
\fill[blue] (7.81034572031,5.76416088671) circle (1pt);\draw(7.81034572031,5.76416088671) circle (1pt);
\fill[blue] (7.80706347738,7.17788363632) circle (1pt);\draw(7.80706347738,7.17788363632) circle (1pt);
\fill[blue] (7.57175095952,6.66140997569) circle (1pt);\draw(7.57175095952,6.66140997569) circle (1pt);
\fill[blue] (7.72554003362,8.0250694254) circle (1pt);\draw(7.72554003362,8.0250694254) circle (1pt);
\fill[blue] (7.72554003362,7.82745051607) circle (1pt);\draw(7.72554003362,7.82745051607) circle (1pt);
\fill[blue] (8.79254600971,1.30534292529) circle (1pt);\draw(8.79254600971,1.30534292529) circle (1pt);
\fill[blue] (8.99502509486,7.93122491016) circle (1pt);\draw(8.99502509486,7.93122491016) circle (1pt);
\draw[black,thin] (11.4541499086,4.1995267613)--(10.7230473275,4.08666159472);
\draw[black,thin] (11.4541499086,4.1995267613)--(9.32143223714,6.25713947464);
\draw[black,thin] (9.32143223714,6.25713947464)--(8.57137145932,5.69989903834);
\draw[black,thin] (8.57137145932,5.69989903834)--(9.82046990603,4.40820843004);
\draw[black,thin] (9.82046990603,4.40820843004)--(10.7230473275,4.08666159472);
\draw[black,thin] (4.59395545886,4.35853543336)--(4.59395545886,5.66796443819);
\draw[black,thin] (4.59395545886,4.35853543336)--(4.18624930899,4.33473867606);
\draw[black,thin] (4.18624930899,4.33473867606)--(4.18624930899,5.65809655566);
\draw[black,thin] (4.59395545886,5.66796443819)--(4.18624930899,5.65809655566);
\draw[black,thin] (10.893616693,9.02787769591)--(10.0733424899,8.55088027228);
\draw[black,thin] (10.893616693,9.02787769591)--(8.49736271207,9.02787769591);
\draw[black,thin] (10.0733424899,8.55088027228)--(8.92294057117,8.55088027228);
\draw[black,thin] (8.49736271207,9.02787769591)--(8.92294057117,8.55088027228);
\draw[black,thin] (10.0733424899,8.55088027228)--(9.63174302525,8.09893219335);
\draw[black,thin] (9.63174302525,8.09893219335)--(9.43461385352,6.99583593197);
\draw[black,thin] (9.32143223714,6.25713947464)--(9.37705147079,6.96954338605);
\draw[black,thin] (9.43461385352,6.99583593197)--(9.37705147079,6.96954338605);
\draw[black,thin] (8.23412545931,7.92625997073)--(7.94926031691,9.34550537372);
\draw[black,thin] (8.23412545931,7.92625997073)--(6.88619635697,7.92625997073);
\draw[black,thin] (7.94926031691,9.34550537372)--(7.83426381788,9.48780900416);
\draw[black,thin] (7.83426381788,9.48780900416)--(6.83705420566,8.34303983548);
\draw[black,thin] (6.88619635697,7.92625997073)--(6.83705420566,8.34303983548);
\draw[black,thin] (3.76031639549,0.527545189744)--(3.29832453023,1.03087239523);
\draw[black,thin] (3.76031639549,0.527545189744)--(3.9185274258,1.16509685468);
\draw[black,thin] (3.29832453023,1.03087239523)--(3.19055177671,1.40578911219);
\draw[black,thin] (3.19055177671,1.40578911219)--(3.42918847653,1.46393336742);
\draw[black,thin] (3.9185274258,1.16509685468)--(3.42918847653,1.46393336742);
\draw[black,thin] (5.92575806636,1.42586893019)--(5.97193153747,1.37072067752);
\draw[black,thin] (5.92575806636,1.42586893019)--(4.42512925016,0.665149000051);
\draw[black,thin] (6.15195352235,1.15163808685)--(6.01801015611,1.33421794961);
\draw[black,thin] (6.01801015611,1.33421794961)--(5.97193153747,1.37072067752);
\draw[black,thin] (4.3542779642,1.16509685468)--(3.9185274258,1.16509685468);
\draw[black,thin] (4.3542779642,1.16509685468)--(4.42512925016,0.665149000051);
\draw[black,thin] (6.92395583658,1.91572913365)--(6.92395583658,3.09501558141);
\draw[black,thin] (6.92395583658,1.91572913365)--(7.06816756872,1.95306251865);
\draw[black,thin] (7.06816756872,1.95306251865)--(7.71953849903,2.79199424211);
\draw[black,thin] (6.92395583658,3.09501558141)--(7.71953849903,2.79199424211);
\draw[black,thin] (6.90219370634,3.10639006515)--(6.16312644188,2.58338528414);
\draw[black,thin] (6.90219370634,3.10639006515)--(6.92395583658,3.09501558141);
\draw[black,thin] (6.01801015611,1.33421794961)--(6.92395583658,1.91572913365);
\draw[black,thin] (5.70654662901,1.82480951459)--(6.16312644188,2.58338528414);
\draw[black,thin] (5.70654662901,1.82480951459)--(5.92575806636,1.42586893019);
\draw[black,thin] (7.06816756872,1.95306251865)--(7.79544087827,1.49976533896);
\draw[black,thin] (7.71953849903,2.79199424211)--(8.03475082233,2.7487061257);
\draw[black,thin] (8.03475082233,2.7487061257)--(7.79544087827,1.49976533896);
\draw[black,thin] (2.95731115417,1.5313598006)--(3.19055177671,1.40578911219);
\draw[black,thin] (2.95731115417,1.5313598006)--(3.24585307275,2.71539844619);
\draw[black,thin] (3.42918847653,1.46393336742)--(4.50282865595,2.15015699869);
\draw[black,thin] (3.24585307275,2.71539844619)--(4.50282865595,2.15015699869);
\draw[black,thin] (5.25140809185,3.99420500421)--(5.25919155871,3.9963084837);
\draw[black,thin] (5.25140809185,3.99420500421)--(4.75556931797,3.05790190226);
\draw[black,thin] (5.25919155871,3.9963084837)--(6.16312644188,2.58338528414);
\draw[black,thin] (5.70654662901,1.82480951459)--(4.77807689664,2.20247039818);
\draw[black,thin] (4.75556931797,3.05790190226)--(4.77807689664,2.20247039818);
\draw[black,thin] (4.3542779642,1.16509685468)--(4.65569011828,2.15015699869);
\draw[black,thin] (4.50282865595,2.15015699869)--(4.65569011828,2.15015699869);
\draw[black,thin] (4.77807689664,2.20247039818)--(4.65569011828,2.15015699869);
\draw[black,thin] (8.92294057117,8.55088027228)--(8.9809689535,8.24862078939);
\draw[black,thin] (9.63174302525,8.09893219335)--(9.18682879432,8.09893219335);
\draw[black,thin] (8.9809689535,8.24862078939)--(9.18682879432,8.09893219335);
\draw[black,thin] (9.37705147079,6.96954338605)--(8.96983859349,7.14478714075);
\draw[black,thin] (9.18682879432,8.09893219335)--(8.96983859349,7.14478714075);
\draw[black,thin] (5.25058103683,9.31529650636)--(3.72073865074,8.53625496701);
\draw[black,thin] (5.25058103683,9.31529650636)--(5.25058103683,78.8360168149);
\draw[black,thin] (7.94926031691,9.34550537372)--(8.49736271207,9.02787769591);
\draw[black,thin] (7.83426381788,9.48780900416)--(5.25058103683,78.8360168149);
\draw[black,thin] (4.59395545886,4.35853543336)--(5.25140809185,3.99420500421);
\draw[black,thin] (4.59395545886,5.66796443819)--(4.84648951427,5.82997149047);
\draw[black,thin] (5.25919155871,3.9963084837)--(5.444514123,4.11195934924);
\draw[black,thin] (5.444514123,4.11195934924)--(5.444514123,5.89345456313);
\draw[black,thin] (4.84648951427,5.82997149047)--(5.444514123,5.89345456313);
\draw[black,thin] (8.9809689535,8.24862078939)--(8.39490717247,7.56423203247);
\draw[black,thin] (8.96983859349,7.14478714075)--(8.6112940096,7.22300652689);
\draw[black,thin] (8.6112940096,7.22300652689)--(8.39490717247,7.56423203247);
\draw[black,thin] (8.23412545931,7.92625997073)--(8.37674356707,7.57928015523);
\draw[black,thin] (6.88619635697,7.92625997073)--(6.88629090988,7.41318886729);
\draw[black,thin] (6.88629090988,7.41318886729)--(6.89603239021,7.39344451903);
\draw[black,thin] (6.89603239021,7.39344451903)--(8.37674356707,7.57928015523);
\draw[black,thin] (8.37674356707,7.57928015523)--(8.39490717247,7.56423203247);
\draw[black,thin] (7.709431478,6.2176738401)--(8.02920665349,6.76482950027);
\draw[black,thin] (7.709431478,6.2176738401)--(8.53046261214,5.69159544505);
\draw[black,thin] (8.53046261214,5.69159544505)--(8.55256415248,5.69989903834);
\draw[black,thin] (8.55256415248,5.69989903834)--(8.30826747589,6.88020886362);
\draw[black,thin] (8.30826747589,6.88020886362)--(8.02920665349,6.76482950027);
\draw[black,thin] (6.63136767696,5.93099717709)--(6.61397983334,5.94860807375);
\draw[black,thin] (6.63136767696,5.93099717709)--(7.709431478,6.2176738401);
\draw[black,thin] (6.61397983334,5.94860807375)--(6.90798545445,7.27567333129);
\draw[black,thin] (6.90798545445,7.27567333129)--(8.02920665349,6.76482950027);
\draw[black,thin] (8.24899334364,5.3845661795)--(6.85186295764,5.37660942557);
\draw[black,thin] (8.24899334364,5.3845661795)--(8.53046261214,5.69159544505);
\draw[black,thin] (6.85186295764,5.37660942557)--(6.63136767696,5.93099717709);
\draw[black,thin] (8.57137145932,5.69989903834)--(8.55256415248,5.69989903834);
\draw[black,thin] (8.24899334364,5.3845661795)--(8.22658663813,4.40820843004);
\draw[black,thin] (8.22658663813,4.40820843004)--(9.82046990603,4.40820843004);
\draw[black,thin] (8.6112940096,7.22300652689)--(8.30826747589,6.88020886362);
\draw[black,thin] (6.89603239021,7.39344451903)--(6.90798545445,7.27567333129);
\draw[black,thin] (6.78747515921,3.60551834195)--(6.39839409266,4.20172045972);
\draw[black,thin] (6.78747515921,3.60551834195)--(8.05500495391,4.20070858135);
\draw[black,thin] (6.39839409266,4.20172045972)--(6.85186295764,4.9965357932);
\draw[black,thin] (6.85186295764,4.9965357932)--(8.08044625372,4.30143493416);
\draw[black,thin] (8.05500495391,4.20070858135)--(8.08044625372,4.30143493416);
\draw[black,thin] (6.90219370634,3.10639006515)--(6.78747515921,3.60551834195);
\draw[black,thin] (5.444514123,4.11195934924)--(6.39839409266,4.20172045972);
\draw[black,thin] (8.25670246798,2.84416906403)--(8.03475082233,2.7487061257);
\draw[black,thin] (8.25670246798,2.84416906403)--(8.05500495391,4.20070858135);
\draw[black,thin] (6.85186295764,5.37660942557)--(6.85186295764,4.9965357932);
\draw[black,thin] (6.61397983334,5.94860807375)--(5.65042712056,6.02469076961);
\draw[black,thin] (5.444514123,5.89345456313)--(5.65042712056,6.02469076961);
\draw[black,thin] (8.22658663813,4.40820843004)--(8.08044625372,4.30143493416);
\draw[black,thin] (10.7230473275,4.08666159472)--(8.85757924175,2.76431578785);
\draw[black,thin] (8.85757924175,2.76431578785)--(8.25670246798,2.84416906403);
\draw[black,thin] (2.94351194474,1.52916891441)--(1.85382283822,1.1706267454);
\draw[black,thin] (2.94351194474,1.52916891441)--(2.18635765625,2.75078654135);
\draw[black,thin] (1.85382283822,1.1706267454)--(1.57041603654,2.36711837466);
\draw[black,thin] (2.18635765625,2.75078654135)--(1.57041603654,2.36711837466);
\draw[black,thin] (3.29832453023,1.03087239523)--(3.17303680722,0.828787734755);
\draw[black,thin] (2.95731115417,1.5313598006)--(2.94351194474,1.52916891441);
\draw[black,thin] (1.45287528797,0.345727330967)--(1.85382283822,1.1706267454);
\draw[black,thin] (9.35379167895,1.70627374217)--(9.10706161971,1.97704672166);
\draw[black,thin] (9.35379167895,1.70627374217)--(9.14427028702,0.798760429549);
\draw[black,thin] (9.10706161971,1.97704672166)--(7.83783465736,0.906267221957);
\draw[black,thin] (9.14427028702,0.798760429549)--(7.66506053053,0.137432714658);
\draw[black,thin] (7.83783465736,0.906267221957)--(7.65832479427,0.151687751534);
\draw[black,thin] (7.66506053053,0.137432714658)--(7.65832479427,0.151687751534);
\draw[black,thin] (8.85757924175,2.76431578785)--(9.10706161971,1.97704672166);
\draw[black,thin] (7.79544087827,1.49976533896)--(7.83783465736,0.906267221957);
\draw[black,thin] (6.15195352235,1.15163808685)--(7.65832479427,0.151687751534);
\draw[black,thin] (3.24585307275,2.71539844619)--(3.14523157663,2.89770871065);
\draw[black,thin] (2.54773718426,3.07453006858)--(2.18635765625,2.75078654135);
\draw[black,thin] (2.54773718426,3.07453006858)--(2.75977173308,3.06588264254);
\draw[black,thin] (2.75977173308,3.06588264254)--(3.14523157663,2.89770871065);
\draw[black,thin] (1.57041603654,2.36711837466)--(0.924427707511,2.70833575527);
\draw[black,thin] (1.50209255568,9.37308334166)--(2.17533130129,8.32021953107);
\draw[black,thin] (3.72073865074,8.53625496701)--(3.70878191014,8.51743636339);
\draw[black,thin] (2.17533130129,8.32021953107)--(3.61582428513,8.49250528376);
\draw[black,thin] (3.70878191014,8.51743636339)--(3.61582428513,8.49250528376);
\draw[black,thin] (3.74679956831,4.40278306849)--(3.62832487323,4.24430352978);
\draw[black,thin] (3.74679956831,4.40278306849)--(4.07214537654,4.32779271606);
\draw[black,thin] (3.62832487323,4.24430352978)--(3.56038569041,3.26702153262);
\draw[black,thin] (4.07214537654,4.32779271606)--(4.07214537654,3.33520491955);
\draw[black,thin] (4.07214537654,3.33520491955)--(3.56038569041,3.26702153262);
\draw[black,thin] (3.06653847701,3.97624610696)--(3.62832487323,4.24430352978);
\draw[black,thin] (3.06653847701,3.97624610696)--(2.75977173308,3.06588264254);
\draw[black,thin] (3.14523157663,2.89770871065)--(3.56038569041,3.26702153262);
\draw[black,thin] (4.18624930899,4.33473867606)--(4.07214537654,4.32779271606);
\draw[black,thin] (4.75556931797,3.05790190226)--(4.07214537654,3.33520491955);
\draw[black,thin] (2.17533130129,8.32021953107)--(2.24406028467,7.01290966833);
\draw[black,thin] (3.61582428513,8.49250528376)--(3.61582428513,6.94054358008);
\draw[black,thin] (3.61582428513,6.94054358008)--(2.8590041702,6.60221663462);
\draw[black,thin] (2.8590041702,6.60221663462)--(2.24406028467,7.01290966833);
\draw[black,thin] (4.18624930899,5.65809655566)--(3.20488828236,5.63682337389);
\draw[black,thin] (3.74679956831,4.40278306849)--(3.15230843886,5.43431016768);
\draw[black,thin] (3.20488828236,5.63682337389)--(3.15230843886,5.43431016768);
\draw[black,thin] (2.54773718426,3.07453006858)--(2.06136569443,3.83929013335);
\draw[black,thin] (0.924427707511,2.70833575527)--(1.24380137665,3.24487917542);
\draw[black,thin] (2.06136569443,3.83929013335)--(1.24380137665,3.24487917542);
\draw[black,thin] (4.18272414268,7.06468921706)--(4.57397082982,7.39604347449);
\draw[black,thin] (4.18272414268,7.06468921706)--(3.81182283548,6.99953878874);
\draw[black,thin] (3.81182283548,6.99953878874)--(3.81182283548,8.40886390459);
\draw[black,thin] (4.57397082982,7.39604347449)--(4.57397082982,7.8014133431);
\draw[black,thin] (3.81182283548,8.40886390459)--(4.57397082982,7.8014133431);
\draw[black,thin] (4.84648951427,5.82997149047)--(4.18272414268,7.06468921706);
\draw[black,thin] (5.65042712056,6.02469076961)--(5.36810336421,7.08661271146);
\draw[black,thin] (5.36810336421,7.08661271146)--(4.57397082982,7.39604347449);
\draw[black,thin] (3.61582428513,6.94054358008)--(3.81182283548,6.99953878874);
\draw[black,thin] (2.8590041702,6.60221663462)--(3.20488828236,5.63682337389);
\draw[black,thin] (3.70878191014,8.51743636339)--(3.81182283548,8.40886390459);
\draw[black,thin] (5.25058103683,9.31529650636)--(5.45091203167,8.77232180682);
\draw[black,thin] (5.45091203167,8.77232180682)--(4.57397082982,7.8014133431);
\draw[black,thin] (5.67926641655,8.64555523004)--(6.04904039562,7.41318886729);
\draw[black,thin] (5.67926641655,8.64555523004)--(5.53426627279,8.70452335386);
\draw[black,thin] (5.53426627279,8.70452335386)--(5.53426627279,7.26164137176);
\draw[black,thin] (6.04904039562,7.41318886729)--(5.53426627279,7.26164137176);
\draw[black,thin] (6.88629090988,7.41318886729)--(6.04904039562,7.41318886729);
\draw[black,thin] (6.83705420566,8.34303983548)--(5.67926641655,8.64555523004);
\draw[black,thin] (5.45091203167,8.77232180682)--(5.53426627279,8.70452335386);
\draw[black,thin] (5.36810336421,7.08661271146)--(5.53426627279,7.26164137176);
\draw[black,thin] (3.06653847701,3.97624610696)--(2.20142717051,4.58139739908);
\draw[black,thin] (2.06136569443,3.83929013335)--(1.97671883126,4.336554437);
\draw[black,thin] (1.97671883126,4.336554437)--(2.20142717051,4.58139739908);
\draw[black,thin] (3.15230843886,5.43431016768)--(2.27959456206,4.74708398931);
\draw[black,thin] (2.20142717051,4.58139739908)--(2.27959456206,4.74708398931);
\draw[black,thin] (2.24406028467,7.01290966833)--(0.867517807393,6.25820483091);
\draw[black,thin] (2.27959456206,4.74708398931)--(0.867517807393,6.25820483091);
\draw[black,thin] (1.50209255568,9.37308334166)--(0.0301133527034,6.06960129955);
\draw[black,thin] (0.0301133527034,6.06960129955)--(0.867517807393,6.25820483091);
\draw[black,thin] (1.24380137665,3.24487917542)--(1.21883237538,3.94771289993);
\draw[black,thin] (1.97671883126,4.336554437)--(1.81688160144,4.34510458743);
\draw[black,thin] (1.21883237538,3.94771289993)--(1.81688160144,4.34510458743);
\draw[black,thin] (0.674842007591,3.96116810147)--(1.28306583899,4.6295374695);
\draw[black,thin] (1.21883237538,3.94771289993)--(0.674842007591,3.96116810147);
\draw[black,thin] (1.81688160144,4.34510458743)--(1.28306583899,4.6295374695);
\fill[green] (5.0,5.0) circle (1.5pt);\draw(5.0,5.0) circle (1.5pt);


\draw[black,ultra thick] (5.444514123,5.89345456313) -- (4.84648951427,5.82997149047) -- (4.59395545886,5.66796443819) -- (4.59395545886,4.35853543336) -- (5.25140809185,3.99420500421) -- (5.25919155871,3.9963084837) -- (5.444514123,4.11195934924) -- cycle;
 \end{scope} 
 \draw (2.0,2.0) rectangle (8.0,8.0); 
 \end{tikzpicture}

==> Sigma_include.tex <==


	
	\begin{tikzpicture}[scale = 4.8]
		\draw[thick, ->] (0,0) -- (3.2,0);
		\draw[thick, ->] (0,0) -- (0,1.4);
		\coordinate[label = 180 : \Large{$\wh f(r)$}](a) at  (-0.02,1.4);
		\coordinate[label = 0 : \Large{$r$}](a) at  (3.25,0);
\foreach \x in {0,0.5,1,1.5,2,2.5,3}
 \node[anchor=north] at (\x,-0.05) {\x} ;

\foreach \x in {0,0.5,1,1.5,2,2.5,3}
\draw[thick] (\x,0) -- (\x,-0.05);

\foreach \y in {0,0.5,1}
 \node[anchor=north] at (-0.15,\y+0.06) {\y};

\foreach \y in {0,0.5,1}
 \draw[thick] (-0.05,\y) -- (0,\y);

%Legende

\draw[thin] (1.9,0.4) -- (3.05,0.4) -- (3.05,1.42) -- (1.9,1.42) -- (1.9,0.4); 

\node[anchor=west] at (2.0,1.3) {\Large{$\lambda = .1$, $L\approx\mu = .2$}} ;

\draw[ultra thick, black](2.0,1.1) -- (2.4,1.1);
\node[anchor=west] at (2.5,1.1) {\Large{$\sigma = 0$}};

\draw[ultra thick, red](2.0,0.9) -- (2.4,0.9);
\node[anchor=west] at (2.5,0.9) {\Large{$\s=.002$}} ;

%\draw[ultra thick, red!50](2.0,1.1) -- (2.4,1.1);
%\node[anchor=west] at (2.5,1.1) {Step1(Orange), $\s=.002$} ;

\draw[ultra thick, green](2.0,0.7) -- (2.4,0.7);
\node[anchor=west] at (2.5,0.7) {\Large{$\s=.02$}} ;

%\draw[ultra thick, green!50](2.0,0.7) -- (2.4,0.7);
%\node[anchor=west] at (2.5,0.7) {Step1(Orange), $\s=.02$} ;

\draw[ultra thick, blue](2.0,0.5) -- (2.4,0.5);
\node[anchor=west] at (2.5,0.5)  {\Large{$\s=.2$}} ;

%\draw[ultra thick, blue!50](2.0,0.3) -- (2.4,0.3);
%\node[anchor=west] at (2.5,0.3)  {Step1(Orange), $\s=.2$} ;

\draw [dashed] (0.2,0.555306284380677) -- (0.2,0);
\draw [dashed](0.4,1.172929256575152) -- (0.4,0);
\draw [dashed](0.6,1.1727998655926286) -- (0.6,0);
\draw [dashed](0.8,0.8973662764101924) -- (0.8,0);
\draw [dashed](1.0,0.5512951639224498) -- (1.0,0);
\draw[thick, <->] (0.4,0.27) -- (0.6,0.27);
\node[anchor=south] at (0.5,0.27) {$L$} ;


\draw [thick, green, xshift=0cm]  %without mistakes
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.200141640238797)(0.01,0.22002571219652148)(0.02,0.23894910428109975)(0.03,0.2583628433842631)(0.04,0.2764856689078861)(0.05,0.29509884145009424)(0.06,0.31322166697371734)(0.07,0.3325253281747493)(0.08,0.3519690885239484)(0.09,0.3706823318862759)(0.1,0.38851495203155273)(0.11,0.40652769965304447)(0.12,0.4237098594675452)(0.13,0.4404917360015683)(0.14,0.45697340007523324)(0.15,0.4732449154266475)(0.16,0.4914778188524019)(0.17,0.5094505381458458)(0.18,0.5288242489209614)(0.19,0.5525710545352946)(0.2,0.5805908841687263)(0.21,0.6129938157233875)(0.22,0.6528520233769439)(0.23,0.6952019944514733)(0.24,0.7398636014707609)(0.25,0.7825337991696724)(0.26,0.8264248608740405)(0.27,0.8693952710333103)(0.28,0.9122355891264248)(0.29,0.9542553264945602)(0.3,0.9937132508676391)(0.31,1.0326908353041448)(0.32,1.0703674990790983)(0.33,1.1067132209464638)(0.34,1.1400468111282356)(0.35,1.1700380359180191)(0.36,1.1933045015957793)(0.37,1.2046425255153073)(0.38,1.2055231487323579)(0.39,1.1953259321621912)(0.4,1.1771930995565563)(0.41,1.1565184681198886)(0.42,1.1375550477072625)(0.43,1.1270976470047853)(0.44,1.1257867192612212)(0.45,1.1297094954099016)(0.46,1.1404370873267011)(0.47,1.1547272004397513)(0.48,1.1711388149393327)(0.49,1.1872902453066034)(0.5,1.2025710595388357)(0.51,1.2156102874003933)(0.52,1.228279253227509)(0.53,1.2387166397659624)(0.54,1.2447308960551382)(0.55,1.2458717034044995)(0.56,1.2416687289594848)(0.57,1.231291384913103)(0.58,1.2142893525748173)(0.59,1.194015004418627)(0.6,1.1713989990716431)(0.61,1.1453905929226114)(0.62,1.1194722505116872)(0.63,1.0960156502757001)(0.64,1.0761015570719399)(0.65,1.0619715572710808)(0.66,1.0512439653542813)(0.67,1.041647173704831)(0.68,1.035512832431512)(0.69,1.0297087248645866)(0.7,1.0255858070756676)(0.71,1.0203120748553751)(0.72,1.0133271316110413)(0.73,1.0058018059380625)(0.74,0.9970756304236509)(0.75,0.9859177339803379)(0.76,0.9706669409941416)(0.77,0.9537549723939632)(0.78,0.934331226208788)(0.79,0.9131362265074994)(0.8,0.8896996404355363)(0.81,0.8662530472815612)(0.82,0.8429165320297175)(0.83,0.8198101796641484)(0.84,0.7983249745845135)(0.85,0.7781707114124666)(0.86,0.7599678292327481)(0.87,0.7433160447648801)(0.88,0.726534168230857)(0.89,0.7113033894086845)(0.9,0.6964428726209538)(0.91,0.683263545611229)(0.92,0.6702843602417431)(0.93,0.6561943887689318)(0.94,0.6431751750713981)(0.95,0.6281745591355002)(0.96,0.6121031854243248)(0.97,0.5956315284326719)(0.98,0.5788796731446845)(0.99,0.5626181648752823)(1.0,0.5454860404708413)(1.01,0.529394652595642)(1.02,0.5124926910774755)(1.03,0.4960110270038106)(1.04,0.48105043939596054)(1.05,0.4657496109997045)(1.06,0.4519598519872514)(1.07,0.43814007172876246)(1.08,0.4247906243248347)(1.09,0.4117814177093129)(1.1,0.39938264309651944)(1.11,0.38688379766360653)(1.12,0.37571589413828166)(1.13,0.3635672965757867)(1.14,0.3518289893757813)(1.15,0.34020076007790717)(1.16,0.32859254494405693)(1.17,0.3171944785324574)(1.18,0.3056863342187266)(1.19,0.2940280836748167)(1.2,0.28319041385588584)(1.21,0.2732533814180296)(1.22,0.26255581074726586)(1.23,0.2525787499813618)(1.24,0.24319210705416225)(1.25,0.2335152587486164)(1.26,0.22503926028450336)(1.27,0.21665332555849776)(1.28,0.20914801404954286)(1.29,0.20118237676803874)(1.3,0.1942174476877286)(1.31,0.18664208660469014)(1.32,0.18000739123077403)(1.33,0.1732225896266788)(1.34,0.16660790841678658)(1.35,0.16027342550322865)(1.36,0.15386889301558715)(1.37,0.14734427554380236)(1.38,0.1412799838445668)(1.39,0.1348554371929014)(1.4,0.12883117382171363)(1.41,0.1229970450087527)(1.42,0.11729300826194698)(1.43,0.1120993326977502)(1.44,0.10705576336373251)(1.45,0.10177202406142828)(1.46,0.09694861053167327)(1.47,0.09244542362630033)(1.48,0.08788219422885576)(1.49,0.08367921978384103)(1.5,0.07984650737326807)(1.51,0.07623395076695778)(1.52,0.07265141540668331)(1.53,0.06914893670250437)(1.54,0.06630692541111345)(1.55,0.06299458126516136)(1.56,0.059732272529268965)(1.57,0.05691027540190193)(1.58,0.05418834909465429)(1.59,0.05143640154137083)(1.6,0.04888459562832617)(1.61,0.04661298801161582)(1.62,0.044381408722953236)(1.63,0.04213982235227871)(1.64,0.039808172243496726)(1.65,0.03779674875909681)(1.66,0.03572528278262527)(1.67,0.03395402926651191)(1.68,0.03235289614460154)(1.69,0.030651692202571763)(1.7,0.028960495342553925)(1.71,0.02740939763070325)(1.72,0.02602842031305555)(1.73,0.024547372175288452)(1.74,0.023316501087819852)(1.75,0.021965545016207972)(1.76,0.020844751830870707)(1.77,0.019683930317485686)(1.78,0.01865320087025588)(1.79,0.017582443094978317)(1.8,0.01665178446786791)(1.81,0.015651076266673926)(1.82,0.014770453049623218)(1.83,0.013929858160620272)(1.84,0.013019213697533746)(1.85,0.012168611726518858)(1.86,0.011558179723790528)(1.87,0.010997783131121895)(1.88,0.010527450276560723)(1.89,0.009876989945784632)(1.9,0.00937663584518764)(1.91,0.008906302990626466)(1.92,0.008385934726005595)(1.93,0.007865566461384723)(1.94,0.007405240688835489)(1.95,0.006874865342202677)(1.96,0.0063745112416056845)(1.97,0.005954213797104211)(1.98,0.005563937598638557)(1.99,0.005183668482184842)(2.0,0.004943498513898286)(2.01,0.0045832435614684515)(2.02,0.004232995691050557)(2.03,0.003882747820632662)(2.04,0.003732641590453564)(2.05,0.003542507032226707)(2.06,0.00333235830997597)(2.07,0.0030421529316297146)(2.08,0.002761954635295399)(2.09,0.0026118484051163007)(2.1,0.0025217846670088423)(2.11,0.002391692600853624)(2.12,0.002271607616710346)(2.13,0.002131508468543188)(2.14,0.0020214305664118496)(2.15,0.0019713951563521503)(2.16,0.0019013455822685715)(2.17,0.0017612464341014136)(2.18,0.0016211472859342557)(2.19,0.0015611047938626167)(2.2,0.001461033973743218)(2.21,0.0013109277435641204)(2.22,0.0011508144313730829)(2.23,0.001070757775277564)(2.24,9.907011191820452E-4)(2.25,9.006373810745865E-4)(2.26,8.305878069910076E-4)(2.27,7.905594789432482E-4)(2.28,7.705453149193684E-4)(2.29,7.004957408357895E-4)(2.3,6.504603307760903E-4)(2.31,6.00424920716391E-4)(2.32,5.403824286447519E-4)(2.33,4.603257725492331E-4)(2.34,4.0028328047759403E-4)(2.35,3.7026203444177446E-4)(2.36,3.3023370639401504E-4)(2.37,3.102195423701354E-4)(2.38,3.002124603581955E-4)(2.39,3.3023370639401504E-4)(2.4,2.801982963343158E-4)(2.41,2.5017705029849624E-4)(2.42,2.3016288627461656E-4)(2.43,2.1014872225073685E-4)(2.44,1.801274762149173E-4)(2.45,1.9013455822685716E-4)(2.46,1.801274762149173E-4)(2.47,1.7012039420297745E-4)(2.48,1.601133121910376E-4)(2.49,1.5010623017909776E-4)(2.5,1.3009206615521805E-4)(2.51,1.1007790213133835E-4)(2.52,1.1007790213133835E-4)(2.53,7.004957408357895E-5)(2.54,7.004957408357895E-5)(2.55,6.0042492071639104E-5)(2.56,6.0042492071639104E-5)(2.57,7.004957408357895E-5)(2.58,7.004957408357895E-5)(2.59,7.004957408357895E-5)(2.6,7.004957408357895E-5)(2.61,7.004957408357895E-5)(2.62,7.004957408357895E-5)(2.63,7.004957408357895E-5)(2.64,6.0042492071639104E-5)(2.65,5.0035410059699254E-5)(2.66,5.0035410059699254E-5)(2.67,4.00283280477594E-5)(2.68,4.00283280477594E-5)(2.69,4.00283280477594E-5)(2.7,3.0021246035819552E-5)(2.71,3.0021246035819552E-5)(2.72,3.0021246035819552E-5)(2.73,3.0021246035819552E-5)(2.74,3.0021246035819552E-5)(2.75,3.0021246035819552E-5)(2.76,2.00141640238797E-5)(2.77,2.00141640238797E-5)(2.78,2.00141640238797E-5)(2.79,1.000708201193985E-5)(2.8,1.000708201193985E-5)(2.81,1.000708201193985E-5)(2.82,0.0)(2.83,0.0)(2.84,0.0)(2.85,0.0)(2.86,0.0)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)};



\draw [thick, blue, xshift=0cm]  %A=!
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.19890083420998877)(0.01,0.2191489391325656)(0.02,0.23910863784553799)(0.03,0.25986393989535034)(0.04,0.28113638411410863)(0.05,0.3026574543756294)(0.06,0.3253818746841206)(0.07,0.3493593702481348)(0.08,0.372103680640047)(0.09,0.3953551881591947)(0.1,0.42030729781083775)(0.11,0.44573676946458485)(0.12,0.4708281097001749)(0.13,0.49702334956563043)(0.14,0.5250484771058178)(0.15,0.5526658579358747)(0.16,0.5798257668472487)(0.17,0.6064784786313873)(0.18,0.6335687722507878)(0.19,0.6621906022936052)(0.2,0.6896588074980046)(0.21,0.7176342098296394)(0.22,0.744664833198777)(0.23,0.7711285891904159)(0.24,0.7978807513916595)(0.25,0.823717969755537)(0.26,0.850241395997439)(0.27,0.8755515271506601)(0.28,0.9010307240129596)(0.29,0.9249386042850003)(0.3,0.9475635741763865)(0.31,0.9681199753919888)(0.32,0.9905360994074546)(0.33,1.0120273345438437)(0.34,1.0319571981316846)(0.35,1.0507831620896602)(0.36,1.0672720412456682)(0.37,1.0848946551566732)(0.38,1.0996530970550544)(0.39,1.1141629129106732)(0.4,1.126464929506561)(0.41,1.1375934311806097)(0.42,1.1476677584333457)(0.43,1.1548281884649052)(0.44,1.1632218036685669)(0.45,1.1706905299931518)(0.46,1.1766575550194516)(0.47,1.1810632084972028)(0.48,1.1829527664221977)(0.49,1.1843152371365362)(0.5,1.1847727090552191)(0.51,1.184713038804956)(0.52,1.1825450197120673)(0.53,1.180565956411678)(0.54,1.1779106302749744)(0.55,1.1731668453790662)(0.56,1.1684926757751315)(0.57,1.162744441666463)(0.58,1.1568171968070051)(0.59,1.1492191849401836)(0.6,1.141223371404942)(0.61,1.133038602077201)(0.62,1.1227156487817027)(0.63,1.1122037396937048)(0.64,1.1010354578528139)(0.65,1.088793111507189)(0.66,1.078360762752875)(0.67,1.0661581965740923)(0.68,1.053527993601758)(0.69,1.0400325720006103)(0.7,1.0260200082305166)(0.71,1.0121168399192384)(0.72,0.9986214183180906)(0.73,0.9842011078378664)(0.74,0.9689454138539603)(0.75,0.9525858202401887)(0.76,0.9355797989152347)(0.77,0.9194688313442256)(0.78,0.9036562150245315)(0.79,0.8862921721979995)(0.8,0.869693897583176)(0.81,0.8529265572592738)(0.82,0.8371636661481322)(0.83,0.8206350068252821)(0.84,0.8031914036650661)(0.85,0.7858373058802446)(0.86,0.7689705151392375)(0.87,0.752133559523362)(0.88,0.7351772634069604)(0.89,0.718817669793189)(0.9,0.7018315385516559)(0.91,0.6855813403966998)(0.92,0.6702858662459517)(0.93,0.6546224255519151)(0.94,0.638869479482484)(0.95,0.6227286767863434)(0.96,0.6077812790954626)(0.97,0.5907752577705087)(0.98,0.5741869281973956)(0.99,0.5598163429257239)(1.0,0.5439042761889248)(1.01,0.5286386371633082)(1.02,0.5147056337268985)(1.03,0.4995991153686498)(1.04,0.48421413584250717)(1.05,0.4697043199868885)(1.06,0.4551248888392963)(1.07,0.4412316655697286)(1.08,0.4280743753867378)(1.09,0.41498670049572056)(1.1,0.40150122393628335)(1.11,0.38887102096394904)(1.12,0.3760618072408258)(1.13,0.3646349543154619)(1.14,0.3524522782201001)(1.15,0.3401502616242123)(1.16,0.3294493967437149)(1.17,0.318619246320981)(1.18,0.30742112935495863)(1.19,0.2959147160959108)(1.2,0.2858901140517274)(1.21,0.2747218322108365)(1.22,0.265333712836125)(1.23,0.25570691246036154)(1.24,0.2458314860418356)(1.25,0.23667210262646562)(1.26,0.22770167500359514)(1.27,0.21875113746414565)(1.28,0.21034757721877362)(1.29,0.20227220334984808)(1.3,0.194743806775)(1.31,0.18730491557554643)(1.32,0.18014448554398682)(1.33,0.1735210877647942)(1.34,0.16613192177389313)(1.35,0.15969747978719998)(1.36,0.15308402704971785)(1.37,0.1471368921068392)(1.38,0.141478163373565)(1.39,0.13563047884779134)(1.4,0.13017065094872715)(1.41,0.12463126271597896)(1.42,0.11925099515059877)(1.43,0.11360221145903508)(1.44,0.10883853647970586)(1.45,0.10366711479024615)(1.46,0.0990725055199954)(1.47,0.09469668716737566)(1.48,0.0903208688147559)(1.49,0.08660142321502912)(1.5,0.08282230736503933)(1.51,0.07919236714070703)(1.52,0.07559226204150624)(1.53,0.07244962886098841)(1.54,0.06900864442915561)(1.55,0.0656472203310068)(1.56,0.06281288344351445)(1.57,0.05972992051325963)(1.58,0.05676629808353079)(1.59,0.05435959798958993)(1.6,0.05186339252025457)(1.61,0.04979482384447069)(1.62,0.04738812375052982)(1.63,0.04535933524158794)(1.64,0.043131645898436065)(1.65,0.040844286305021196)(1.66,0.03911384904739429)(1.67,0.03730385145608339)(1.68,0.035603249323587986)(1.69,0.03380319677398759)(1.7,0.03206281447465019)(1.71,0.03045171771754928)(1.72,0.028800840793606373)(1.73,0.027358809745583954)(1.74,0.02568804273822005)(1.75,0.024395187315855122)(1.76,0.023132167018621693)(1.77,0.022028267388756257)(1.78,0.02077519213323333)(1.79,0.019422666460605403)(1.8,0.018497777581528957)(1.81,0.01754305357732101)(1.82,0.01646898907258707)(1.83,0.01579272623627311)(1.84,0.014847947273775662)(1.85,0.014211464604303697)(1.86,0.013356191017200746)(1.87,0.01257053272207129)(1.88,0.011953940136020325)(1.89,0.011237897132864366)(1.9,0.010561634296550404)(1.91,0.009974876835630937)(1.92,0.00938811937471147)(1.93,0.008811306955502503)(1.94,0.008363780078530027)(1.95,0.007826747826163058)(1.96,0.007359330865769584)(1.97,0.007001309364191605)(1.98,0.0065836176123506285)(1.99,0.006235541152483148)(2.0,0.005937189901168165)(2.01,0.005648783691563681)(2.02,0.005420047732222194)(2.03,0.005042136147223215)(2.04,0.004863125396434225)(2.05,0.004674169603934736)(2.06,0.00442554356117225)(2.07,0.004206752643541262)(2.08,0.003928291475647278)(2.09,0.0036597753494637935)(2.1,0.0035006546820958023)(2.11,0.0032918088061753142)(2.12,0.003152578222228322)(2.13,0.0029835125131498315)(2.14,0.002784611678939843)(2.15,0.0026851612618348482)(2.16,0.0025260405944668575)(2.17,0.0023271397602568685)(2.18,0.0021879091763098765)(2.19,0.002058623634073384)(2.2,0.0018995029667053928)(2.21,0.0018099975913108979)(2.22,0.0016707670073639056)(2.23,0.0016210417988114084)(2.24,0.0015514265068379124)(2.25,0.0014420310480224186)(2.26,0.0014022508811804208)(2.27,0.0013127455057859259)(2.28,0.001272965338943928)(2.29,0.0012431302138124298)(2.3,0.0011436797967074354)(2.31,0.0010939545881549382)(2.32,9.74614087628945E-4)(2.33,9.447789624974466E-4)(2.34,9.049987956554489E-4)(2.35,8.751636705239506E-4)(2.36,8.254384619714533E-4)(2.37,7.25988044866459E-4)(2.38,6.563727528929629E-4)(2.39,6.165925860509651E-4)(2.4,5.569223357879686E-4)(2.41,5.469772940774691E-4)(2.42,4.873070438144725E-4)(2.43,4.176917518409764E-4)(2.44,3.7791158499897866E-4)(2.45,3.381314181569809E-4)(2.46,2.983512513149832E-4)(2.47,2.4862604276248594E-4)(2.48,2.088458759204882E-4)(2.49,1.6906570907849046E-4)(2.5,1.491756256574916E-4)(2.51,1.491756256574916E-4)(2.52,1.3923058394699214E-4)(2.53,1.0939545881549382E-4)(2.54,9.945041710499439E-5)(2.55,6.961529197349607E-5)(2.56,4.9725208552497194E-5)(2.57,4.9725208552497194E-5)(2.58,3.978016684199775E-5)(2.59,3.978016684199775E-5)(2.6,3.978016684199775E-5)(2.61,3.978016684199775E-5)(2.62,1.9890083420998876E-5)(2.63,1.9890083420998876E-5)(2.64,1.9890083420998876E-5)(2.65,1.9890083420998876E-5)(2.66,1.9890083420998876E-5)(2.67,1.9890083420998876E-5)(2.68,9.945041710499438E-6)(2.69,1.9890083420998876E-5)(2.7,1.9890083420998876E-5)(2.71,1.9890083420998876E-5)(2.72,1.9890083420998876E-5)(2.73,1.9890083420998876E-5)(2.74,1.9890083420998876E-5)(2.75,1.9890083420998876E-5)(2.76,1.9890083420998876E-5)(2.77,1.9890083420998876E-5)(2.78,1.9890083420998876E-5)(2.79,9.945041710499438E-6)(2.8,1.9890083420998876E-5)(2.81,1.9890083420998876E-5)(2.82,1.9890083420998876E-5)(2.83,1.9890083420998876E-5)(2.84,9.945041710499438E-6)(2.85,9.945041710499438E-6)(2.86,9.945041710499438E-6)(2.87,9.945041710499438E-6)(2.88,9.945041710499438E-6)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)};



\draw [thin, red, xshift=0cm] %m2
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.20157614402776752)(0.01,0.22218730475460674)(0.02,0.24213326420615436)(0.03,0.26266379447538246)(0.04,0.280765332209076)(0.05,0.3002879817581653)(0.06,0.3185709380214838)(0.07,0.3359064864078718)(0.08,0.3554291359569611)(0.09,0.3736012253410643)(0.1,0.3913096895939037)(0.11,0.40956240943561806)(0.12,0.42629322938992276)(0.13,0.44450563400283155)(0.14,0.4604200705738238)(0.15,0.4763748223736216)(0.16,0.49282343572628745)(0.17,0.5081734590940019)(0.18,0.5252973525291608)(0.19,0.541312577172167)(0.2,0.5597467155435063)(0.21,0.6044361466744623)(0.22,0.654537897272564)(0.23,0.7037728704513462)(0.24,0.7479986764510383)(0.25,0.7924059009803556)(0.26,0.8352408315862562)(0.27,0.8745179432500666)(0.28,0.9170706672543284)(0.29,0.9557934445220625)(0.3,0.995070556185873)(0.31,1.0346903472945308)(0.32,1.0704902704738621)(0.33,1.1095960424152491)(0.34,1.1455370688954)(0.35,1.1799058014521344)(0.36,1.215292493536209)(0.37,1.2476454646526658)(0.38,1.2843323228657193)(0.39,1.3172900224142594)(0.4,1.1791398121048289)(0.41,1.032150487879781)(0.42,1.0554526901293908)(0.43,1.0773136229492022)(0.44,1.0943770435411526)(0.45,1.1150889923400058)(0.46,1.1319810732095328)(0.47,1.1487925236214485)(0.48,1.1686780102297878)(0.49,1.1844211070783563)(0.5,1.1992470324715987)(0.51,1.214072957864841)(0.52,1.227387062177875)(0.53,1.2411748704293744)(0.54,1.2520499033996724)(0.55,1.2576738778180472)(0.56,1.261765873541811)(0.57,1.2641444720413384)(0.58,1.271532237719956)(0.59,1.276793375079081)(0.6,1.164969009179677)(0.61,1.0501814739630646)(0.62,1.0472888562962661)(0.63,1.045313410084794)(0.64,1.0415842514202804)(0.65,1.0385505304526625)(0.66,1.0360005922307112)(0.67,1.032674585854253)(0.68,1.0304169330411421)(0.69,1.0276351822535588)(0.7,1.0236641322162119)(0.71,1.0196326093356565)(0.72,1.0150064368302192)(0.73,1.0110555444072749)(0.74,1.005814564662553)(0.75,1.0012589438075254)(0.76,0.9954938660883313)(0.77,0.986090338969436)(0.78,0.9783094998099642)(0.79,0.9693998342439368)(0.8,0.8982736918237391)(0.81,0.8244968231095761)(0.82,0.8098825526675629)(0.83,0.7956714345136053)(0.84,0.7812788978300228)(0.85,0.7634797243123709)(0.86,0.747343553982948)(0.87,0.7320943186872475)(0.88,0.7196268341791301)(0.89,0.7066957245397488)(0.9,0.693673905635555)(0.91,0.6810149237906112)(0.92,0.670422097421952)(0.93,0.6587911539115499)(0.94,0.6473920229667796)(0.95,0.6358719463355926)(0.96,0.6244224213548154)(0.97,0.6135171519629132)(0.98,0.601936602488518)(0.99,0.5892373054147686)(1.0,0.5523791074792913)(1.01,0.514170349378828)(1.02,0.4998584431528565)(1.03,0.48734056460873215)(1.04,0.4753367052318786)(1.05,0.4637863921790875)(1.06,0.4520244241750673)(1.07,0.43939567875172764)(1.08,0.42808725707176987)(1.09,0.41703080557184685)(1.1,0.40408961712526414)(1.11,0.39155158096673703)(1.12,0.379225199759439)(1.13,0.3676144138634396)(1.14,0.35483448633207915)(1.15,0.3433547249296978)(1.16,0.3322478793937678)(1.17,0.3214433980738795)(1.18,0.3121305802197966)(1.19,0.30162846311594993)(1.2,0.2837385803334856)(1.21,0.26588901277982674)(1.22,0.25557839301280644)(1.23,0.24679975194039716)(1.24,0.23797071683198096)(1.25,0.2298673558420647)(1.26,0.22203612264658593)(1.27,0.21388236762066273)(1.28,0.20626278937641312)(1.29,0.19869360516817045)(1.3,0.1918097798496222)(1.31,0.18497634856708087)(1.32,0.17794134114051177)(1.33,0.17131956480919963)(1.34,0.1647481825138944)(1.35,0.15914436570992246)(1.36,0.1531071601962908)(1.37,0.14781578641556192)(1.38,0.14239338814121497)(1.39,0.13701130509567358)(1.4,0.12879707722654207)(1.41,0.12029056394857027)(1.42,0.11392075779729281)(1.43,0.10837741383652921)(1.44,0.10319690693501558)(1.45,0.0988529410312172)(1.46,0.09480126053625906)(1.47,0.09075965884850233)(1.48,0.08699018495518307)(1.49,0.08302921372503744)(1.5,0.07982415303499595)(1.51,0.0760446003344753)(1.52,0.07310158863166989)(1.53,0.07010818289285754)(1.54,0.06669146725158688)(1.55,0.06369806151277453)(1.56,0.0608659166891844)(1.57,0.05816479635921232)(1.58,0.05556446410125412)(1.59,0.05279279212087232)(1.6,0.04996064729728218)(1.61,0.047451024304136474)(1.62,0.045465499285462965)(1.63,0.04341950142358113)(1.64,0.04152468566972011)(1.65,0.03940813615742855)(1.66,0.03719079857312311)(1.67,0.03526574639765793)(1.68,0.033189512114171926)(1.69,0.03109312021628314)(1.7,0.02933940776324156)(1.71,0.02737404035897083)(1.72,0.026043637808387563)(1.73,0.024632604800193192)(1.74,0.02334251747841548)(1.75,0.021931484470221106)(1.76,0.020812736870867)(1.77,0.019825013765130937)(1.78,0.01867602974417266)(1.79,0.017617754988026882)(1.8,0.016589716653485267)(1.81,0.01582372730617975)(1.82,0.014997265115665903)(1.83,0.014301827418770105)(1.84,0.013374577156242375)(1.85,0.012588430194534083)(1.86,0.011812362040027178)(1.87,0.011076609114325826)(1.88,0.010421486646235581)(1.89,0.00986715225015922)(1.9,0.009322896661284249)(1.91,0.008849192722818994)(1.92,0.00819407025472875)(1.93,0.007619578244249613)(1.94,0.007105559076978805)(1.95,0.0065310670664996675)(1.96,0.0060069690920274725)(1.97,0.005543343960763607)(1.98,0.0052611373591247325)(1.99,0.004857985071069197)(2.0,0.0045153056262219925)(2.01,0.0041625473741734)(2.02,0.00385010435093036)(2.03,0.0036283705924998154)(2.04,0.0032856911476526105)(2.05,0.0030437997748192897)(2.06,0.0029530905100067944)(2.07,0.002811987209187357)(2.08,0.0026608051011665313)(2.09,0.0024289925355345985)(2.1,0.002277810427513773)(2.11,0.002086313090687394)(2.12,0.0019754462114721216)(2.13,0.0018444217178540728)(2.14,0.0017033184170346357)(2.15,0.0016226879594235285)(2.16,0.00155213630901381)(2.17,0.0014614270442013147)(2.18,0.0013707177793888191)(2.19,0.0012800085145763238)(2.2,0.0012396932857707704)(2.21,0.0011892992497638283)(2.22,0.0011389052137568865)(2.23,0.0010280383345416145)(2.24,9.675654913332842E-4)(2.25,8.970138409235655E-4)(2.26,8.163833833124584E-4)(2.27,7.559105401041282E-4)(2.28,7.055165040971863E-4)(2.29,5.946496248819142E-4)(2.3,5.240979744721956E-4)(2.31,4.7370393846525366E-4)(2.32,4.333887096597002E-4)(2.33,3.9307348085414667E-4)(2.34,3.7291586645136994E-4)(2.35,3.326006376458164E-4)(2.36,3.124430232430397E-4)(2.37,2.922854088402629E-4)(2.38,2.4189137283332104E-4)(2.39,2.4189137283332104E-4)(2.4,2.5197018003470943E-4)(2.41,2.5197018003470943E-4)(2.42,2.4189137283332104E-4)(2.43,2.3181256563193265E-4)(2.44,2.116549512291559E-4)(2.45,2.116549512291559E-4)(2.46,2.116549512291559E-4)(2.47,2.116549512291559E-4)(2.48,2.116549512291559E-4)(2.49,2.2173375843054428E-4)(2.5,1.9149733682637915E-4)(2.51,1.8141852962499076E-4)(2.52,1.5118210802082563E-4)(2.53,1.310244936180489E-4)(2.54,1.2094568641666052E-4)(2.55,1.1086687921527214E-4)(2.56,1.0078807201388376E-4)(2.57,9.070926481249538E-5)(2.58,9.070926481249538E-5)(2.59,9.070926481249538E-5)(2.6,9.070926481249538E-5)(2.61,1.0078807201388376E-4)(2.62,9.070926481249538E-5)(2.63,9.070926481249538E-5)(2.64,8.063045761110701E-5)(2.65,8.063045761110701E-5)(2.66,8.063045761110701E-5)(2.67,8.063045761110701E-5)(2.68,8.063045761110701E-5)(2.69,8.063045761110701E-5)(2.7,7.055165040971863E-5)(2.71,6.047284320833026E-5)(2.72,6.047284320833026E-5)(2.73,6.047284320833026E-5)(2.74,5.039403600694188E-5)(2.75,4.0315228805553506E-5)(2.76,4.0315228805553506E-5)(2.77,4.0315228805553506E-5)(2.78,2.0157614402776753E-5)(2.79,2.0157614402776753E-5)(2.8,2.0157614402776753E-5)(2.81,2.0157614402776753E-5)(2.82,2.0157614402776753E-5)(2.83,2.0157614402776753E-5)(2.84,2.0157614402776753E-5)(2.85,2.0157614402776753E-5)(2.86,2.0157614402776753E-5)(2.87,2.0157614402776753E-5)(2.88,2.0157614402776753E-5)(2.89,2.0157614402776753E-5)(2.9,2.0157614402776753E-5)(2.91,2.0157614402776753E-5)(2.92,2.0157614402776753E-5)(2.93,2.0157614402776753E-5)(2.94,2.0157614402776753E-5)(2.95,2.0157614402776753E-5)(2.96,1.0078807201388377E-5)(2.97,0.0)(2.98,0.0)(2.99,0.0)};



\draw [thin, black, xshift=0cm] %m2
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.20152583268962623)(0.01,0.22007628558870632)(0.02,0.2405311576067034)(0.03,0.25984740867000405)(0.04,0.2793954144408978)(0.05,0.29783502813199864)(0.06,0.3172520421116441)(0.07,0.33663882721638616)(0.08,0.3549776779911421)(0.09,0.3722988233108155)(0.1,0.3898214944631785)(0.11,0.4068504273254519)(0.12,0.42372821581320813)(0.13,0.44118035292412977)(0.14,0.4588440921593755)(0.15,0.4757924146885731)(0.16,0.49203539680335695)(0.17,0.5090441770823614)(0.18,0.5246422765325385)(0.19,0.5408953349389568)(0.2,0.5543975657291618)(0.21,0.5968993638434039)(0.22,0.6468273888922589)(0.23,0.693349627368659)(0.24,0.7399423998865007)(0.25,0.7832402250398668)(0.26,0.828714529186281)(0.27,0.874017536374909)(0.28,0.9148869752443651)(0.29,0.9523808564162701)(0.3,0.9908420615850853)(0.31,1.0278018993003628)(0.32,1.0644796008498747)(0.33,1.102295923354083)(0.34,1.1421476567684568)(0.35,1.1790369604422928)(0.36,1.213084749875205)(0.37,1.248926119219055)(0.38,1.2819864320717884)(0.39,1.3151172789659629)(0.4,1.3426960891695383)(0.41,1.0252828263917424)(0.42,1.0477529567366357)(0.43,1.0694169837507705)(0.44,1.0903252888923194)(0.45,1.1094198615396613)(0.46,1.129532139642086)(0.47,1.1473772521267525)(0.48,1.1650510676536328)(0.49,1.1819590850162924)(0.5,1.1971037513429177)(0.51,1.2103439985506261)(0.52,1.2227277609694038)(0.53,1.2357060245946156)(0.54,1.2485532964285793)(0.55,1.2556067005727163)(0.56,1.2603727865158258)(0.57,1.2658845180398872)(0.58,1.271325715522507)(0.59,1.2796386561209543)(0.6,1.282480170361878)(0.61,1.0431984729178503)(0.62,1.0406693237175955)(0.63,1.0384726921412786)(0.64,1.0361148398988098)(0.65,1.032829968825969)(0.66,1.0294745637116867)(0.67,1.0266229731791285)(0.68,1.0222498626097636)(0.69,1.0190052967034606)(0.7,1.014803483091882)(0.71,1.0106923561050134)(0.72,1.0063797032854556)(0.73,1.0014221678012907)(0.74,0.9978350079794154)(0.75,0.993139456077747)(0.76,0.9869022315560031)(0.77,0.9787102064571698)(0.78,0.970236045192571)(0.79,0.9631624884651652)(0.8,0.9528745947063597)(0.81,0.8145472631482003)(0.82,0.8008233539420367)(0.83,0.7875931830259628)(0.84,0.7747962926501715)(0.85,0.7570217142069464)(0.86,0.7407182743423557)(0.87,0.7263595587632199)(0.88,0.7115272574772633)(0.89,0.6998689880561685)(0.9,0.6877875143864254)(0.91,0.6751216158018823)(0.92,0.6633726597560772)(0.93,0.651351643836141)(0.94,0.6406707747035908)(0.95,0.6299294478212337)(0.96,0.6190470528559938)(0.97,0.6089606849298781)(0.98,0.5960731079293765)(0.99,0.5853720862135573)(1.0,0.5747415985391795)(1.01,0.5085907439588098)(1.02,0.49503813171043237)(1.03,0.4829868869155927)(1.04,0.47136892266103575)(1.05,0.4588037869928376)(1.06,0.4475687218203909)(1.07,0.4357794606080478)(1.08,0.42483660789300104)(1.09,0.41323879622171306)(1.1,0.4002202274299632)(1.11,0.38844104250925454)(1.12,0.3769742226292148)(1.13,0.36430832404467184)(1.14,0.35092700875408067)(1.15,0.3398430879561512)(1.16,0.32926298173994584)(1.17,0.31996256456131955)(1.18,0.31055130817471405)(1.19,0.3019360788272325)(1.2,0.2921016181919788)(1.21,0.2659334888172308)(1.22,0.25683459747129417)(1.23,0.2480783000409299)(1.24,0.2393421551938346)(1.25,0.2309889094288496)(1.26,0.22335108036991275)(1.27,0.2158744719771276)(1.28,0.20850870279232178)(1.29,0.20104217069117114)(1.3,0.1949157853774065)(1.31,0.1886080268142212)(1.32,0.1815949278366222)(1.33,0.17444076077614046)(1.34,0.16810277333805174)(1.35,0.16193608285774916)(1.36,0.15577946866908107)(1.37,0.1504289578111715)(1.38,0.1454714223270067)(1.39,0.13976824126189027)(1.4,0.13459910365340136)(1.41,0.12361594577181673)(1.42,0.11716711912574869)(1.43,0.11164531131005294)(1.44,0.10678853874223294)(1.45,0.10277817467170938)(1.46,0.09837483522744105)(1.47,0.09421332678240027)(1.48,0.09012235237880085)(1.49,0.08602130168356696)(1.5,0.08263566769438124)(1.51,0.07931049145500241)(1.52,0.07574348421639603)(1.53,0.07302288547508606)(1.54,0.06951633598628656)(1.55,0.06613070199710085)(1.56,0.06361162908848052)(1.57,0.06076003855592231)(1.58,0.05801928723134339)(1.59,0.05540952769801273)(1.6,0.052104504041902866)(1.61,0.049343600134054984)(1.62,0.04680437464216569)(1.63,0.044587590482579806)(1.64,0.042270043406649103)(1.65,0.04036562428773213)(1.66,0.03836044225247035)(1.67,0.03625449730086376)(1.68,0.03439038334848472)(1.69,0.032889015894947)(1.7,0.030843528693147295)(1.71,0.02920109315672684)(1.72,0.02742766582905813)(1.73,0.02588599320898249)(1.74,0.02443500721361718)(1.75,0.022953792343348427)(1.76,0.021926010596631334)(1.77,0.020646321559052206)(1.78,0.019638692395604077)(1.79,0.018772131315038684)(1.8,0.017764502151590554)(1.81,0.016545270863818313)(1.82,0.015719014949790847)(1.83,0.014842377577590972)(1.84,0.01406650312173591)(1.85,0.01343169674876359)(1.86,0.012786814084156784)(1.87,0.01206132108647413)(1.88,0.01151720133821214)(1.89,0.010842089798701892)(1.9,0.010267741175536457)(1.91,0.009602705927660691)(1.92,0.009108967637571106)(1.93,0.008665610805653928)(1.94,0.008121491057391936)(1.95,0.007577371309129947)(1.96,0.007013098977598993)(1.97,0.006620123603854222)(1.98,0.006106232730495675)(1.99,0.005773715106557792)(2.0,0.005279976816468208)(2.01,0.004866848859454474)(2.02,0.004494026068978665)(2.03,0.004181661028309744)(2.04,0.0038894485709097862)(2.05,0.0035670072386063843)(2.06,0.0032747947812064265)(2.07,0.0030833452401512816)(2.08,0.0028515905325582113)(2.09,0.002639988408234104)(2.1,0.0023780048257375894)(2.11,0.0021865552846824445)(2.12,0.001964876868723856)(2.13,0.0018842665356480052)(2.14,0.001813732494206636)(2.15,0.0016525118280549351)(2.16,0.001551748911710122)(2.17,0.001450985995365309)(2.18,0.00122930757940672)(2.19,0.0010177054550826125)(2.2,9.471714136412433E-4)(2.21,8.161796223929862E-4)(2.22,7.657981642205797E-4)(2.23,7.053404144136918E-4)(2.24,6.44882664606804E-4)(2.25,5.642723315309535E-4)(2.26,4.937382900895843E-4)(2.27,4.53433123551659E-4)(2.28,4.131279570137338E-4)(2.29,4.030516653792525E-4)(2.3,3.9297537374477113E-4)(2.31,3.6274649884132724E-4)(2.32,3.1236504066892065E-4)(2.33,2.720598741309954E-4)(2.34,2.720598741309954E-4)(2.35,2.519072908620328E-4)(2.36,2.2167841595858886E-4)(2.37,2.3175470759307016E-4)(2.38,2.3175470759307016E-4)(2.39,2.3175470759307016E-4)(2.4,2.3175470759307016E-4)(2.41,1.9144954105514492E-4)(2.42,1.8137324942066362E-4)(2.43,1.712969577861823E-4)(2.44,1.712969577861823E-4)(2.45,1.712969577861823E-4)(2.46,1.5114437451721967E-4)(2.47,1.3099179124825705E-4)(2.48,1.3099179124825705E-4)(2.49,1.2091549961377574E-4)(2.5,9.068662471033181E-5)(2.51,7.053404144136919E-5)(2.52,6.045774980688787E-5)(2.53,6.045774980688787E-5)(2.54,4.030516653792525E-5)(2.55,3.0228874903443936E-5)(2.56,3.0228874903443936E-5)(2.57,2.0152583268962625E-5)(2.58,3.0228874903443936E-5)(2.59,2.0152583268962625E-5)(2.6,2.0152583268962625E-5)(2.61,2.0152583268962625E-5)(2.62,2.0152583268962625E-5)(2.63,2.0152583268962625E-5)(2.64,2.0152583268962625E-5)(2.65,2.0152583268962625E-5)(2.66,2.0152583268962625E-5)(2.67,2.0152583268962625E-5)(2.68,2.0152583268962625E-5)(2.69,2.0152583268962625E-5)(2.7,2.0152583268962625E-5)(2.71,2.0152583268962625E-5)(2.72,2.0152583268962625E-5)(2.73,0.0)(2.74,0.0)(2.75,0.0)(2.76,0.0)(2.77,0.0)(2.78,0.0)(2.79,0.0)(2.8,0.0)(2.81,0.0)(2.82,0.0)(2.83,0.0)(2.84,0.0)(2.85,0.0)(2.86,0.0)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)};

\draw [thin, black, xshift=0cm] %m2
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.19906305003609012)(0.01,0.21883996405717568)(0.02,0.2382983771982035)(0.03,0.2569605381390869)(0.04,0.27495583786234945)(0.05,0.29449387622339174)(0.06,0.31377313261938705)(0.07,0.3325547313902921)(0.08,0.35044054643603484)(0.09,0.3686747218193407)(0.1,0.38687903774514115)(0.11,0.4042871014707972)(0.12,0.42198380661900564)(0.13,0.4387349622795426)(0.14,0.45635204220773656)(0.15,0.4737800122383963)(0.16,0.4898344472238069)(0.17,0.505052817399066)(0.18,0.5209977677069568)(0.19,0.5371417810648837)(0.2,0.555306284380677)(0.21,0.5969801339057325)(0.22,0.6448846568969175)(0.23,0.6902013602376335)(0.24,0.7346123267006852)(0.25,0.7813125182391519)(0.26,0.8255642342621747)(0.27,0.8673177090072446)(0.28,0.9074090072845132)(0.29,0.947639649696807)(0.3,0.9869147894689275)(0.31,1.0262795076135645)(0.32,1.065703944673212)(0.33,1.1025803746923977)(0.34,1.1408104334518288)(0.35,1.1793689462438195)(0.36,1.214682731320222)(0.37,1.2475181814236749)(0.38,1.280194381087099)(0.39,1.2997622789056469)(0.4,1.172929256575152)(0.41,1.0399650923035455)(0.42,1.0485845223701082)(0.43,1.0694960957763995)(0.44,1.0899796836251132)(0.45,1.1106424282188594)(0.46,1.130618405289981)(0.47,1.148444501420713)(0.48,1.1661511597214231)(0.49,1.1839971621571586)(0.5,1.1987875467748401)(0.51,1.2126323819048501)(0.52,1.2267160926949034)(0.53,1.2402822395548632)(0.54,1.2513302388318661)(0.55,1.2613331570961797)(0.56,1.2682008323224248)(0.57,1.2729783455232908)(0.58,1.2785421577717997)(0.59,1.268389942219959)(0.6,1.1727998655926286)(0.61,1.0724621352219372)(0.62,1.0529639094709022)(0.63,1.0498983385003464)(0.64,1.0466038450222492)(0.65,1.0436875713392204)(0.66,1.0402238742685925)(0.67,1.036889568180488)(0.68,1.031743788337055)(0.69,1.029603860549167)(0.7,1.026000819343514)(0.71,1.022328106070348)(0.72,1.0187449711696983)(0.73,1.0139973174263377)(0.74,1.0084534114828325)(0.75,1.0037256640444754)(0.76,0.9973954590533277)(0.77,0.9892438271543499)(0.78,0.9791015647550111)(0.79,0.956189407695857)(0.8,0.8973662764101924)(0.81,0.8354178552389612)(0.82,0.8110823973720491)(0.83,0.7955057137067251)(0.84,0.780187812006448)(0.85,0.7630982491608497)(0.86,0.7488851473882728)(0.87,0.7334677141629776)(0.88,0.7199314267605235)(0.89,0.7062358889180406)(0.9,0.6932569780556874)(0.91,0.6816117896285762)(0.92,0.67021543001401)(0.93,0.6581323028768193)(0.94,0.6469549126172929)(0.95,0.6362453205253512)(0.96,0.62592390138098)(0.97,0.6152740282040491)(0.98,0.6029022596443061)(0.99,0.5833741744357657)(1.0,0.5512951639224498)(1.01,0.5202313749643179)(1.02,0.5020668716485247)(1.03,0.4884011932635471)(1.04,0.47505401575862727)(1.05,0.463000748078942)(1.06,0.4506588389767044)(1.07,0.43860557129701916)(1.08,0.42709972700493315)(1.09,0.4143497386501216)(1.1,0.40231637727543995)(1.11,0.39018348437574024)(1.12,0.3779809194085279)(1.13,0.3657982607463192)(1.14,0.3540435876416881)(1.15,0.3425377433496021)(1.16,0.33207698007020553)(1.17,0.3213872942832675)(1.18,0.3106378895813186)(1.19,0.29854480929162613)(1.2,0.2825699995262299)(1.21,0.2677796149085484)(1.22,0.2566918030215382)(1.23,0.2475747153298853)(1.24,0.23910458255084965)(1.25,0.23059463716180678)(1.26,0.22241314580532348)(1.27,0.21458001478640334)(1.28,0.20765262064514742)(1.29,0.20049630399634996)(1.3,0.19352909724508682)(1.31,0.1866614220188417)(1.32,0.18038098279020306)(1.33,0.1738517147490193)(1.34,0.16774047911291134)(1.35,0.16163919662930518)(1.36,0.15560758621321163)(1.37,0.14993428928718308)(1.38,0.14487808781626638)(1.39,0.13865736750263857)(1.4,0.13111287790627074)(1.41,0.12361815407241196)(1.42,0.1172979022337661)(1.43,0.11130610442767978)(1.44,0.10666793536183888)(1.45,0.10229850141354671)(1.46,0.09800869268526897)(1.47,0.09390799385452551)(1.48,0.08960823197374597)(1.49,0.08556725205801334)(1.5,0.0817253351923168)(1.51,0.07816210659667078)(1.52,0.07490742572858071)(1.53,0.07182194845302131)(1.54,0.06879619009247274)(1.55,0.06595954162945845)(1.56,0.06302336164142613)(1.57,0.06021657263591726)(1.58,0.05770837820546253)(1.59,0.05526985584252042)(1.6,0.05253273890452418)(1.61,0.049785668814026136)(1.62,0.04725756807856779)(1.63,0.044769279953116664)(1.64,0.04282841521526479)(1.65,0.04016097034478118)(1.66,0.038230058759431106)(1.67,0.036279240869077425)(1.68,0.03433837613122555)(1.69,0.0324671834608863)(1.7,0.03085477275559397)(1.71,0.0291627368302872)(1.72,0.02769962341252194)(1.73,0.02637585412978194)(1.74,0.024882881254511265)(1.75,0.023708409259298333)(1.76,0.0227529066191251)(1.77,0.021707825606435627)(1.78,0.020682650898749762)(1.79,0.01972714825857653)(1.8,0.018801505075908713)(1.81,0.01791567450324811)(1.82,0.01692035925306766)(1.83,0.01592504400288721)(1.84,0.015188510717753676)(1.85,0.01422305492507864)(1.86,0.013327271199916233)(1.87,0.012690269439800745)(1.88,0.012182658662208716)(1.89,0.011535703749591422)(1.9,0.010948467751984957)(1.91,0.010281606534364055)(1.92,0.009644604774248566)(1.93,0.009156900301660146)(1.94,0.008639336371566312)(1.95,0.008111819288970673)(1.96,0.007564395901371424)(1.97,0.007176222953801049)(1.98,0.006688518481212628)(1.99,0.006379970753656688)(2.0,0.006051516721097139)(2.01,0.00554390594350511)(2.02,0.005155732995934734)(2.03,0.004737700590858945)(2.04,0.004508778083317441)(2.05,0.0041305582882488695)(2.06,0.0038220105606929303)(2.07,0.0035731817481478175)(2.08,0.0033741186981117274)(2.09,0.003105383580563006)(2.1,0.002946133140534134)(2.11,0.002796835853007066)(2.12,0.0026276322604763896)(2.13,0.0024285692104402995)(2.14,0.0023290376854222545)(2.15,0.0021797403978951867)(2.16,0.002110068330382555)(2.17,0.002030443110368119)(2.18,0.0019806773478590967)(2.19,0.0018811458228410517)(2.2,0.0018015206028266155)(2.21,0.0017019890778085705)(2.22,0.0016124107052923298)(2.23,0.001552691790281503)(2.24,0.0014432071127616533)(2.25,0.0013635818927472173)(2.26,0.0012740035202309767)(2.27,0.0012242377577219542)(2.28,0.0011645188427111272)(2.29,0.001084893622696691)(2.3,9.555026401732326E-4)(2.31,9.057368776642101E-4)(2.32,8.559711151551875E-4)(2.33,8.360648101515785E-4)(2.34,7.86299047642556E-4)(2.35,7.26580132631729E-4)(2.36,6.967206751263154E-4)(2.37,6.668612176209019E-4)(2.38,6.370017601154883E-4)(2.39,6.170954551118794E-4)(2.4,5.971891501082704E-4)(2.41,5.474233875992478E-4)(2.42,5.374702350974433E-4)(2.43,5.175639300938343E-4)(2.44,5.076107775920297E-4)(2.45,4.777513200866163E-4)(2.46,4.4789186258120277E-4)(2.47,4.3793871007939824E-4)(2.48,4.2798555757759377E-4)(2.49,4.080792525739847E-4)(2.5,3.8817294757037573E-4)(2.51,3.583134900649622E-4)(2.52,3.483603375631577E-4)(2.53,3.384071850613532E-4)(2.54,3.1850088005774417E-4)(2.55,2.985945750541352E-4)(2.56,2.6873511754872166E-4)(2.57,2.3887566004330814E-4)(2.58,2.1896935503969912E-4)(2.59,2.1896935503969912E-4)(2.6,2.1896935503969912E-4)(2.61,1.9906305003609013E-4)(2.62,1.791567450324811E-4)(2.63,1.2939098252345857E-4)(2.64,1.2939098252345857E-4)(2.65,1.2939098252345857E-4)(2.66,1.2939098252345857E-4)(2.67,1.1943783002165407E-4)(2.68,1.1943783002165407E-4)(2.69,1.0948467751984956E-4)(2.7,9.953152501804506E-5)(2.71,8.957837251624055E-5)(2.72,8.957837251624055E-5)(2.73,8.957837251624055E-5)(2.74,7.962522001443604E-5)(2.75,6.967206751263155E-5)(2.76,5.9718915010827035E-5)(2.77,4.976576250902253E-5)(2.78,4.976576250902253E-5)(2.79,4.976576250902253E-5)(2.8,4.976576250902253E-5)(2.81,4.976576250902253E-5)(2.82,4.976576250902253E-5)(2.83,4.976576250902253E-5)(2.84,2.9859457505413518E-5)(2.85,9.953152501804505E-6)(2.86,9.953152501804505E-6)(2.87,9.953152501804505E-6)(2.88,9.953152501804505E-6)(2.89,9.953152501804505E-6)(2.9,9.953152501804505E-6)(2.91,9.953152501804505E-6)(2.92,9.953152501804505E-6)(2.93,9.953152501804505E-6)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)};
		
	\end{tikzpicture}







==> StreetRatio_include.tex <==
\begin{tikzpicture}[scale = 3.8]
		
%Legende
\coordinate (a) at (1.45,1.2);
\coordinate (b) at (2.8,1.2);
\coordinate (h) at (0,1.4);
\coordinate (w) at (2.3,0);

\draw[thin] (1.45,0.3) -- (4.2,0.3) -- (4.2,1.3) -- (1.45,1.3) -- (1.45,0.3); 

\node[anchor=west] at ($(a)+(0.1,-0.1)$) {\Large{$\lambda = .01$, $\g = 10$}} ;

\draw[ultra thick, green]($(a)+(0.1, -0.3)$) -- ($(a)+(0.5, -0.3)$);
\node[anchor=west] at ($(a)+(0.6, -0.3)$) {\Large{$\vgv/\vgh=1$}} ;

\draw[ultra thick, red]($(b)+(0.1, -0.3)$) -- ($(b)+(0.5, -0.3)$);
\node[anchor=west] at ($(b)+(0.6, -0.3)$) {\Large{$\vgv/\vgh=2$}} ;

\draw[ultra thick, blue]($(a)+(0.1, -0.5)$) -- ($(a)+(0.5, -0.5)$);
\node[anchor=west] at ($(a)+(0.6, -0.5)$) {\Large{$\vgv/\vgh=5$}} ;

\draw[ultra thick, black]($(b)+(0.1, -0.5)$) -- ($(b)+(0.5, -0.5)$);
\node[anchor=west] at ($(b)+(0.6, -0.5)$) {\Large{$\vgv/\vgh=10$}} ;

\draw[ultra thick, orange]($(a)+(0.1, -0.7)$) -- ($(a)+(0.5, -0.7)$);
\node[anchor=west] at ($(a)+(0.6, -0.7)$) {\Large{$\vgv/\vgh=25$}} ;

\draw[ultra thick, red]($(b)+(0.1, -0.7)$) -- ($(b)+(0.5, -0.7)$);
\node[anchor=west] at ($(b)+(0.6, -0.7)$) {\Large{$\vgv/\vgh=100$}} ;

\draw [dashed](3.1,0.1306618385004771) -- (3.1,0);


%
%
\draw [thin, red, xshift=0cm]  %Ratio 1:2
		plot [tension=0.8] coordinates 
{(0.0,0.06299284023377902)(0.01,0.08285763240150124)(0.02,0.10280746490353905)(0.03,0.12253682246475865)(0.04,0.1422504318159198)(0.05,0.16592944045979732)(0.06,0.19763373694945832)(0.07,0.2303931635130351)(0.08,0.26207541250861427)(0.09,0.2993703235690231)(0.1,0.35066539337138936)(0.11,0.41646456463758325)(0.12,0.48253775475879407)(0.13,0.5367588419900193)(0.14,0.5624126761752258)(0.15,0.5711182866955341)(0.16,0.5912413495082148)(0.17,0.6254527610391802)(0.18,0.6587129806826155)(0.19,0.6870723573558629)(0.2,0.72223811041637)(0.21,0.7679394160059767)(0.22,0.8131210306636547)(0.23,0.8452694266769638)(0.24,0.8598302216970019)(0.25,0.8712980682615613)(0.26,0.8913077439618212)(0.27,0.9146371423424013)(0.28,0.9371476337999423)(0.29,0.960256557239704)(0.3,0.9899419331998724)(0.31,1.0220588327930646)(0.32,1.048282752182387)(0.33,1.0622104691580754)(0.34,1.0694514961429482)(0.35,1.0776815107194915)(0.36,1.0903525205325162)(0.37,1.1032566038544058)(0.38,1.1156032005402265)(0.39,1.1301923423383697)(0.4,1.1480697103967161)(0.41,1.1637423290468805)(0.42,1.1729361340790005)(0.43,1.1757109686912985)(0.44,1.175928293990105)(0.45,1.1783944636852575)(0.46,1.1811976450756607)(0.47,1.183745705463117)(0.48,1.1868953474748059)(0.49,1.1912135066728315)(0.5,1.196958453702152)(0.51,1.199075013134007)(0.52,1.1966623873530533)(0.53,1.1905363336403183)(0.54,1.1825834875608037)(0.55,1.1770401176202312)(0.56,1.1707471328808767)(0.57,1.1664856672390616)(0.58,1.1608667058902085)(0.59,1.1560351550442776)(0.6,1.150605172216126)(0.61,1.143291703464984)(0.62,1.131373458092753)(0.63,1.118900875726465)(0.64,1.1072660981352858)(0.65,1.0955557291358264)(0.66,1.0828532229026848)(0.67,1.0703396951902446)(0.68,1.0584120008919786)(0.69,1.046339423061175)(0.7,1.0337566032244774)(0.71,1.0193595895890473)(0.72,1.0024649098383478)(0.73,0.9862977973923484)(0.74,0.9707637629906984)(0.75,0.9552297285890485)(0.76,0.9396138034950947)(0.77,0.9237994509544044)(0.78,0.9086906182243325)(0.79,0.8928762656836423)(0.8,0.876809941782017)(0.81,0.8587908398331445)(0.82,0.8412221366919436)(0.83,0.8235589442903919)(0.84,0.8059335475929805)(0.85,0.7898609244073318)(0.86,0.7729315985945037)(0.87,0.7562384959325522)(0.88,0.7397123242972203)(0.89,0.7232176490820053)(0.9,0.7060363519082421)(0.91,0.6890377339711568)(0.92,0.6722312441967846)(0.93,0.6556011343750668)(0.94,0.6388324403048349)(0.95,0.6230716316783433)(0.96,0.6065265621909414)(0.97,0.5908444946147421)(0.98,0.5751277809764141)(0.99,0.5592693334475604)(1.0,0.5438423868743079)(1.01,0.5285477252655463)(1.02,0.5131050304822353)(1.03,0.4985253376101272)(1.04,0.4840936779125684)(1.05,0.4699549349220967)(1.06,0.45620989718308613)(1.07,0.4425341515683327)(1.08,0.42912927516658456)(1.09,0.4156803037766727)(1.1,0.40210534670629333)(1.11,0.38913197126014654)(1.12,0.3760168619234738)(1.13,0.36332695425837896)(1.14,0.35101500363468685)(1.15,0.3393707771174728)(1.16,0.32829033652035106)(1.17,0.3172476916273696)(1.18,0.3062207949444466)(1.19,0.29560335172304314)(1.2,0.28518748559038776)(1.21,0.27501099225062076)(1.22,0.26531954378065387)(1.23,0.25577927812724804)(1.24,0.24622011462177207)(1.25,0.23730032844466897)(1.26,0.22820731195692295)(1.27,0.21977257064961994)(1.28,0.21155515464112348)(1.29,0.20350152001723482)(1.3,0.1953565457750072)(1.31,0.18767456890849785)(1.32,0.18032330445321584)(1.33,0.17290904715770003)(1.34,0.16606487506629994)(1.35,0.15919865548081805)(1.36,0.1530537039160129)(1.37,0.14694024877132464)(1.38,0.14049608121540905)(1.39,0.13461884922159748)(1.4,0.12871956973370405)(1.41,0.12285808594995092)(1.42,0.1177052716188278)(1.43,0.11253355943563453)(1.44,0.10784689212224138)(1.45,0.103364951539608)(1.46,0.09878537205461227)(1.47,0.09439162144830618)(1.48,0.09015850258459623)(1.49,0.0863442861084409)(1.5,0.08253951855832066)(1.51,0.07882294098452769)(1.52,0.07526069586930749)(1.53,0.0720071156712328)(1.54,0.06869369227493602)(1.55,0.06578972234015881)(1.56,0.06262748176042311)(1.57,0.05988729321025372)(1.58,0.057191199648247974)(1.59,0.05452975214837081)(1.6,0.051994290328961204)(1.61,0.049515522065762)(1.62,0.04722258268125244)(1.63,0.04492334401271951)(1.64,0.04284143064299312)(1.65,0.040728020853149825)(1.66,0.03880988886803126)(1.67,0.03692325330302958)(1.68,0.035162603418495454)(1.69,0.03327596785349377)(1.7,0.03161610651333369)(1.71,0.03008538049565286)(1.72,0.02852945734187852)(1.73,0.027112118436618492)(1.74,0.02567903132130002)(1.75,0.024438072368694573)(1.76,0.02330105160247486)(1.77,0.02210103799602137)(1.78,0.020951418661754904)(1.79,0.019902587871862484)(1.8,0.018834859229899928)(1.81,0.01771988595776204)(1.82,0.01678444228029042)(1.83,0.015871046096900626)(1.84,0.014992295975639407)(1.85,0.014214334398752236)(1.86,0.01342377425381831)(1.87,0.01273085301124674)(1.88,0.01210092460890895)(1.89,0.011521390478758184)(1.9,0.010891462076420394)(1.91,0.010349723650409894)(1.92,0.009893025558714996)(1.93,0.009326089996610984)(1.94,0.008822147274740752)(1.95,0.008280408848730252)(1.96,0.007744969706743131)(1.97,0.0073197680351651225)(1.98,0.006948110277785826)(1.99,0.006507160396149373)(2.0,0.006063060872501231)(2.01,0.0057701441654141586)(2.02,0.005398486408034862)(2.03,0.005118168268994546)(2.04,0.004837850129954229)(2.05,0.004529185212808711)(2.06,0.004192173517557994)(2.07,0.003940202156622878)(2.08,0.0036945300797111397)(2.09,0.0034457083607877127)(2.1,0.0032598794820980644)(2.11,0.003036254899268149)(2.12,0.0028472763785668117)(2.13,0.002711841772064187)(2.14,0.002535461819409606)(2.15,0.0023590818667550244)(2.16,0.002198450124158888)(2.17,0.001990573751387417)(2.18,0.0018362412928146585)(2.19,0.0017102556123471005)(2.2,0.0016189159940081209)(2.21,0.0015086785235990075)(2.22,0.0014047403372132723)(2.23,0.00129135322479247)(2.24,0.0011968639644418014)(2.25,0.001102374704091133)(2.26,0.001039381863857354)(2.27,9.795386656352638E-4)(2.28,9.448926035066854E-4)(2.29,8.850494052845953E-4)(2.3,8.157572810274384E-4)(2.31,7.433155147585924E-4)(2.32,6.645744644663687E-4)(2.33,6.299284023377902E-4)(2.34,5.763844881390781E-4)(2.35,5.574866360689443E-4)(2.36,5.259902159520549E-4)(2.37,4.6929665974165374E-4)(2.38,4.409498816364532E-4)(2.39,4.0945346151956367E-4)(2.4,3.937052514611189E-4)(2.41,3.6535847335591835E-4)(2.42,3.5905918933254043E-4)(2.43,3.3386205323902884E-4)(2.44,3.149642011688951E-4)(2.45,2.8661742306369456E-4)(2.46,2.5512100294680504E-4)(2.47,2.4252243490004925E-4)(2.48,2.1102601478315973E-4)(2.49,1.92128162713026E-4)(2.5,1.8267923667795918E-4)(2.51,1.7323031064289232E-4)(2.52,1.6378138460782546E-4)(2.53,1.5118281656106966E-4)(2.54,1.4488353253769176E-4)(2.55,1.3858424851431386E-4)(2.56,1.354346065026249E-4)(2.57,1.3228496449093594E-4)(2.58,1.2598568046755804E-4)(2.59,1.2598568046755804E-4)(2.6,1.1968639644418014E-4)(2.61,1.1338711242080224E-4)(2.62,1.0078854437404644E-4)(2.63,9.448926035066854E-5)(2.64,8.818997632729064E-5)(2.65,8.504033431560168E-5)(2.66,7.874105029222378E-5)(2.67,7.559140828053483E-5)(2.68,6.614248224546797E-5)(2.69,6.299284023377902E-5)(2.7,5.669355621040112E-5)(2.71,5.669355621040112E-5)(2.72,5.039427218702322E-5)(2.73,4.724463017533427E-5)(2.74,4.724463017533427E-5)(2.75,4.409498816364532E-5)(2.76,4.0945346151956364E-5)(2.77,3.7795704140267415E-5)(2.78,3.4646062128578466E-5)(2.79,2.834677810520056E-5)(2.8,2.834677810520056E-5)(2.81,2.834677810520056E-5)(2.82,2.519713609351161E-5)(2.83,1.8897852070133707E-5)(2.84,1.8897852070133707E-5)(2.85,1.8897852070133707E-5)(2.86,1.8897852070133707E-5)(2.87,1.5748210058444755E-5)(2.88,1.5748210058444755E-5)(2.89,1.5748210058444755E-5)(2.9,1.5748210058444755E-5)(2.91,1.2598568046755804E-5)(2.92,6.299284023377902E-6)(2.93,3.149642011688951E-6)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)(3.0,0.0)(3.01,0.0)(3.02,0.0)(3.03,0.0)(3.04,0.0)(3.05,0.0)(3.06,0.0)(3.07,0.0)(3.08,0.0)(3.09,0.0)(3.1,0.0)(3.11,0.0)(3.12,0.0)(3.13,0.0)(3.14,0.0)(3.15,0.0)(3.16,0.0)(3.17,0.0)(3.18,0.0)(3.19,0.0)(3.2,0.0)(3.21,0.0)(3.22,0.0)(3.23,0.0)(3.24,0.0)(3.25,0.0)(3.26,0.0)(3.27,0.0)(3.28,0.0)(3.29,0.0)(3.3,0.0)(3.31,0.0)(3.32,0.0)(3.33,0.0)(3.34,0.0)(3.35,0.0)(3.36,0.0)(3.37,0.0)(3.38,0.0)(3.39,0.0)(3.4,0.0)(3.41,0.0)(3.42,0.0)(3.43,0.0)(3.44,0.0)(3.45,0.0)(3.46,0.0)(3.47,0.0)(3.48,0.0)(3.49,0.0)(3.5,0.0)(3.51,0.0)(3.52,0.0)(3.53,0.0)(3.54,0.0)(3.55,0.0)(3.56,0.0)(3.57,0.0)(3.58,0.0)(3.59,0.0)(3.6,0.0)(3.61,0.0)(3.62,0.0)(3.63,0.0)(3.64,0.0)(3.65,0.0)(3.66,0.0)(3.67,0.0)(3.68,0.0)(3.69,0.0)(3.7,0.0)(3.71,0.0)(3.72,0.0)(3.73,0.0)(3.74,0.0)(3.75,0.0)(3.76,0.0)(3.77,0.0)(3.78,0.0)(3.79,0.0)(3.8,0.0)(3.81,0.0)(3.82,0.0)(3.83,0.0)(3.84,0.0)(3.85,0.0)(3.86,0.0)(3.87,0.0)(3.88,0.0)(3.89,0.0)(3.9,0.0)(3.91,0.0)(3.92,0.0)(3.93,0.0)(3.94,0.0)(3.95,0.0)(3.96,0.0)(3.97,0.0)(3.98,0.0)(3.99,0.0)(4.0,0.0)};




%
%
\draw [thin, blue, xshift=0cm]  %Ratio 1:5
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.06271398599966706)(0.01,0.08252846987626186)(0.02,0.10272550906745463)(0.03,0.12227972990215082)(0.04,0.14420140370833442)(0.05,0.1693904761851007)(0.06,0.1950436321582645)(0.07,0.2213960490753246)(0.08,0.24982743462827367)(0.09,0.2810527282575079)(0.1,0.3126009989146404)(0.11,0.3440018917046737)(0.12,0.3786984044589895)(0.13,0.41481538899619774)(0.14,0.45129925035150403)(0.15,0.4886987359024055)(0.16,0.5286851733757932)(0.17,0.5717853602540643)(0.18,0.6179585324463193)(0.19,0.6690829738332478)(0.2,0.7228414026321625)(0.21,0.7732383617814949)(0.22,0.814272122821077)(0.23,0.8452340177091127)(0.24,0.8707805599060771)(0.25,0.893012667942959)(0.26,0.9128773230083536)(0.27,0.9332530970596453)(0.28,0.9535598857263375)(0.29,0.9737694677147303)(0.3,0.993038339913128)(0.31,1.0108741975314333)(0.32,1.027509082317845)(0.33,1.0445108439223547)(0.34,1.0599353487789729)(0.35,1.0750086553139928)(0.36,1.0919633814290028)(0.37,1.108472838243415)(0.38,1.1251923869109264)(0.39,1.1412220817324412)(0.4,1.1565713298058597)(0.41,1.1688413211666946)(0.42,1.178154348087645)(0.43,1.185121871932208)(0.44,1.1901546693086815)(0.45,1.1937701306015622)(0.46,1.1956013789927524)(0.47,1.1969340511952455)(0.48,1.1972444854259439)(0.49,1.1964292036079482)(0.5,1.195331708852954)(0.51,1.1928043352171673)(0.52,1.1914528488188745)(0.53,1.1882889282251914)(0.54,1.1857678259880047)(0.55,1.1824910202195222)(0.56,1.1794243063041385)(0.57,1.1764328491719542)(0.58,1.1715254797674803)(0.59,1.1663390331253078)(0.6,1.1598794925673421)(0.61,1.1504034092827924)(0.62,1.140334678830546)(0.63,1.129387952574304)(0.64,1.117720015479066)(0.65,1.104910683838634)(0.66,1.0924274649254002)(0.67,1.0795428765017687)(0.68,1.0660154697216404)(0.69,1.0503150233266239)(0.7,1.0366371029800965)(0.71,1.0223226356756725)(0.72,1.0064622686163567)(0.73,0.9911914130254378)(0.74,0.9761243778890177)(0.75,0.961386591179096)(0.76,0.94557953100788)(0.77,0.9296313643681646)(0.78,0.9138305755955485)(0.79,0.8988199830465281)(0.8,0.8817868644490185)(0.81,0.8658449692079032)(0.82,0.8494766188619901)(0.83,0.8323023937959813)(0.84,0.8147706990097744)(0.85,0.7979257223702638)(0.86,0.7817078855907499)(0.87,0.7648158734617396)(0.88,0.7470019657385342)(0.89,0.7305332730150216)(0.9,0.7139767807111095)(0.91,0.697301131833798)(0.92,0.6802491990404885)(0.93,0.6635641430652771)(0.94,0.6471550286284642)(0.95,0.6310908411146495)(0.96,0.6150266536008349)(0.97,0.5993011216114184)(0.98,0.5836727963003012)(0.99,0.5683925336114823)(1.0,0.5521746968319685)(1.01,0.5368850270452497)(1.02,0.5218556203004294)(1.03,0.5070488482059081)(1.04,0.4920131700624879)(1.05,0.4774384397161653)(1.06,0.46275395989434326)(1.07,0.44857119196051853)(1.08,0.4348870002153912)(1.09,0.4216982489596612)(1.1,0.40817711357813297)(1.11,0.39532074644820125)(1.12,0.38324830414326533)(1.13,0.37073372823703177)(1.14,0.3582787306174979)(1.15,0.3460839960398626)(1.16,0.3343878376509247)(1.17,0.3232843264296837)(1.18,0.3118797880756442)(1.19,0.30124976744870063)(1.2,0.29033126248615865)(1.21,0.28019041095001246)(1.22,0.2698614174558673)(1.23,0.26026931329721825)(1.24,0.25066153064206925)(1.25,0.24127324693791907)(1.26,0.23241176071616612)(1.27,0.22323356886511486)(1.28,0.21469819537056017)(1.29,0.20675233334440235)(1.3,0.19869045044414516)(1.31,0.19106756544588563)(1.32,0.1833819664616264)(1.33,0.176116551183565)(1.34,0.16874452212930413)(1.35,0.16207488971823955)(1.36,0.1557345057336732)(1.37,0.14930318646940735)(1.38,0.14298788807924087)(1.39,0.1368983600386732)(1.4,0.1315331785364017)(1.41,0.12601121206913102)(1.42,0.12063975916825952)(1.43,0.1155944189945863)(1.44,0.11042051514961378)(1.45,0.10552882424163974)(1.46,0.10100087445246378)(1.47,0.09668615221568669)(1.48,0.09246236525860911)(1.49,0.08800967225263276)(1.5,0.0842531044912527)(1.51,0.080427551345273)(1.52,0.07674937606639254)(1.53,0.07339417781541036)(1.54,0.07021457872522723)(1.55,0.06674963099874563)(1.56,0.06360138890156233)(1.57,0.060528403587578654)(1.58,0.05765296732949392)(1.59,0.05498448722520809)(1.6,0.05221880044262277)(1.61,0.049688291107536205)(1.62,0.047314566737448806)(1.63,0.04489380687786166)(1.64,0.04252635390637423)(1.65,0.04051009925648493)(1.66,0.03844994481639587)(1.67,0.036512082649006156)(1.68,0.03462752736971616)(1.69,0.032956199642825035)(1.7,0.031272329118733976)(1.71,0.02956650869954303)(1.72,0.028045694539051105)(1.73,0.02664717265125853)(1.74,0.025239243665566003)(1.75,0.023884621567973194)(1.76,0.022702462931879473)(1.77,0.021583018281785417)(1.78,0.020422809540791575)(1.79,0.0193817573731971)(1.8,0.01843477618460213)(1.81,0.017428216709307474)(1.82,0.016521999611612284)(1.83,0.015728667688716495)(1.84,0.014910250171420841)(1.85,0.01411378254922507)(1.86,0.013367486115829032)(1.87,0.01265568237473281)(1.88,0.011940742934336607)(1.89,0.01129792457784002)(1.9,0.010645699123443483)(1.91,0.010078137550146495)(1.92,0.009588968459349092)(1.93,0.009055899578351923)(1.94,0.008582408984054437)(1.95,0.0081183254876569)(1.96,0.007666784788459297)(1.97,0.007234058285061594)(1.98,0.0068358244739637085)(1.99,0.006459540557965706)(2.0,0.0060048641594681205)(2.01,0.0056599372364699516)(2.02,0.005280517621171966)(2.03,0.004926183600273847)(2.04,0.0046282921667754285)(2.05,0.004333536432576993)(2.06,0.004070137691378392)(2.07,0.0037785176564799398)(2.08,0.003602918495680872)(2.09,0.0033928266425819874)(2.1,0.0031984132859830196)(2.11,0.002972642936384218)(2.12,0.0028001794748851337)(2.13,0.002627716013386049)(2.14,0.0024238955588871316)(2.15,0.002295331887587814)(2.16,0.0021824467127884136)(2.17,0.0020789686358889626)(2.18,0.001956676363189612)(2.19,0.0018469268876901946)(2.2,0.0017214989156908605)(2.21,0.0016054780415914766)(2.22,0.0015458997548917928)(2.23,0.0014675072723922089)(2.24,0.0013797076919926752)(2.25,0.001316993705993008)(2.26,0.0012166513283935407)(2.27,0.0011319874472939904)(2.28,0.001050459265494423)(2.29,0.0010002880766946894)(2.3,9.407097899950058E-4)(2.31,8.968099997952388E-4)(2.32,8.309603144955884E-4)(2.33,7.494321326960212E-4)(2.34,6.929895452963209E-4)(2.35,6.240041606966871E-4)(2.36,5.612901746970201E-4)(2.37,5.111189858972864E-4)(2.38,4.7976199289745294E-4)(2.39,4.546763984975861E-4)(2.4,4.421336012976527E-4)(2.41,4.170480068977859E-4)(2.42,3.7941961529798567E-4)(2.43,3.4179122369818544E-4)(2.44,3.0729853139836857E-4)(2.45,2.7594153839853504E-4)(2.46,2.383131467987348E-4)(2.47,2.1949895099883469E-4)(2.48,1.975490558989512E-4)(2.49,1.6305636359913433E-4)(2.5,1.505135663992009E-4)(2.51,1.3797076919926752E-4)(2.52,1.2856367129931745E-4)(2.53,1.1602087409938404E-4)(2.54,1.0661377619943398E-4)(2.55,9.720667829948393E-5)(2.56,9.720667829948393E-5)(2.57,9.720667829948393E-5)(2.58,8.779958039953387E-5)(2.59,8.152818179956716E-5)(2.6,7.525678319960046E-5)(2.61,6.58496852996504E-5)(2.62,5.330688809971699E-5)(2.63,5.330688809971699E-5)(2.64,4.3899790199766936E-5)(2.65,3.762839159980023E-5)(2.66,3.449269229981688E-5)(2.67,3.449269229981688E-5)(2.68,3.1356992999833526E-5)(2.69,2.8221293699850172E-5)(2.7,2.8221293699850172E-5)(2.71,2.5085594399866822E-5)(2.72,2.1949895099883468E-5)(2.73,1.8814195799900114E-5)(2.74,1.5678496499916763E-5)(2.75,1.2542797199933411E-5)(2.76,1.2542797199933411E-5)(2.77,9.407097899950057E-6)(2.78,6.2713985999667055E-6)(2.79,6.2713985999667055E-6)(2.8,6.2713985999667055E-6)(2.81,0.0)(2.82,0.0)(2.83,0.0)(2.84,0.0)(2.85,0.0)(2.86,0.0)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)(3.0,0.0)(3.01,0.0)(3.02,0.0)(3.03,0.0)(3.04,0.0)(3.05,0.0)(3.06,0.0)(3.07,0.0)(3.08,0.0)(3.09,0.0)(3.1,0.0)(3.11,0.0)(3.12,0.0)(3.13,0.0)(3.14,0.0)(3.15,0.0)(3.16,0.0)(3.17,0.0)(3.18,0.0)(3.19,0.0)(3.2,0.0)(3.21,0.0)(3.22,0.0)(3.23,0.0)(3.24,0.0)(3.25,0.0)(3.26,0.0)(3.27,0.0)(3.28,0.0)(3.29,0.0)(3.3,0.0)(3.31,0.0)(3.32,0.0)(3.33,0.0)(3.34,0.0)(3.35,0.0)(3.36,0.0)(3.37,0.0)(3.38,0.0)(3.39,0.0)(3.4,0.0)(3.41,0.0)(3.42,0.0)(3.43,0.0)(3.44,0.0)(3.45,0.0)(3.46,0.0)(3.47,0.0)(3.48,0.0)(3.49,0.0)(3.5,0.0)(3.51,0.0)(3.52,0.0)(3.53,0.0)(3.54,0.0)(3.55,0.0)(3.56,0.0)(3.57,0.0)(3.58,0.0)(3.59,0.0)(3.6,0.0)(3.61,0.0)(3.62,0.0)(3.63,0.0)(3.64,0.0)(3.65,0.0)(3.66,0.0)(3.67,0.0)(3.68,0.0)(3.69,0.0)(3.7,0.0)(3.71,0.0)(3.72,0.0)(3.73,0.0)(3.74,0.0)(3.75,0.0)(3.76,0.0)(3.77,0.0)(3.78,0.0)(3.79,0.0)(3.8,0.0)(3.81,0.0)(3.82,0.0)(3.83,0.0)(3.84,0.0)(3.85,0.0)(3.86,0.0)(3.87,0.0)(3.88,0.0)(3.89,0.0)(3.9,0.0)(3.91,0.0)(3.92,0.0)(3.93,0.0)(3.94,0.0)(3.95,0.0)(3.96,0.0)(3.97,0.0)(3.98,0.0)(3.99,0.0)(4.0,0.0)};




%
%
\draw [thin, black, xshift=0cm] 	%Ratio 1:10
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.0633155297450502)(0.01,0.0835005206277722)(0.02,0.10286240962380856)(0.03,0.12204701513655877)(0.04,0.14444488378387027)(0.05,0.16712450653854727)(0.06,0.18933559437311087)(0.07,0.21317389132212228)(0.08,0.23892748304592143)(0.09,0.2643423366855846)(0.1,0.29029537232808067)(0.11,0.318119381874543)(0.12,0.3457502790552829)(0.13,0.37402382886293506)(0.14,0.40330409559353353)(0.15,0.43299274749098754)(0.16,0.46244713192838494)(0.17,0.49262331340487586)(0.18,0.5239360086402904)(0.19,0.5550112706391611)(0.2,0.5864980835813746)(0.21,0.6178677627935596)(0.22,0.6500478807864815)(0.23,0.6820190575312445)(0.24,0.7146613788913051)(0.25,0.7463602988581646)(0.26,0.7791988983604348)(0.27,0.8113885136828184)(0.28,0.8439263644187996)(0.29,0.8767206430502484)(0.3,0.9109585157598843)(0.31,0.9439807302984152)(0.32,0.9776582605698074)(0.33,1.0112819726409163)(0.34,1.0449500055828467)(0.35,1.0757150214859668)(0.36,1.1059070318448938)(0.37,1.1330947203174184)(0.38,1.1557078617658632)(0.39,1.1759751628372537)(0.4,1.1908923016451876)(0.41,1.2029760704970303)(0.42,1.2121536565335753)(0.43,1.220888033861905)(0.44,1.2269663247174298)(0.45,1.2309108822205466)(0.46,1.234804787299867)(0.47,1.2379420717987344)(0.48,1.239680083090236)(0.49,1.2396737515372613)(0.5,1.2401612811162983)(0.51,1.239217879723097)(0.52,1.2365143066029833)(0.53,1.2334783269517082)(0.54,1.2306196307837192)(0.55,1.2260134259947668)(0.56,1.219862322280035)(0.57,1.213226854762754)(0.58,1.2065280717157276)(0.59,1.197242849278616)(0.6,1.1885116377267737)(0.61,1.179615805797594)(0.62,1.1695929574389525)(0.63,1.1591522265839937)(0.64,1.1479422120426326)(0.65,1.137491983858212)(0.66,1.1257596161964543)(0.67,1.1130775155885209)(0.68,1.1009652547482927)(0.69,1.0882388332695376)(0.7,1.0744107215732186)(0.71,1.0608801928667013)(0.72,1.0462638028250566)(0.73,1.0316315839009755)(0.74,1.0155874286635798)(0.75,1.0002144180414816)(0.76,0.9843633751698082)(0.77,0.9672903425740554)(0.78,0.9510024225471413)(0.79,0.9344802350601704)(0.8,0.9161535549754657)(0.81,0.8978427037731971)(0.82,0.8805543983763112)(0.83,0.8623955044454308)(0.84,0.8439231986423124)(0.85,0.8260049037244632)(0.86,0.8080929403595885)(0.87,0.78990872021681)(0.88,0.7718986177808306)(0.89,0.7537998736032079)(0.9,0.7364577500060386)(0.91,0.7181247383683594)(0.92,0.7003837269337964)(0.93,0.6831175819723211)(0.94,0.6658704316697694)(0.95,0.648224393529824)(0.96,0.6308949330386038)(0.97,0.6138598897606979)(0.98,0.5971350925785429)(0.99,0.5807680281394475)(1.0,0.5649929639034682)(1.01,0.5488316749360441)(1.02,0.5330661080295267)(1.03,0.5176012898892981)(1.04,0.5020921508782481)(1.05,0.4869059210688978)(1.06,0.4726567610997743)(1.07,0.4576984671975062)(1.08,0.4435094569816404)(1.09,0.43016570908787105)(1.1,0.41630593962667956)(1.11,0.402908373532627)(1.12,0.38983688241676134)(1.13,0.3768856908074113)(1.14,0.36435871324735314)(1.15,0.3520311796059919)(1.16,0.34011836268446066)(1.17,0.32842081856406263)(1.18,0.3170303547629281)(1.19,0.3056652171736916)(1.2,0.29537644359012094)(1.21,0.28486289987595537)(1.22,0.2743936770326113)(1.23,0.2647823796173127)(1.24,0.25513942443714155)(1.25,0.2456357634224095)(1.26,0.2367177710578192)(1.27,0.2278852546583847)(1.28,0.218812139245919)(1.29,0.21029620049520975)(1.3,0.2022804544294864)(1.31,0.1939987831388338)(1.32,0.18673332610058932)(1.33,0.17917978340200483)(1.34,0.17172437977452515)(1.35,0.16461088000766877)(1.36,0.15782028944251214)(1.37,0.15135260807905526)(1.38,0.1448184454093661)(1.39,0.13857553417650412)(1.4,0.13265553214534193)(1.41,0.12678934831446304)(1.42,0.12105612709604874)(1.43,0.1155983284320254)(1.44,0.1104792678521381)(1.45,0.105613469391231)(1.46,0.10104208814363837)(1.47,0.09640105981332618)(1.48,0.09173153949462873)(1.49,0.08756854341389168)(1.5,0.08332956869746057)(1.51,0.07925521435836659)(1.52,0.07554492431530666)(1.53,0.07199608887309658)(1.54,0.06855172405496586)(1.55,0.06529414004958302)(1.56,0.06233413903400192)(1.57,0.059377303794908076)(1.58,0.056613580921536635)(1.59,0.05397332333116805)(1.6,0.05148185723570032)(1.61,0.04894923604589831)(1.62,0.0464767646093541)(1.63,0.0438966567722433)(1.64,0.04165528701926853)(1.65,0.039432911925217265)(1.66,0.037511285597454994)(1.67,0.03547885709263888)(1.68,0.033668032941930444)(1.69,0.03189519810906904)(1.7,0.030217336570825207)(1.71,0.028643945656660712)(1.72,0.027133870272241265)(1.73,0.02574092861785016)(1.74,0.024423965599153115)(1.75,0.023189312769124636)(1.76,0.022131943422382297)(1.77,0.021071408299152706)(1.78,0.019972883858076086)(1.79,0.019051642900285607)(1.8,0.018057589083288316)(1.81,0.017117353466574323)(1.82,0.016199278285271092)(1.83,0.015322358198302148)(1.84,0.01450242208810375)(1.85,0.013786956601984682)(1.86,0.013068325339378361)(1.87,0.01243517004192786)(1.88,0.011726036108783297)(1.89,0.01104855994051126)(1.9,0.010383746878188233)(1.91,0.009804409781021024)(1.92,0.009139596718697997)(1.93,0.008595083162890566)(1.94,0.008088558924930163)(1.95,0.007607360898867782)(1.96,0.0071546548611906725)(1.97,0.006758932800284109)(1.98,0.0063885369512755655)(1.99,0.006037135761190537)(2.0,0.0056825687946182556)(2.01,0.00538498580481652)(2.02,0.0050969001444765415)(2.03,0.004834140696034583)(2.04,0.004549220812181857)(2.05,0.004248472045892868)(2.06,0.003963552162040143)(2.07,0.0036944611606236793)(2.08,0.003469691030028751)(2.09,0.0032290920169975603)(2.1,0.003016984992351642)(2.11,0.0028143752971674816)(2.12,0.0026149313784705735)(2.13,0.002488300318980473)(2.14,0.0023110168356943322)(2.15,0.002190717329178737)(2.16,0.002054588940226879)(2.17,0.0019152947747877686)(2.18,0.0018329845861192033)(2.19,0.0017000219736545978)(2.2,0.0016018829025497702)(2.21,0.0014910807254959323)(2.22,0.0013644496660058319)(2.23,0.0012821394773372666)(2.24,0.0012061608416432063)(2.25,0.0011238506529746412)(2.26,0.0010320431348443183)(2.27,9.339040637394905E-4)(2.28,8.610912045326827E-4)(2.29,7.851125688386225E-4)(2.3,7.502890274788448E-4)(2.31,6.774761682720371E-4)(2.32,6.553157328612696E-4)(2.33,6.014975325779769E-4)(2.34,5.698397677054518E-4)(2.35,5.445135558074317E-4)(2.36,5.160215674221591E-4)(2.37,4.7803224957512904E-4)(2.38,4.4954026118985643E-4)(2.39,4.2421404929183636E-4)(2.4,3.8939050793205876E-4)(2.41,3.5773274305953365E-4)(2.42,3.1974342521250355E-4)(2.43,3.0074876628898847E-4)(2.44,2.8808566033997843E-4)(2.45,2.6909100141646336E-4)(2.46,2.5326211898020083E-4)(2.47,2.3110168356943323E-4)(2.48,2.1527280113317068E-4)(2.49,1.9627814220965563E-4)(2.5,1.836150362606456E-4)(2.51,1.6462037733713051E-4)(2.52,1.55123047875373E-4)(2.53,1.3612838895185793E-4)(2.54,1.297968359773529E-4)(2.55,1.1713373002834288E-4)(2.56,1.0763640056658534E-4)(2.57,1.0447062407933283E-4)(2.58,9.813907110482781E-5)(2.59,9.18075181303228E-5)(2.6,8.547596515581778E-5)(2.61,8.547596515581778E-5)(2.62,8.231018866856526E-5)(2.63,8.231018866856526E-5)(2.64,7.597863569406024E-5)(2.65,7.597863569406024E-5)(2.66,6.964708271955522E-5)(2.67,7.281285920680773E-5)(2.68,6.648130623230272E-5)(2.69,6.648130623230272E-5)(2.7,5.6983976770545184E-5)(2.71,5.6983976770545184E-5)(2.72,5.065242379604016E-5)(2.73,5.065242379604016E-5)(2.74,4.4320870821535144E-5)(2.75,4.748664730878765E-5)(2.76,4.115509433428263E-5)(2.77,4.115509433428263E-5)(2.78,3.798931784703012E-5)(2.79,3.798931784703012E-5)(2.8,3.482354135977761E-5)(2.81,3.798931784703012E-5)(2.82,3.482354135977761E-5)(2.83,3.1657764872525104E-5)(2.84,3.1657764872525104E-5)(2.85,2.8491988385272592E-5)(2.86,2.8491988385272592E-5)(2.87,2.532621189802008E-5)(2.88,2.8491988385272592E-5)(2.89,2.8491988385272592E-5)(2.9,2.532621189802008E-5)(2.91,2.2160435410767572E-5)(2.92,2.2160435410767572E-5)(2.93,1.899465892351506E-5)(2.94,2.2160435410767572E-5)(2.95,2.2160435410767572E-5)(2.96,1.899465892351506E-5)(2.97,1.899465892351506E-5)(2.98,1.5828882436262552E-5)(2.99,1.5828882436262552E-5)(3.0,1.266310594901004E-5)(3.01,6.33155297450502E-6)(3.02,9.49732946175753E-6)(3.03,6.33155297450502E-6)(3.04,6.33155297450502E-6)(3.05,3.16577648725251E-6)(3.06,3.16577648725251E-6)(3.07,0.0)(3.08,0.0)(3.09,0.0)(3.1,0.0)(3.11,0.0)(3.12,0.0)(3.13,0.0)(3.14,0.0)(3.15,0.0)(3.16,0.0)(3.17,0.0)(3.18,0.0)(3.19,0.0)(3.2,0.0)(3.21,0.0)(3.22,0.0)(3.23,0.0)(3.24,0.0)(3.25,0.0)(3.26,0.0)(3.27,0.0)(3.28,0.0)(3.29,0.0)(3.3,0.0)(3.31,0.0)(3.32,0.0)(3.33,0.0)(3.34,0.0)(3.35,0.0)(3.36,0.0)(3.37,0.0)(3.38,0.0)(3.39,0.0)(3.4,0.0)(3.41,0.0)(3.42,0.0)(3.43,0.0)(3.44,0.0)(3.45,0.0)(3.46,0.0)(3.47,0.0)(3.48,0.0)(3.49,0.0)(3.5,0.0)(3.51,0.0)(3.52,0.0)(3.53,0.0)(3.54,0.0)(3.55,0.0)(3.56,0.0)(3.57,0.0)(3.58,0.0)(3.59,0.0)(3.6,0.0)(3.61,0.0)(3.62,0.0)(3.63,0.0)(3.64,0.0)(3.65,0.0)(3.66,0.0)(3.67,0.0)(3.68,0.0)(3.69,0.0)(3.7,0.0)(3.71,0.0)(3.72,0.0)(3.73,0.0)(3.74,0.0)(3.75,0.0)(3.76,0.0)(3.77,0.0)(3.78,0.0)(3.79,0.0)(3.8,0.0)(3.81,0.0)(3.82,0.0)(3.83,0.0)(3.84,0.0)(3.85,0.0)(3.86,0.0)(3.87,0.0)(3.88,0.0)(3.89,0.0)(3.9,0.0)(3.91,0.0)(3.92,0.0)(3.93,0.0)(3.94,0.0)(3.95,0.0)(3.96,0.0)(3.97,0.0)(3.98,0.0)(3.99,0.0)(4.0,0.0)};




\draw [thin, orange, xshift=0cm] 		%ratio 1:25
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.06303978803501671)(0.01,0.08267668200792441)(0.02,0.10302277359622605)(0.03,0.12327745749187692)(0.04,0.1434880135359033)(0.05,0.16476709398712316)(0.06,0.18630778955868837)(0.07,0.2072653670909297)(0.08,0.22911810961326823)(0.09,0.25144680253527113)(0.1,0.2729969540750416)(0.11,0.2948276326715679)(0.12,0.31789073912417876)(0.13,0.340418007378492)(0.14,0.3624031334557041)(0.15,0.38541896006728865)(0.16,0.4078548206289511)(0.17,0.43009840983710673)(0.18,0.45313945236390535)(0.19,0.4758243200883061)(0.2,0.497116008497133)(0.21,0.5190160308604979)(0.22,0.5417008985848986)(0.23,0.5640264395174998)(0.24,0.5853275838945319)(0.25,0.6069533831799444)(0.26,0.6281725758325309)(0.27,0.6486384430180991)(0.28,0.6693217974723882)(0.29,0.6890627070955536)(0.3,0.7085546095559808)(0.31,0.728197807507692)(0.32,0.7477023179257262)(0.33,0.7661036320531476)(0.34,0.7839691079822713)(0.35,0.8018692557948143)(0.36,0.8195550683280383)(0.37,0.8363047400089422)(0.38,0.8521025108905174)(0.39,0.8678025701006382)(0.4,0.8829920070276756)(0.41,0.8977905972688958)(0.42,0.9122676845911373)(0.43,0.9254839761526785)(0.44,0.9392014340290982)(0.45,0.9517053759858437)(0.46,0.9634055606451428)(0.47,0.9751152012726472)(0.48,0.9860683644437314)(0.49,0.9960507148790763)(0.5,1.0046934698186771)(0.51,1.0134812162707583)(0.52,1.0216385648424895)(0.53,1.0288251006784814)(0.54,1.0361440200693468)(0.55,1.0421548638584857)(0.56,1.0481688596370262)(0.57,1.0538960243800075)(0.58,1.0587626960163108)(0.59,1.0627310506731151)(0.6,1.066072159438971)(0.61,1.0695803236431198)(0.62,1.0719033398322102)(0.63,1.073573894215138)(0.64,1.074904033742677)(0.65,1.0756447512520884)(0.66,1.075638447273285)(0.67,1.0748346899758383)(0.68,1.0739773488585622)(0.69,1.072322554422643)(0.7,1.0706173281562958)(0.71,1.0680011769528426)(0.72,1.0655079533360576)(0.73,1.062532475340805)(0.74,1.0592102785113595)(0.75,1.0550717164268606)(0.76,1.0498740859033735)(0.77,1.0440712734147501)(0.78,1.0374331837346629)(0.79,1.0296792898063558)(0.8,1.0229403364654126)(0.81,1.0142124778119646)(0.82,1.0048825891827822)(0.83,0.9946985114257252)(0.84,0.9834931891025009)(0.85,0.9719947317649139)(0.86,0.9601085797309115)(0.87,0.9465298093881689)(0.88,0.9328564793633738)(0.89,0.9183730880623286)(0.9,0.9033979864146104)(0.91,0.8884354927244992)(0.92,0.8729938966453219)(0.93,0.8565909437986106)(0.94,0.8400556073970257)(0.95,0.8229686728501344)(0.96,0.8066697356536808)(0.97,0.789450417551916)(0.98,0.7725179304857105)(0.99,0.755232420606509)(1.0,0.7377262714691848)(1.01,0.720532169282634)(1.02,0.7037572816865161)(1.03,0.6867396909064633)(1.04,0.668804871210501)(1.05,0.6516107690239502)(1.06,0.634763385671592)(1.07,0.6173360362693117)(1.08,0.6010812269244825)(1.09,0.5848516334948675)(1.1,0.5684612886057632)(1.11,0.5527171015440178)(1.12,0.5364654441885904)(1.13,0.5206771292752205)(1.14,0.504567311442872)(1.15,0.48874747663548457)(1.16,0.47329642458810195)(1.17,0.4580912277140559)(1.18,0.44344708495352153)(1.19,0.4289920615570922)(1.2,0.41430063895553154)(1.21,0.4007943643690292)(1.22,0.38745829721022146)(1.23,0.3739898464965401)(1.24,0.3615048164762051)(1.25,0.34935704932185735)(1.26,0.3369760349517801)(1.27,0.32506466700256365)(1.28,0.31350947385574507)(1.29,0.3020803602849966)(1.3,0.2907174384916848)(1.31,0.27973275542658316)(1.32,0.26939107819943864)(1.33,0.25918493651656943)(1.34,0.24919628210242106)(1.35,0.2393904430735742)(1.36,0.23009207433840922)(1.37,0.22068653796358476)(1.38,0.2117916238718439)(1.39,0.20378872278079851)(1.4,0.1950829280531627)(1.41,0.18688145162980704)(1.42,0.17957198820714684)(1.43,0.17232871656192342)(1.44,0.1652335884185823)(1.45,0.1583654035121672)(1.46,0.1518849133021675)(1.47,0.14545170293319407)(1.48,0.13901534057481885)(1.49,0.1332156800755973)(1.5,0.1277343705059526)(1.51,0.12180863043066104)(1.52,0.11666773571640543)(1.53,0.11131880970163426)(1.54,0.10625986671182416)(1.55,0.10135852319210162)(1.56,0.09683857038999091)(1.57,0.0924289372169415)(1.58,0.08818320749278312)(1.59,0.08419909288897007)(1.6,0.08029062603079903)(1.61,0.07608587216886342)(1.62,0.07252412414488497)(1.63,0.06911997559099407)(1.64,0.06544160395915084)(1.65,0.061794752221325126)(1.66,0.05882873019427759)(1.67,0.05580597235799854)(1.68,0.05273593468069323)(1.69,0.0500000078799735)(1.7,0.047201041291218764)(1.71,0.04452815427853405)(1.72,0.042047538619356145)(1.73,0.03977180227129204)(1.74,0.037628449478101476)(1.75,0.03546303275909865)(1.76,0.033552927181637646)(1.77,0.03172477332862216)(1.78,0.029937595337829435)(1.79,0.028219761113875228)(1.8,0.026476710974707017)(1.81,0.02501418789229463)(1.82,0.023444497170222713)(1.83,0.022082837748666352)(1.84,0.020746394242324)(1.85,0.019554942248462184)(1.86,0.018420226063831882)(1.87,0.017380069561254107)(1.88,0.01618231358858879)(1.89,0.015296604566696804)(1.9,0.014269056021726033)(1.91,0.013370739042227044)(1.92,0.012554373787173577)(1.93,0.011766376436735868)(1.94,0.011044570863734927)(1.95,0.010329069269537488)(1.96,0.00969551939978557)(1.97,0.009162833190889678)(1.98,0.008652210907806043)(1.99,0.008116372709508402)(2.0,0.007589990479416012)(2.01,0.007199143793598908)(2.02,0.006742105330345037)(2.03,0.006294522835296418)(2.04,0.005928892064693322)(2.05,0.00550967747426046)(2.06,0.005137742724853862)(2.07,0.0048414557210892835)(2.08,0.004460065003477432)(2.09,0.004094434232874335)(2.1,0.0037571713668869957)(2.11,0.003523924151157434)(2.12,0.0032339411261963573)(2.13,0.002988085952859792)(2.14,0.0027895106205494892)(2.15,0.002600391256444439)(2.16,0.0024018159241341367)(2.17,0.0022316084964395916)(2.18,0.0020204252065222856)(2.19,0.0018785856834434979)(2.2,0.001746202128569963)(2.21,0.0016106665842946768)(2.22,0.0014971949658316467)(2.23,0.001399483294377371)(2.24,0.00128285968651259)(2.25,0.00120721194087057)(2.26,0.001150476131639055)(2.27,0.0010779803753987857)(2.28,9.897246721497623E-4)(2.29,9.424448311234998E-4)(2.3,8.857090218919848E-4)(2.31,8.069092868482139E-4)(2.32,7.375655200096955E-4)(2.33,6.871336895816822E-4)(2.34,6.461578273589212E-4)(2.35,6.272458909484163E-4)(2.36,6.051819651361604E-4)(2.37,5.673580923151503E-4)(2.38,5.389901876993929E-4)(2.39,5.232302406906387E-4)(2.4,5.074702936818845E-4)(2.41,4.822543784678778E-4)(2.42,4.6649443145912366E-4)(2.43,4.5073448445036947E-4)(2.44,4.2236657983461194E-4)(2.45,3.9715066462060527E-4)(2.46,3.750867388083494E-4)(2.47,3.3095888718383775E-4)(2.48,3.088949613715819E-4)(2.49,2.8367904615757516E-4)(2.5,2.6161512034531936E-4)(2.51,2.30095226327811E-4)(2.52,2.0803130051555514E-4)(2.53,2.048793111138043E-4)(2.54,1.9227135350680097E-4)(2.55,1.7651140649804678E-4)(2.56,1.6705543829279428E-4)(2.57,1.5759947008754178E-4)(2.58,1.4183952307878758E-4)(2.59,1.2923156547178425E-4)(2.6,1.1977559726653175E-4)(2.61,1.071676396595284E-4)(2.62,1.0086366085602673E-4)(2.63,9.77116714542759E-5)(2.64,8.825570324902339E-5)(2.65,8.510371384727255E-5)(2.66,7.879973504377089E-5)(2.67,7.564774564202005E-5)(2.68,7.564774564202005E-5)(2.69,6.619177743676754E-5)(2.7,6.619177743676754E-5)(2.71,6.303978803501671E-5)(2.72,6.303978803501671E-5)(2.73,5.673580923151504E-5)(2.74,5.043183042801337E-5)(2.75,4.7279841026262534E-5)(2.76,3.782387282101003E-5)(2.77,2.2063925812255847E-5)(2.78,2.2063925812255847E-5)(2.79,1.8911936410505014E-5)(2.8,1.5759947008754177E-5)(2.81,9.455968205252507E-6)(2.82,6.303978803501671E-6)(2.83,3.1519894017508355E-6)(2.84,0.0)(2.85,0.0)(2.86,0.0)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)(3.0,0.0)(3.01,0.0)(3.02,0.0)(3.03,0.0)(3.04,0.0)(3.05,0.0)(3.06,0.0)(3.07,0.0)(3.08,0.0)(3.09,0.0)(3.1,0.0)(3.11,0.0)(3.12,0.0)(3.13,0.0)(3.14,0.0)(3.15,0.0)(3.16,0.0)(3.17,0.0)(3.18,0.0)(3.19,0.0)(3.2,0.0)(3.21,0.0)(3.22,0.0)(3.23,0.0)(3.24,0.0)(3.25,0.0)(3.26,0.0)(3.27,0.0)(3.28,0.0)(3.29,0.0)(3.3,0.0)(3.31,0.0)(3.32,0.0)(3.33,0.0)(3.34,0.0)(3.35,0.0)(3.36,0.0)(3.37,0.0)(3.38,0.0)(3.39,0.0)(3.4,0.0)(3.41,0.0)(3.42,0.0)(3.43,0.0)(3.44,0.0)(3.45,0.0)(3.46,0.0)(3.47,0.0)(3.48,0.0)(3.49,0.0)(3.5,0.0)(3.51,0.0)(3.52,0.0)(3.53,0.0)(3.54,0.0)(3.55,0.0)(3.56,0.0)(3.57,0.0)(3.58,0.0)(3.59,0.0)(3.6,0.0)(3.61,0.0)(3.62,0.0)(3.63,0.0)(3.64,0.0)(3.65,0.0)(3.66,0.0)(3.67,0.0)(3.68,0.0)(3.69,0.0)(3.7,0.0)(3.71,0.0)(3.72,0.0)(3.73,0.0)(3.74,0.0)(3.75,0.0)(3.76,0.0)(3.77,0.0)(3.78,0.0)(3.79,0.0)(3.8,0.0)(3.81,0.0)(3.82,0.0)(3.83,0.0)(3.84,0.0)(3.85,0.0)(3.86,0.0)(3.87,0.0)(3.88,0.0)(3.89,0.0)(3.9,0.0)(3.91,0.0)(3.92,0.0)(3.93,0.0)(3.94,0.0)(3.95,0.0)(3.96,0.0)(3.97,0.0)(3.98,0.0)(3.99,0.0)(4.0,0.0)};



\draw [thin, red, xshift=0cm] 		%ratio 1:100
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.06307747640564682)(0.01,0.08273241805364637)(0.02,0.10245989879951241)(0.03,0.12214007143807422)(0.04,0.14174455110494924)(0.05,0.161200798702271)(0.06,0.18119635872286105)(0.07,0.20045075839568474)(0.08,0.22014354652952767)(0.09,0.23912040530616652)(0.1,0.25833065074550626)(0.11,0.27725073979338)(0.12,0.2959879041596774)(0.13,0.3142109870932688)(0.14,0.3322259143547215)(0.15,0.34998853171055166)(0.16,0.36803184383638693)(0.17,0.38527722588569074)(0.18,0.4021346814550999)(0.19,0.4191277535987811)(0.2,0.43511789386761257)(0.21,0.4513918827802695)(0.22,0.46713602089111894)(0.23,0.4820506901872341)(0.24,0.4968770510163814)(0.25,0.5118611055365428)(0.26,0.5258138433174718)(0.27,0.538896111924003)(0.28,0.5521013816095252)(0.29,0.5648241086005441)(0.3,0.577076908392341)(0.31,0.5887714725179479)(0.32,0.6000844179113007)(0.33,0.6106278180925045)(0.34,0.6208085227843759)(0.35,0.6305855316272513)(0.36,0.639753842822812)(0.37,0.6485846895196026)(0.38,0.6563873733509811)(0.39,0.6636002827779668)(0.4,0.6702675720340436)(0.41,0.6764144721097739)(0.42,0.6821860612008906)(0.43,0.6878188798439149)(0.44,0.6921680718420842)(0.45,0.6963627240230598)(0.46,0.700197834588523)(0.47,0.7035914028191469)(0.48,0.7061145018753727)(0.49,0.7078743634670903)(0.5,0.7100442286554446)(0.51,0.7112710855715344)(0.52,0.7116148578179451)(0.53,0.7116621659252493)(0.54,0.7113625479123226)(0.55,0.7101766913558963)(0.56,0.7093062221814984)(0.57,0.7075085141039376)(0.58,0.7056067281903072)(0.59,0.7028313192284589)(0.6,0.7004343751250443)(0.61,0.6978229676018505)(0.62,0.6945744775669597)(0.63,0.6907046743894732)(0.64,0.6865226377037789)(0.65,0.6826780655168546)(0.66,0.6778810234362053)(0.67,0.673399368737584)(0.68,0.6685014026946855)(0.69,0.6632249717933532)(0.7,0.6578286936868502)(0.71,0.6521864134223649)(0.72,0.6462508228925936)(0.73,0.6400282298451766)(0.74,0.6335754040088789)(0.75,0.6271888095228072)(0.76,0.6206918294530255)(0.77,0.613939385603801)(0.78,0.6069693244609771)(0.79,0.6006174225869284)(0.8,0.5930386637967899)(0.81,0.5854630588804718)(0.82,0.5782627649487672)(0.83,0.5703780803980614)(0.84,0.5623546253992631)(0.85,0.5545046334605803)(0.86,0.5467397961150452)(0.87,0.5391294985867039)(0.88,0.5310776587235231)(0.89,0.5230132033650612)(0.9,0.5153429822341346)(0.91,0.5070546018344325)(0.92,0.49919199440046863)(0.93,0.4920673934404508)(0.94,0.4841417085300813)(0.95,0.47607725317161936)(0.96,0.4686214954604719)(0.97,0.460926043338983)(0.98,0.4528079721255762)(0.99,0.44532067567622596)(1.0,0.43812668949216194)(1.01,0.4303776215157282)(1.02,0.42309217299087604)(1.03,0.4158477248256875)(1.04,0.40866320026308434)(1.05,0.40144082921463775)(1.06,0.39438876735248646)(1.07,0.3872736280139295)(1.08,0.3804171063286357)(1.09,0.37394851112323657)(1.1,0.3669374496207489)(1.11,0.3600493891972523)(1.12,0.3535145626416273)(1.13,0.3472982773418508)(1.14,0.3407666046600461)(1.15,0.33423808585206166)(1.16,0.3287156527927473)(1.17,0.3228872939728655)(1.18,0.31720085947489646)(1.19,0.3117131190276052)(1.2,0.30640514938807)(1.21,0.30121387307988523)(1.22,0.2961487517245118)(1.23,0.2910110912712719)(1.24,0.28617620270477906)(1.25,0.2814643152172772)(1.26,0.27676819709887684)(1.27,0.27230231176935704)(1.28,0.2678301186921967)(1.29,0.26353138867515186)(1.3,0.25946289144698764)(1.31,0.25517046917758335)(1.32,0.2512659733880738)(1.33,0.24727632300541666)(1.34,0.2436619836073731)(1.35,0.24009810619045405)(1.36,0.2365909985023001)(1.37,0.23322266126223853)(1.38,0.23025486599735287)(1.39,0.2268581438929088)(1.4,0.22402281132847496)(1.41,0.22101086183010532)(1.42,0.21838053106398986)(1.43,0.21569973831674985)(1.44,0.2130504843077127)(1.45,0.21022776723856)(1.46,0.20760689809390537)(1.47,0.20548118713903507)(1.48,0.20321985960989264)(1.49,0.20084499262322003)(1.5,0.19835343230519697)(1.51,0.19625295234088894)(1.52,0.19448047525389026)(1.53,0.19252507348531522)(1.54,0.1908125200009019)(1.55,0.1889738115636773)(1.56,0.18748518312050402)(1.57,0.18578524513137185)(1.58,0.18446692587449384)(1.59,0.18300352842188283)(1.6,0.18139189889971855)(1.61,0.18020919621711268)(1.62,0.17883410723146959)(1.63,0.1775410189651538)(1.64,0.17631731592288427)(1.65,0.17514407486173925)(1.66,0.17403075740317958)(1.67,0.17274713075832465)(1.68,0.17181673798134137)(1.69,0.17087688358289724)(1.7,0.16988972107714886)(1.71,0.16914540685556223)(1.72,0.1682023985832978)(1.73,0.16746123823553147)(1.74,0.16685569446203724)(1.75,0.1661113802404506)(1.76,0.1652030645802093)(1.77,0.164685829273683)(1.78,0.16408659324782934)(1.79,0.16355358857220165)(1.8,0.16295750642016826)(1.81,0.16247496372566508)(1.82,0.16192618968093594)(1.83,0.1610746437494597)(1.84,0.1606993327648461)(1.85,0.16023255943944434)(1.86,0.1596837853947152)(1.87,0.15901201027099507)(1.88,0.1586461609078423)(1.89,0.15828346541850985)(1.9,0.15773153749996044)(1.91,0.15737514975826852)(1.92,0.15683583733500026)(1.93,0.15640375662162156)(1.94,0.156006368520266)(1.95,0.1556310575356524)(1.96,0.15521474619137512)(1.97,0.15505074475272043)(1.98,0.15487097394496435)(1.99,0.15471328025395023)(2.0,0.1545555865629361)(2.01,0.154397892871922)(2.02,0.15413927521865883)(2.03,0.1540194280134881)(2.04,0.15393742729416077)(2.05,0.15385542657483345)(2.06,0.1538964269344971)(2.07,0.15392481179887965)(2.08,0.15395950441090275)(2.09,0.1537923490984278)(2.1,0.1538270417104509)(2.11,0.1539121963035985)(2.12,0.15424966080236874)(2.13,0.15427804566675127)(2.14,0.15430012278349325)(2.15,0.15430012278349325)(2.16,0.15445466260068708)(2.17,0.15445466260068708)(2.18,0.1545934330487795)(2.19,0.1546123562917012)(2.2,0.15475112673979363)(2.21,0.15483628133294125)(2.22,0.15481735809001954)(2.23,0.15502551376215817)(2.24,0.15501605214069733)(2.25,0.15503182150979875)(2.26,0.1550759757432827)(2.27,0.1549876672763148)(2.28,0.1549845134024945)(2.29,0.15500974439305676)(2.3,0.15490882043080773)(2.31,0.15499712889777564)(2.32,0.1551485148411492)(2.33,0.15522736168665624)(2.34,0.1553093624059836)(2.35,0.15516743808407088)(2.36,0.15507282186946242)(2.37,0.1550948989862044)(2.38,0.15505074475272043)(2.39,0.15524628492957795)(2.4,0.15517059195789118)(2.41,0.15508859123856383)(2.42,0.15515482258878976)(2.43,0.15514220709350862)(2.44,0.1552336694342968)(2.45,0.15511697610294636)(2.46,0.1549687440333931)(2.47,0.1549529746642917)(2.48,0.15472274187541107)(2.49,0.15453666332001442)(2.5,0.15449566296035075)(2.51,0.15440735449338283)(2.52,0.1541676600830414)(2.53,0.15401312026584754)(2.54,0.1538270417104509)(2.55,0.1538301955842712)(2.56,0.1535589624357269)(2.57,0.15328457541336232)(2.58,0.15333188352066657)(2.59,0.15310795847942651)(2.6,0.15288718731200676)(2.61,0.15276734010683604)(2.62,0.15253710731795542)(2.63,0.1524298756080658)(2.64,0.15238572137458187)(2.65,0.15222487380974747)(2.66,0.15191894804918007)(2.67,0.15174548498906454)(2.68,0.15151525220018394)(2.69,0.1513291736447873)(2.7,0.15127555778984247)(2.71,0.15105478662242272)(2.72,0.15077409185241758)(2.73,0.1505753978017398)(2.74,0.15042401185836624)(2.75,0.15006131636903378)(2.76,0.14988785330891824)(2.77,0.14944315710025843)(2.78,0.14903630737744203)(2.79,0.14881553621002225)(2.8,0.14840237873956527)(2.81,0.14805229874551393)(2.82,0.14760760253685412)(2.83,0.1473079845239273)(2.84,0.14688221155818917)(2.85,0.14656682417616096)(2.86,0.1460748198601969)(2.87,0.1456616623897399)(2.88,0.14540304473647675)(2.89,0.1449709640230981)(2.9,0.1444127283569081)(2.91,0.14400587863409167)(2.92,0.1433940271129569)(2.93,0.1432678721601456)(2.94,0.14278217559182213)(2.95,0.14211355434192227)(2.96,0.14176347434787093)(2.97,0.14097185201898008)(2.98,0.1401991529330109)(2.99,0.13967560987884403)(3.0,0.13924352916546534)(3.01,0.13835413674814573)(3.02,0.13761297640037937)(3.03,0.13704843298654884)(3.04,0.1364113504748518)(3.05,0.135575573912477)(3.06,0.13482810581707008)(3.07,0.13404279123581977)(3.08,0.1332543227807492)(3.09,0.13256047054028708)(3.1,0.1315701541607184)(3.11,0.1306618385004771)(3.12,0.12976613833551692)(3.13,0.1288388994323539)(3.14,0.12767196611884943)(3.15,0.12658072577703175)(3.16,0.12560617876656452)(3.17,0.12449601518182513)(3.18,0.12336377448034376)(3.19,0.12207699396166857)(3.2,0.12084382929793817)(3.21,0.11964851112005116)(3.22,0.11829234537732976)(3.23,0.11694248738224891)(3.24,0.1156052448824492)(3.25,0.11422700202298582)(3.26,0.11275729682273425)(3.27,0.11134120747742748)(3.28,0.109783193810208)(3.29,0.10816525654040317)(3.3,0.10656624251352001)(3.31,0.10507446019652647)(3.32,0.10346598454818247)(3.33,0.10207197231961768)(3.34,0.10064957522667034)(3.35,0.09926187074574612)(3.36,0.09772908806908889)(3.37,0.09631299872378213)(3.38,0.09464144559903248)(3.39,0.09312443229147668)(3.4,0.09165788096504539)(3.41,0.09007779018108394)(3.42,0.08832423633700695)(3.43,0.08677883816506861)(3.44,0.08514828539998263)(3.45,0.0836565030829891)(3.46,0.08209218166812905)(3.47,0.08042378241719969)(3.48,0.07874907541862977)(3.49,0.07716898463466831)(3.5,0.07563935583183139)(3.51,0.07417911225304066)(3.52,0.0725454056141344)(3.53,0.07107254654006255)(3.54,0.06952714836812421)(3.55,0.06784297974809343)(3.56,0.06640481328604468)(3.57,0.06489095385230917)(3.58,0.0632257084752001)(3.59,0.06162669444831694)(3.6,0.06020114348154932)(3.61,0.0585611290950025)(3.62,0.057078808399469806)(3.63,0.055650103558881905)(3.64,0.05414885962042751)(3.65,0.05266023117725425)(3.66,0.05134191192037623)(3.67,0.0499005915845072)(3.68,0.04848450223920043)(3.69,0.0472923379351337)(3.7,0.04606232714522359)(3.71,0.04478500824800924)(3.72,0.043577074574841106)(3.73,0.04231867892054845)(3.74,0.04111705299502088)(3.75,0.0399879661673598)(3.76,0.03890303357318267)(3.77,0.037903255572153176)(3.78,0.03668901415134447)(3.79,0.03568923615031497)(3.8,0.03456645707029446)(3.81,0.033651833662412575)(3.82,0.03251328521329065)(3.83,0.03154819982428426)(3.84,0.03063673029022266)(3.85,0.029542336074584688)(3.86,0.028656097531085348)(3.87,0.02776670511376573)(3.88,0.026833158462962158)(3.89,0.025918535055080277)(3.9,0.025082758492705456)(3.91,0.024152365715722168)(3.92,0.023206203569637464)(3.93,0.02242088898838716)(3.94,0.02166080539769912)(3.95,0.02072095099925498)(3.96,0.020008175515871172)(3.97,0.019345862013611877)(3.98,0.018588932296744118)(3.99,0.017844618075157484)(4.0,0.01719176619435904)};

%\draw [thin, red!50, xshift=0cm] 		%ratio 1:100
%		plot [smooth, tension=0.8] coordinates 
%{(0.0,0.08845509475227364)(0.01,0.11657980078578929)(0.02,0.1452624272345392)(0.03,0.17264368468933206)(0.04,0.20026765666818713)(0.05,0.22879630772981932)(0.06,0.2542630415118907)(0.07,0.2812255703520096)(0.08,0.3074497574471871)(0.09,0.3329236938012742)(0.1,0.3576176117005283)(0.11,0.3823603892094606)(0.12,0.4068620393039931)(0.13,0.43057223422156143)(0.14,0.4530218341531077)(0.15,0.4746380099378236)(0.16,0.49589478641623)(0.17,0.5171998531455068)(0.18,0.5367065758197196)(0.19,0.5553839259574609)(0.2,0.5742102659364352)(0.21,0.5918946287247868)(0.22,0.6082881941845333)(0.23,0.625023044824214)(0.24,0.6397468615634225)(0.25,0.6545624457847138)(0.26,0.6684398323061148)(0.27,0.681432682319218)(0.28,0.6936989553092038)(0.29,0.7050299093811553)(0.3,0.715293264151156)(0.31,0.7246743246048699)(0.32,0.7339847926992854)(0.33,0.7416712817401654)(0.34,0.7482346112040865)(0.35,0.7545115827302611)(0.36,0.75985137957724)(0.37,0.7648950260972659)(0.38,0.7694559038750468)(0.39,0.7723588597957418)(0.4,0.7747648088632576)(0.41,0.7766957175746593)(0.42,0.777971789566172)(0.43,0.7786694375288349)(0.44,0.7790259685434762)(0.45,0.7777256586522642)(0.46,0.776831109057867)(0.47,0.7751435407800145)(0.48,0.7734404759296687)(0.49,0.7714829836309278)(0.5,0.7684963537656982)(0.51,0.7644677641989216)(0.52,0.7611158390525088)(0.53,0.7562523156603953)(0.54,0.7512470625495752)(0.55,0.7463632793721651)(0.56,0.7405810044473458)(0.57,0.7350113950982148)(0.58,0.7290101463537403)(0.59,0.7220170483688828)(0.6,0.7146308910714303)(0.61,0.707316789078369)(0.62,0.7000705725806438)(0.63,0.6923285089898623)(0.64,0.6836583066240928)(0.65,0.6755132015298427)(0.66,0.6676394612784814)(0.67,0.6588494708753475)(0.68,0.6508832171639798)(0.69,0.6421876063464743)(0.7,0.6330930040641235)(0.71,0.6240751521747854)(0.72,0.6154725015184732)(0.73,0.6060866929711292)(0.74,0.5972954660278059)(0.75,0.5876121421555329)(0.76,0.5781594758831398)(0.77,0.568623933433166)(0.78,0.5597751516598881)(0.79,0.5502582723789989)(0.8,0.5415247226492717)(0.81,0.5325599083903554)(0.82,0.5233571540875056)(0.83,0.5140638498864492)(0.84,0.5050321072484262)(0.85,0.495592420931398)(0.86,0.4866798651888249)(0.87,0.47800155179116693)(0.88,0.46862305977395036)(0.89,0.4602545642691955)(0.9,0.45168737481130167)(0.91,0.44302205545177414)(0.92,0.4349667145333469)(0.93,0.4262839160506735)(0.94,0.4180153774422791)(0.95,0.40973012988926083)(0.96,0.4018841909024106)(0.97,0.39379874741484716)(0.98,0.38595883892552635)(0.99,0.37806571217748886)(1.0,0.3705843629604021)(1.01,0.3629895025212208)(1.02,0.3556530083748076)(1.03,0.34885438306980476)(1.04,0.34213386885969077)(1.05,0.3352928738284055)(1.06,0.32881953373251893)(1.07,0.3230486003780606)(1.08,0.31687920060733066)(1.09,0.3107350650084664)(1.1,0.3047532843774579)(1.11,0.29891848876385313)(1.12,0.2932160782408071)(1.13,0.2877324320797345)(1.14,0.2826564466758343)(1.15,0.27731760433889957)(1.16,0.27178531655604654)(1.17,0.26679193402971674)(1.18,0.26220736197684474)(1.19,0.25732086041667346)(1.2,0.2529179294133962)(1.21,0.24849375274827204)(1.22,0.24418028981023798)(1.23,0.23979385908697304)(1.24,0.23583162052658732)(1.25,0.23225530913531045)(1.26,0.22861076689972767)(1.27,0.2250434875377314)(1.28,0.22178905095737098)(1.29,0.21882208514287155)(1.3,0.21559307009137832)(1.31,0.2126067680745203)(1.32,0.20961189024196386)(1.33,0.20662115164685965)(1.34,0.20414179513061034)(1.35,0.2015267123610579)(1.36,0.1989437305952301)(1.37,0.19656388164149513)(1.38,0.19404615495044897)(1.39,0.19167676809963977)(1.4,0.18968000556954379)(1.41,0.18762429908169984)(1.42,0.18556133277755088)(1.43,0.1840624084790432)(1.44,0.18228631797383968)(1.45,0.18073089803082407)(1.46,0.17863158339298013)(1.47,0.17716882527657352)(1.48,0.1755321842321221)(1.49,0.17413188432855886)(1.5,0.17286540565194325)(1.51,0.17142850233137283)(1.52,0.17012654725707485)(1.53,0.16894054947337775)(1.54,0.16796100719772555)(1.55,0.166772013306525)(1.56,0.16592769006212219)(1.57,0.1649232830179812)(1.58,0.16428221240189536)(1.59,0.1636432451154048)(1.6,0.16281989768376323)(1.61,0.16224953984583323)(1.62,0.16151380885991093)(1.63,0.16063736279031027)(1.64,0.15990841574518228)(1.65,0.15926054567299172)(1.66,0.15868881011340719)(1.67,0.15794398647175106)(1.68,0.1569620583359145)(1.69,0.15632262761240653)(1.7,0.15557257727075224)(1.71,0.15487844700185915)(1.72,0.15409460425116855)(1.73,0.15347226492976837)(1.74,0.15318609272548558)(1.75,0.1527435471619887)(1.76,0.1523594171115624)(1.77,0.1515479004192181)(1.78,0.15099883556441504)(1.79,0.15051261736892826)(1.8,0.15019814893323205)(1.81,0.15000698304609147)(1.82,0.1496611841465354)(1.83,0.1495090778284902)(1.84,0.14905776231274742)(1.85,0.1484885697187723)(1.86,0.14833477125562539)(1.87,0.14781384808276554)(1.88,0.14791126958931775)(1.89,0.14734869255366695)(1.9,0.14706384655403182)(1.91,0.14657709837096572)(1.92,0.14640327567065445)(1.93,0.14634731396576264)(1.94,0.14596079886935764)(1.95,0.14595263986594595)(1.96,0.14555586173509855)(1.97,0.14612001654432505)(1.98,0.1456400709045153)(1.99,0.14564435803446033)(2.0,0.14545379165992364)(2.01,0.1456123525023456)(2.02,0.14556545396374063)(2.03,0.1456152268503368)(2.04,0.14520232327235208)(2.05,0.14517015513745757)(2.06,0.14500645109368626)(2.07,0.1449847157769815)(2.08,0.14531741173090132)(2.09,0.14542282850441504)(2.1,0.14551655265769325)(2.11,0.1456369751616206)(2.12,0.14568199231545836)(2.13,0.14556036244627657)(2.14,0.14558979226238167)(2.15,0.14550050227639977)(2.16,0.1456397864763541)(2.17,0.1457055875200136)(2.18,0.14580765425546882)(2.19,0.14550992910241325)(2.2,0.14506306669580324)(2.21,0.14512867849214653)(2.22,0.1451345933751023)(2.23,0.1452341142448506)(2.24,0.14510179011958904)(2.25,0.1450225165635451)(2.26,0.1450885551221988)(2.27,0.1452377917723702)(2.28,0.14517449668050977)(2.29,0.14518497310970008)(2.3,0.14507258143339571)(2.31,0.1453069526000244)(2.32,0.14513123647756868)(2.33,0.14524081625105184)(2.34,0.1450991478220208)(2.35,0.14503877267680537)(2.36,0.14513048005231513)(2.37,0.14490343437660455)(2.38,0.1447290669758427)(2.39,0.1446992059645369)(2.4,0.14454704640612398)(2.41,0.14419284569998078)(2.42,0.14398030677898388)(2.43,0.1440028671658157)(2.44,0.14401306119943988)(2.45,0.1434395177850724)(2.46,0.1430569034847109)(2.47,0.14326208362351142)(2.48,0.1428946182251345)(2.49,0.14283472249284887)(2.5,0.14242106847083535)(2.51,0.1421157408453138)(2.52,0.1420079458987119)(2.53,0.14196502290047108)(2.54,0.14205146347155423)(2.55,0.141947739848961)(2.56,0.1420278017115352)(2.57,0.1420436663977545)(2.58,0.14185339456906956)(2.59,0.14188327222395195)(2.6,0.14203402228815165)(2.61,0.1420272635646872)(2.62,0.14210306209545995)(2.63,0.14166671804676376)(2.64,0.1417791904098125)(2.65,0.1417924036415807)(2.66,0.14176787631619822)(2.67,0.14190175208576028)(2.68,0.14185972969343308)(2.69,0.14182033647850167)(2.7,0.14185392785275547)(2.71,0.14198555739079036)(2.72,0.14173945065345084)(2.73,0.14173518087853657)(2.74,0.14187346303408738)(2.75,0.14200269604565663)(2.76,0.14215033884374217)(2.77,0.1421050699128903)(2.78,0.14206490032327868)(2.79,0.1422176095964066)(2.8,0.14213039147243484)(2.81,0.14224028995043445)(2.82,0.1425713038170414)(2.83,0.1425936338267132)(2.84,0.14253589965288108)(2.85,0.14246385275022191)(2.86,0.14224694629697465)(2.87,0.1422536485616079)(2.88,0.1419559560909923)(2.89,0.1418770633604997)(2.9,0.14151256587535793)(2.91,0.14130089588642536)(2.92,0.14088003567996243)(2.93,0.14041382432199478)(2.94,0.13993720731637677)(2.95,0.13950900347865947)(2.96,0.1390635784895681)(2.97,0.13863010699552233)(2.98,0.13773683399307624)(2.99,0.13701157893291)(3.0,0.13616465147225212)(3.01,0.1359800733649994)(3.02,0.13532899855406005)(3.03,0.13462124031607253)(3.04,0.13412947192946273)(3.05,0.13345039492106747)(3.06,0.13262888656646665)(3.07,0.13171216415526463)(3.08,0.13060863380346588)(3.09,0.12976129033017922)(3.1,0.128994160558933)(3.11,0.1281288654201035)(3.12,0.127310982880969)(3.13,0.126316332358511)(3.14,0.12515516619673953)(3.15,0.12396630621681745)(3.16,0.12288589573519121)(3.17,0.12183287611025148)(3.18,0.12066736588632282)(3.19,0.1193485202639778)(3.2,0.11806783155900194)(3.21,0.11698343796747736)(3.22,0.11595947970733772)(3.23,0.11437810567540176)(3.24,0.11308147686662072)(3.25,0.11169154250356658)(3.26,0.1103468404518795)(3.27,0.10885978843948943)(3.28,0.1072454129718038)(3.29,0.10558467198573475)(3.3,0.10446438340141395)(3.31,0.10317434413656067)(3.32,0.10161202894522986)(3.33,0.09991521308008111)(3.34,0.09895597456826619)(3.35,0.09751987923187902)(3.36,0.09595500885663481)(3.37,0.09491071828937604)(3.38,0.09352549207531358)(3.39,0.09213200795265762)(3.4,0.09059481821019977)(3.41,0.08913247115280941)(3.42,0.08775867481470523)(3.43,0.08628142857845457)(3.44,0.08494607395935096)(3.45,0.08362859817676209)(3.46,0.08223778177392357)(3.47,0.08082516474303633)(3.48,0.07952124066962252)(3.49,0.07814514899083115)(3.5,0.07646582130264415)(3.51,0.07522102470119921)(3.52,0.07385426114992796)(3.53,0.07221157272411326)(3.54,0.07081584013811144)(3.55,0.0692732077452539)(3.56,0.06774447640311296)(3.57,0.0663335752274792)(3.58,0.0647556031921963)(3.59,0.06342642619900526)(3.6,0.06192666606566077)(3.61,0.06045222096254211)(3.62,0.059047169911963585)(3.63,0.057606249197567336)(3.64,0.05640553676854341)(3.65,0.05485793404565656)(3.66,0.053554391561029646)(3.67,0.052271698655871154)(3.68,0.050798213087732635)(3.69,0.04961901570970853)(3.7,0.048133353487595516)(3.71,0.046993002603522106)(3.72,0.04572121818370266)(3.73,0.04424539619142365)(3.74,0.043146980525759306)(3.75,0.04177705955069703)(3.76,0.04053894187417868)(3.77,0.039301912917611787)(3.78,0.038147926770647184)(3.79,0.03699722650054308)(3.8,0.03582759853639952)(3.81,0.03465673531917811)(3.82,0.033567145669650834)(3.83,0.03254094614001568)(3.84,0.03155707704994101)(3.85,0.030633732681189126)(3.86,0.02957037961614454)(3.87,0.028478711919723846)(3.88,0.02757771765323989)(3.89,0.02665206227127587)(3.9,0.02590262123085224)(3.91,0.024963141331161856)(3.92,0.024146515480658295)(3.93,0.023370465171763992)(3.94,0.022682614797883905)(3.95,0.02184079227755076)(3.96,0.021017289620833542)(3.97,0.020370227249150042)(3.98,0.019601770388598765)(3.99,0.01897262707554308)(4.0,0.01851910094273584)};

\draw [ green, xshift=0cm] %Ratio1:1
		plot [smooth, tension=0.8] coordinates 
{(0.0,0.06360945018885486)(0.01,0.08336336494500375)(0.02,0.10363887719270123)(0.03,0.12387304329777597)(0.04,0.14341386639579218)(0.05,0.16339041422760206)(0.06,0.18765741947465017)(0.07,0.2300785618055975)(0.08,0.2867704842864144)(0.09,0.34573008366646396)(0.1,0.4035129082180197)(0.11,0.4565949944006191)(0.12,0.49182826886022585)(0.13,0.49608692155036965)(0.14,0.5129752305755106)(0.15,0.5589712240070716)(0.16,0.6114744641929524)(0.17,0.6610802939227308)(0.18,0.6968065416213012)(0.19,0.7106288751473394)(0.2,0.7196009880964773)(0.21,0.7504483909655625)(0.22,0.7945901689241184)(0.23,0.8387096835751081)(0.24,0.8724481359552767)(0.25,0.8890820071796622)(0.26,0.8969632180580613)(0.27,0.9154735680630182)(0.28,0.9466930862157081)(0.29,0.9822189641461836)(0.3,1.011272580519943)(0.31,1.0294044542962761)(0.32,1.0358067454577844)(0.33,1.0449951305375644)(0.34,1.0650607315996388)(0.35,1.0904631655325578)(0.36,1.1132735143702812)(0.37,1.1267682592278467)(0.38,1.1322736571416923)(0.39,1.1359630052526457)(0.4,1.1454630766383511)(0.41,1.1603063418399204)(0.42,1.1746534533300168)(0.43,1.1839499744751179)(0.44,1.1864275625599738)(0.45,1.1851203883585928)(0.46,1.1843507140113076)(0.47,1.1894935380590765)(0.48,1.1971425744442863)(0.49,1.200819200665202)(0.5,1.2000654286804642)(0.51,1.195437841179225)(0.52,1.1902822952414183)(0.53,1.1864848110651438)(0.54,1.1864339235049925)(0.55,1.1851331102486307)(0.56,1.1807313362955618)(0.57,1.1723380693431424)(0.58,1.1624627022013228)(0.59,1.1542729854895075)(0.6,1.1481919220514532)(0.61,1.1415161102541327)(0.62,1.1337048697709413)(0.63,1.1223092367696081)(0.64,1.1089671545924957)(0.65,1.0960194510065544)(0.66,1.0842485222491067)(0.67,1.0731136879935477)(0.68,1.061234623170779)(0.69,1.0477494197307418)(0.7,1.0326835214535115)(0.71,1.016854309774015)(0.72,1.0019506155947664)(0.73,0.9881918915189171)(0.74,0.9730114962313468)(0.75,0.9567052136754338)(0.76,0.9404021115920304)(0.77,0.9243979739245145)(0.78,0.9068990141775605)(0.79,0.890710409104497)(0.8,0.8742037567804891)(0.81,0.8566380071108368)(0.82,0.8390213698810335)(0.83,0.8217005165946083)(0.84,0.8042588053528242)(0.85,0.7868457183636253)(0.86,0.769222720188803)(0.87,0.7524870738441153)(0.88,0.7354301997759739)(0.89,0.718096624599511)(0.9,0.7012592031345211)(0.91,0.6840751101660019)(0.92,0.667151815943257)(0.93,0.6508709771674197)(0.94,0.6344565585461857)(0.95,0.6183919919009904)(0.96,0.602047543674964)(0.97,0.5862024296329204)(0.98,0.5702841647231595)(0.99,0.5547698198220977)(1.0,0.5390805489330167)(1.01,0.5237824761625971)(1.02,0.5089869180486695)(1.03,0.4947574840414226)(1.04,0.4807252393297612)(1.05,0.4664226544547972)(1.06,0.4525017262809663)(1.07,0.4390260642584574)(1.08,0.42557584601602405)(1.09,0.41228465139906284)(1.1,0.399693160734179)(1.11,0.3867390962032187)(1.12,0.3743702386139959)(1.13,0.36229398449564176)(1.14,0.35009051147690995)(1.15,0.3382178075991602)(1.16,0.3272483579140922)(1.17,0.31615168932864646)(1.18,0.3053603461041072)(1.19,0.294374994056492)(1.2,0.284124331158558)(1.21,0.27394045818332236)(1.22,0.26381701418576614)(1.23,0.2538843985387764)(1.24,0.2442094011650516)(1.25,0.2351386935681209)(1.26,0.22628743857434175)(1.27,0.21724217475748658)(1.28,0.2091033456058226)(1.29,0.2011267205521402)(1.3,0.1930737641582312)(1.31,0.18544381060807805)(1.32,0.17822731848415246)(1.33,0.1711603085681707)(1.34,0.16402332825698115)(1.35,0.1574111259098497)(1.36,0.15062717804720832)(1.37,0.14432666200600225)(1.38,0.13806113116240004)(1.39,0.13205639906457214)(1.4,0.12645558697544348)(1.41,0.12069575126084267)(1.42,0.11527304563224279)(1.43,0.10997119795900173)(1.44,0.10487290052636501)(1.45,0.09990500246661545)(1.46,0.09508022566979081)(1.47,0.09066891029919373)(1.48,0.08650249131182373)(1.49,0.08249827642243532)(1.5,0.07871033366368901)(1.51,0.0750782340579054)(1.52,0.07144295397961234)(1.53,0.06796987799930086)(1.54,0.06472579603966927)(1.55,0.06154214305771708)(1.56,0.05854295748131258)(1.57,0.05579502923315405)(1.58,0.05295804775473112)(1.59,0.0501369686388554)(1.6,0.04770708764164115)(1.61,0.04537580129221962)(1.62,0.04320035809576078)(1.63,0.041133050964623)(1.64,0.039218406513938465)(1.65,0.037357830095914465)(1.66,0.035481351315343246)(1.67,0.033732091435149734)(1.68,0.03216729896050391)(1.69,0.03051345325559368)(1.7,0.02909814298889166)(1.71,0.027533350514245828)(1.72,0.025994001819675542)(1.73,0.024572330607954634)(1.74,0.02324607357151701)(1.75,0.022059757325494866)(1.76,0.020822553519321642)(1.77,0.01981434373382829)(1.78,0.018774329223240516)(1.79,0.01770569046006775)(1.8,0.01675154870723493)(1.81,0.015803767899420992)(1.82,0.014913235596777024)(1.83,0.014076771326793582)(1.84,0.013243487529319583)(1.85,0.012496076489600539)(1.86,0.01179001159250425)(1.87,0.011083946695407961)(1.88,0.010495559281161053)(1.89,0.00991353281193303)(1.9,0.009293340672591697)(1.91,0.008685870423288132)(1.92,0.00817381434926785)(1.93,0.0076776606377947825)(1.94,0.007194228816359486)(1.95,0.006755323610056387)(1.96,0.006332320766300502)(1.97,0.005953844537676815)(1.98,0.005626255869204213)(1.99,0.005270042948146625)(2.0,0.004853401049409626)(2.01,0.004519451435918138)(2.02,0.0041855018224266505)(2.03,0.003943785911709002)(2.04,0.003679806693425254)(2.05,0.0035144221229342315)(2.06,0.003282247629744911)(2.07,0.0030818778616500185)(2.08,0.002852883840970141)(2.09,0.0026938602154980037)(2.1,0.0025093928099503243)(2.11,0.002366271547025401)(2.12,0.0022454135916665768)(2.13,0.0020704876036472257)(2.14,0.0019559905933072873)(2.15,0.0018192302754012491)(2.16,0.001707913737570753)(2.17,0.0016029581447591426)(2.18,0.0015329877495514023)(2.19,0.0014407540467775628)(2.2,0.0013453398714942805)(2.21,0.0012594671137393263)(2.22,0.001164052938456044)(2.23,0.0010559168731349908)(2.24,0.0010082097854933495)(2.25,9.446003353044948E-4)(2.26,8.809908851156399E-4)(2.27,7.91937654851243E-4)(2.28,7.315086771718309E-4)(2.29,6.551773369452051E-4)(2.3,6.170116668318922E-4)(2.31,5.724850516996938E-4)(2.32,5.184170190391671E-4)(2.33,4.83431821435297E-4)(2.34,4.325442612842131E-4)(2.35,3.943785911709002E-4)(2.36,3.371300860009308E-4)(2.37,3.0532536090650337E-4)(2.38,2.6715969079319044E-4)(2.39,2.4489638322709126E-4)(2.4,2.289940206798775E-4)(2.41,1.9400882307600735E-4)(2.42,1.908283505665646E-4)(2.43,1.7174551550990815E-4)(2.44,1.5902362547213716E-4)(2.45,1.463017354343662E-4)(2.46,1.399407904154807E-4)(2.47,1.3676031790603796E-4)(2.48,1.3676031790603796E-4)(2.49,1.24038427868267E-4)(2.5,1.1767748284938151E-4)(2.51,1.0177512030216778E-4)(2.52,8.587275775495407E-5)(2.53,8.587275775495407E-5)(2.54,7.951181273606858E-5)(2.55,7.633134022662584E-5)(2.56,6.997039520774035E-5)(2.57,6.0428977679412124E-5)(2.58,5.406803266052664E-5)(2.59,4.770708764164115E-5)(2.6,3.4985197603870175E-5)(2.61,2.862425258498469E-5)(2.62,2.5443780075541946E-5)(2.63,2.2263307566099203E-5)(2.64,2.2263307566099203E-5)(2.65,1.908283505665646E-5)(2.66,1.908283505665646E-5)(2.67,1.5902362547213718E-5)(2.68,1.5902362547213718E-5)(2.69,1.2721890037770973E-5)(2.7,9.54141752832823E-6)(2.71,9.54141752832823E-6)(2.72,6.3609450188854865E-6)(2.73,6.3609450188854865E-6)(2.74,3.1804725094427433E-6)(2.75,0.0)(2.76,0.0)(2.77,0.0)(2.78,0.0)(2.79,0.0)(2.8,0.0)(2.81,0.0)(2.82,0.0)(2.83,0.0)(2.84,0.0)(2.85,0.0)(2.86,0.0)(2.87,0.0)(2.88,0.0)(2.89,0.0)(2.9,0.0)(2.91,0.0)(2.92,0.0)(2.93,0.0)(2.94,0.0)(2.95,0.0)(2.96,0.0)(2.97,0.0)(2.98,0.0)(2.99,0.0)(3.0,0.0)(3.01,0.0)(3.02,0.0)(3.03,0.0)(3.04,0.0)(3.05,0.0)(3.06,0.0)(3.07,0.0)(3.08,0.0)(3.09,0.0)(3.1,0.0)(3.11,0.0)(3.12,0.0)(3.13,0.0)(3.14,0.0)(3.15,0.0)(3.16,0.0)(3.17,0.0)(3.18,0.0)(3.19,0.0)(3.2,0.0)(3.21,0.0)(3.22,0.0)(3.23,0.0)(3.24,0.0)(3.25,0.0)(3.26,0.0)(3.27,0.0)(3.28,0.0)(3.29,0.0)(3.3,0.0)(3.31,0.0)(3.32,0.0)(3.33,0.0)(3.34,0.0)(3.35,0.0)(3.36,0.0)(3.37,0.0)(3.38,0.0)(3.39,0.0)(3.4,0.0)(3.41,0.0)(3.42,0.0)(3.43,0.0)(3.44,0.0)(3.45,0.0)(3.46,0.0)(3.47,0.0)(3.48,0.0)(3.49,0.0)(3.5,0.0)(3.51,0.0)(3.52,0.0)(3.53,0.0)(3.54,0.0)(3.55,0.0)(3.56,0.0)(3.57,0.0)(3.58,0.0)(3.59,0.0)(3.6,0.0)(3.61,0.0)(3.62,0.0)(3.63,0.0)(3.64,0.0)(3.65,0.0)(3.66,0.0)(3.67,0.0)(3.68,0.0)(3.69,0.0)(3.7,0.0)(3.71,0.0)(3.72,0.0)(3.73,0.0)(3.74,0.0)(3.75,0.0)(3.76,0.0)(3.77,0.0)(3.78,0.0)(3.79,0.0)(3.8,0.0)(3.81,0.0)(3.82,0.0)(3.83,0.0)(3.84,0.0)(3.85,0.0)(3.86,0.0)(3.87,0.0)(3.88,0.0)(3.89,0.0)(3.9,0.0)(3.91,0.0)(3.92,0.0)(3.93,0.0)(3.94,0.0)(3.95,0.0)(3.96,0.0)(3.97,0.0)(3.98,0.0)(3.99,0.0)(4.0,0.0)};
%
\draw[thick, ->] (0,0) -- (4.2,0);
		\draw[thick, ->] (0,0) -- (0,1.3);
		\coordinate[label = 180 : \Large{$\wh f(r)$}](a) at  (-0.02,1.3);
		\coordinate[label = 0 : \Large{$r$}](a) at  (4.2,0);
\foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4}
 \node[anchor=north] at (\x,-0.1) {\x} ;

\foreach \x in {0,0.5,1,1.5,2,2.5,3,3.5,4}
\draw[thick] (\x,0) -- (\x,-0.05);

\foreach \y in {0,0.5,1}
 \node[anchor=north] at (-0.15,\y+0.06) {\y};

\foreach \y in {0,0.5,1}
 \draw[thick] (-0.05,\y) -- (0,\y);
	\end{tikzpicture}






==> longDist.tex <==
\begin{tikzpicture}[scale=1.5]


	%INITIAL SEGMENT AND ORIGIN
	\draw[thick] (-4.2,0)--(1.2,0);
	\fill (.45, -.05) rectangle (.55, .05);

	%DRAW ADJACENT BLOCKS
	\draw[thick] (-4.2, .7) -- (1.2, .7);
	\draw[thick] (-4.2, .5) -- (1.2, .5);
	\draw[thick] (-4, .9) -- (-4, -.2);

	%PATHS TO DISTANCE PEAKS
	\draw[ultra thick, dashed, blue] (.5, 0)--(-4, 0);
	\draw[ultra thick, dashed, blue] (-4, .7)--(-4, 0);
	\draw[ultra thick, dashed, blue] (.55, .7)--(-4, .7);

	%POINTS AT DISTANCE X
	\fill[blue] (.55, .7) circle (1.3pt);

	%LABELS
	\coordinate[label=above :$o$] (A) at (.5, 0);

\end{tikzpicture}


==> statFig.tex <==
\begin{tikzpicture}[scale=1.5]
    %%%AXIS
\draw[thick] (-3, -.2)--(3,-.2);

%%%POINTS ON AXIS
\fill[black] (1.3,-.2) circle (2pt);
\fill[black] (2.3,-.2) circle (2pt);
\fill[black] (-1.6,-.2) circle (2pt);
\fill[black] (-2.5,-.2) circle (2pt);

%%%TICK AT o
    \draw (0,-.15)--(0,-0.25);

%%%BRACES
    \draw [decorate,decoration={brace}] (-2.5,-.1)--(-1.6,-.1);
    \draw [decorate,decoration={brace}] (-1.6,-.1)--(0,-.1);
    \draw [decorate,decoration={brace}] (0,-.1)--(1.3,-.1);
    \draw [decorate,decoration={brace}] (1.3,-.1)--(2.3,-.1);


%%%LABELS
    \coordinate[label=below:{$o$}] (a) at (0,-.2);
    \coordinate[label=below:{$A_1$}] (a) at (1.3,-.2);
    \coordinate[label=below:{$A_2$}] (a) at (2.3,-.2);
    \coordinate[label=below:{$A_{-1}$}] (a) at (-1.5,-.2);
    \coordinate[label=below:{$A_{-2}$}] (a) at (-2.4,-.2);


    \coordinate[label=above:{$UI^*_{}$}] (a) at (.8,-.1);
    \coordinate[label=above:{$(1-U)I^*$}] (a) at (-.8,-.1);
    \coordinate[label=above:{$I_{1}$}] (a) at (1.8,-.1);
    \coordinate[label=above:{$I_{-1}$}] (a) at (-2,-.1);
\end{tikzpicture}



==> zLarge.tex <==
\begin{tikzpicture}[scale=1.5]


	%INITIAL SEGMENT AND ORIGIN
	\draw[thick] (-1,0)--(1,0);
	\fill (.45, -.05) rectangle (.55, .05);

	%DRAW ADJACENT BLOCKS
	\draw[thick] (-1, -2) rectangle (1, 2);

	%PATHS TO DISTANCE PEAKS
	\draw[ultra thick, dashed, blue] (-1, 0)--(1, 0);
	\draw[ultra thick, dashed, blue] (-1, -2)--(-1, 2);
	\draw[ultra thick, dashed, blue] (1, -2)--(1, 2);
	\draw[ultra thick, dashed, blue] (-.4, -2)--(1, -2);
	\draw[ultra thick, dashed, blue] (-.4, 2)--(1, 2);
	\draw[ultra thick, dashed, blue] (-.6, -2)--(-1, -2);
	\draw[ultra thick, dashed, blue] (-.6, 2)--(-1, 2);

	%POINTS AT DISTANCE X
	\fill[blue] (-.55, -2) circle (1.3pt);
	\fill[blue] (-.55, 2) circle (1.3pt);
	\fill[blue] (-.45, -2) circle (1.3pt);
	\fill[blue] (-.45, 2) circle (1.3pt);

	%LABELS
	\coordinate[label=above :$o$] (A) at (.5, 0);

\end{tikzpicture}


==> zSmall.tex <==
\begin{tikzpicture}[scale=1.5]


	%INITIAL SEGMENT AND ORIGIN
	\draw[thick] (-1,0)--(1,0);
	\fill (.45, -.05) rectangle (.55, .05);

	%FURTHER SEGMENTS 
	\draw[thick] (1,0)--(2.0,0);
	\draw[thick] (1,0)--(1,-1.0);
	\draw[thick] (1,0)--(1,1.0);

	%POINTS AT DISTANCE X
	\fill[blue] (-.2,0) circle (1.3pt);
	\fill[blue] (1.2,0) circle (1.3pt);
	\fill[blue] (1,.2) circle (1.3pt);
	\fill[blue] (1,-.2) circle (1.3pt);

	\draw[ultra thick, dashed, blue] (-.2, 0)--(1.2, 0);
	\draw[ultra thick, dashed, blue] (1, -.2)--(1, 0.2);

	%LABELS
	\coordinate[label=above :$o$] (A) at (.5, 0);
	\draw[very thick, decorate, decoration={brace}] (.5, -.05) -- (-.2, -.05);
	\coordinate[label=below :$x$] (B) at (.25, -.05);

\end{tikzpicture}

